On double-descent in uncertainty quantification in overparametrized models

Uncertainty quantification is a central challenge in reliable and trustworthy machine learning. Naive measures such as last-layer scores are well-known to yield overconfident estimates in the context of overparametrized neural networks. Several methods, ranging from temperature scaling to different Bayesian treatments of neural networks, have been proposed to mitigate overconfidence, most often supported by the numerical observation that they yield better calibrated uncertainty measures. In this work, we provide a sharp comparison between popular uncertainty measures for binary classification in a mathematically tractable model for overparametrized neural networks: the random features model. We discuss a trade-off between classification accuracy and calibration, unveiling a double descent like behavior in the calibration curve of optimally regularized estimators as a function of overparametrization. This is in contrast with the empirical Bayes method, which we show to be well calibrated in our setting despite the higher generalization error and overparametrization.

==> Figures/conditional_variance/exp_conditional_variance_bo_p=0.75_n_over_p=2.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle 1 / \alpha\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle {\rm Var}(\hat{f}_{\rm bo} | \hat{f} = 0.75)\)},
ymajorgrids,
ymin=0.00200215473350759, ymax=0.0113369750037879,
ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.0044538224349373
0.842424242424242 0.00442453936025972
1.08989898989899 0.00433481372351047
1.33737373737374 0.00470035949010633
1.58484848484849 0.00436328191559648
1.83232323232323 0.00415474114483877
2.07979797979798 0.00379514037173123
2.32727272727273 0.00376361309494577
2.57474747474748 0.00360805030217914
2.82222222222222 0.00418662815230214
3.06969696969697 0.00375198378245867
3.31717171717172 0.0040099594907545
3.56464646464647 0.00416196797246721
3.81212121212121 0.00412904887104215
4.05959595959596 0.00386603538535557
4.30707070707071 0.00408048612343287
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.00497046112286759
0.842424242424242 0.0055527249542513
1.08989898989899 0.00581329449747958
1.33737373737374 0.0063083213746723
1.58484848484849 0.00688543024824023
1.83232323232323 0.00679989254710989
2.07979797979798 0.00680828008142453
2.32727272727273 0.00698933103321886
2.57474747474748 0.00721056417811128
2.82222222222222 0.00755099416109428
3.06969696969697 0.00758046181374183
3.31717171717172 0.0077207629779652
3.56464646464647 0.00795683787224705
3.81212121212121 0.00820569878569477
4.05959595959596 0.00808345947501266
4.30707070707071 0.00829157499286304
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.00412083535895719
0.842424242424242 0.00436869327895423
1.08989898989899 0.00465654120769537
1.33737373737374 0.00494597123795382
1.58484848484849 0.00543083543695033
1.83232323232323 0.00548105692973833
2.07979797979798 0.00558590905789674
2.32727272727273 0.00565609802241607
2.57474747474748 0.00590256309207116
2.82222222222222 0.00623342672672988
3.06969696969697 0.00631182620070853
3.31717171717172 0.00639005311252938
3.56464646464647 0.0067844112404295
3.81212121212121 0.00687141541861841
4.05959595959596 0.00677003993085123
4.30707070707071 0.00706288935908239
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.0109070224539318
0.842424242424242 0.0107752556469065
1.08989898989899 0.0106505010175668
1.33737373737374 0.0106178421863729
1.58484848484849 0.0107207356893015
1.83232323232323 0.0104878459822878
2.07979797979798 0.0103991901225555
2.32727272727273 0.0102712450879344
2.57474747474748 0.0102778990538659
2.82222222222222 0.0104291099775546
3.06969696969697 0.010320083740987
3.31717171717172 0.0103122354459724
3.56464646464647 0.0102311167940857
3.81212121212121 0.0102850586803651
4.05959595959596 0.0102454331646035
4.30707070707071 0.0103052049137503
};
\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.0108718052630242
0.842424242424242 0.0106724555640503
1.08989898989899 0.0105072434060036
1.33737373737374 0.0105874701176428
1.58484848484849 0.0105412563384926
1.83232323232323 0.010451590314969
2.07979797979798 0.0103646108311856
2.32727272727273 0.0102153619888491
2.57474747474748 0.0103001138221818
2.82222222222222 0.0103954065842687
3.06969696969697 0.0101881388183216
3.31717171717172 0.0102639747985516
3.56464646464647 0.0102452416743867
3.81212121212121 0.0103379769070443
4.05959595959596 0.0101785778771928
4.30707070707071 0.0103078282968218
};
\addplot [semithick, black]
table {%
0.1 0.00275728160438132
0.14949494949495 0.00256497375418746
0.198989898989899 0.00245153368288281
0.248484848484848 0.00242646474579306
0.297979797979798 0.00250283300592885
0.347474747474747 0.0026990939081179
0.396969696969697 0.00304322558133985
0.446464646464647 0.003579278054679
0.495959595959596 0.00408263835875067
0.545454545454546 0.00421792826399287
0.594949494949495 0.0043028807211371
0.644444444444444 0.00437137509851598
0.693939393939394 0.00442531666062329
0.743434343434343 0.00446500797020899
0.792929292929293 0.00449164055180862
0.842424242424242 0.00450708397132976
0.891919191919192 0.00451340347103929
0.941414141414142 0.00451253954886127
0.990909090909091 0.00450616635586326
1.04040404040404 0.00449565909553667
1.08989898989899 0.00448211478528338
1.13939393939394 0.00446639272771576
1.18888888888889 0.00444915820107672
1.23838383838384 0.00443092218602692
1.28787878787879 0.00441207479226341
1.33737373737374 0.00439291225982047
1.38686868686869 0.00437365827578778
1.43636363636364 0.00435448059427429
1.48585858585859 0.00433550389588649
1.53535353535354 0.00431681970919412
1.58484848484849 0.00429849405346716
1.63434343434343 0.00428057332847692
1.68383838383838 0.00426308885757581
1.73333333333333 0.00424606039754316
1.78282828282828 0.00422949885319501
1.83232323232323 0.00421340838477302
1.88181818181818 0.00419778964100526
1.93131313131313 0.00418263397075058
1.98080808080808 0.00416793590588826
2.03030303030303 0.00415368588905074
2.07979797979798 0.00413987266934218
2.12929292929293 0.00412648401758314
2.17878787878788 0.00411350918324688
2.22828282828283 0.0041009310937381
2.27777777777778 0.00408873794511788
2.32727272727273 0.00407691631178519
2.37676767676768 0.00406545289537447
2.42626262626263 0.00405433461853927
2.47575757575758 0.00404354869410251
2.52525252525253 0.00403308267500113
2.57474747474748 0.00402292445650704
2.62424242424242 0.00401306246087602
2.67373737373737 0.00400348532690714
2.72323232323232 0.00399418224094339
2.77272727272727 0.00398514277402567
2.82222222222222 0.00397635691187942
2.87171717171717 0.00396781504781213
2.92121212121212 0.00395950797352373
2.97070707070707 0.00395142686817584
3.02020202020202 0.00394356328623507
3.06969696969697 0.00393590914450387
3.11919191919192 0.00392845670865394
3.16868686868687 0.0039211985795195
3.21818181818182 0.00391412768000404
3.26767676767677 0.00390723723877306
3.31717171717172 0.00390052078077047
3.36666666666667 0.00389397211158493
3.41616161616162 0.00388758530509842
3.46565656565657 0.00388135469130307
3.51515151515152 0.00387527493437961
3.56464646464647 0.00386934064722888
3.61414141414142 0.00386354696273233
3.66363636363636 0.00385788912061896
3.71313131313131 0.00385236256174903
3.76262626262626 0.00384696291852493
3.81212121212121 0.00384168600575191
3.86161616161616 0.003836527811936
3.91111111111111 0.0038314844910049
3.96060606060606 0.00382655235443885
4.01010101010101 0.00382172786379009
4.05959595959596 0.00381700762358139
4.10909090909091 0.00381238837456044
4.15858585858586 0.00380786698728497
4.20808080808081 0.00380344045610276
4.25757575757576 0.00379910589329963
4.30707070707071 0.00379486052368849
4.35656565656566 0.00379070167940249
4.40606060606061 0.00378662679497005
4.45555555555556 0.00378263350396607
4.50505050505051 0.0037787192357237
4.55454545454546 0.00377488179944996
4.6040404040404 0.00377111899485011
4.65353535353535 0.0037674287029173
4.7030303030303 0.00376380888233063
4.75252525252525 0.00376025756603438
4.8020202020202 0.00375677285798864
4.85151515151515 0.00375335293008183
4.9010101010101 0.0037499960191984
4.95050505050505 0.0037467004244271
5 0.0037434645044126
};
\addplot [semithick, blue]
table {%
0.1 0.00471250070061874
0.14949494949495 0.00459555587854993
0.198989898989899 0.00452403430698489
0.248484848484848 0.00449523169767851
0.297979797979798 0.00450410254588202
0.347474747474747 0.00454449953799679
0.396969696969697 0.00461117529138277
0.446464646464647 0.00470084047342573
0.495959595959596 0.00481075951152604
0.545454545454546 0.00493589256643956
0.594949494949495 0.00506844454064381
0.644444444444444 0.0052003199140907
0.693939393939394 0.00532563811409831
0.743434343434343 0.00544143766012556
0.792929292929293 0.00554702358529985
0.842424242424242 0.00564300182095046
0.891919191919192 0.00573053431308995
0.941414141414142 0.00581090068219542
0.990909090909091 0.00588529213986666
1.04040404040404 0.00595473139742914
1.08989898989899 0.0060200620402262
1.13939393939394 0.00608196385773202
1.18888888888889 0.00614097646837219
1.23838383838384 0.00619752898819387
1.28787878787879 0.0062519603644754
1.33737373737374 0.00630453935872222
1.38686868686869 0.00635547901893324
1.43636363636364 0.00640495012700831
1.48585858585859 0.00645309152292639
1.53535353535354 0.006500020535881
1.58484848484849 0.00654581444323227
1.63434343434343 0.00659055481511178
1.68383838383838 0.00663430585779967
1.73333333333333 0.00667711965560186
1.78282828282828 0.00671904171369364
1.83232323232323 0.00676011102262036
1.88181818181818 0.00680036167989911
1.93131313131313 0.00683982339383765
1.98080808080808 0.00687852281557438
2.03030303030303 0.00691648316665244
2.07979797979798 0.00695372843363368
2.12929292929293 0.00699027778484962
2.17878787878788 0.00702615079634972
2.22828282828283 0.00706136236730265
2.27777777777778 0.00709593227801597
2.32727272727273 0.00712987427028272
2.37676767676768 0.00716320434373757
2.42626262626263 0.00719593524445317
2.47575757575758 0.00722808132926034
2.52525252525253 0.00725965713686244
2.57474747474748 0.00729067155564378
2.62424242424242 0.00732114184155913
2.67373737373737 0.00735107745434443
2.72323232323232 0.00738048840099603
2.77272727272727 0.00740938879932507
2.82222222222222 0.007437788305941
2.87171717171717 0.00746569359163951
2.92121212121212 0.00749312176319672
2.97070707070707 0.00752008036126789
3.02020202020202 0.00754657866545283
3.06969696969697 0.00757262592373015
3.11919191919192 0.00759823269670201
3.16868686868687 0.00762340806906209
3.21818181818182 0.00764817054431283
3.26767676767677 0.00767250910744233
3.31717171717172 0.00769644038402845
3.36666666666667 0.00771997555366549
3.41616161616162 0.00774312226053619
3.46565656565657 0.00776588824439917
3.51515151515152 0.00778827997107906
3.56464646464647 0.00781030803590621
3.61414141414142 0.00783197887189674
3.66363636363636 0.00785329624354258
3.71313131313131 0.00787426856399515
3.76262626262626 0.00789490817547506
3.81212121212121 0.00791521558949804
3.86161616161616 0.00793520292226751
3.91111111111111 0.007954870691528
3.96060606060606 0.00797422772368339
4.01010101010101 0.00799328296001173
4.05959595959596 0.00801203722664551
4.10909090909091 0.00803050129159288
4.15858585858586 0.00804867511305762
4.20808080808081 0.00806657302889169
4.25757575757576 0.00808419510136521
4.30707070707071 0.00810154962810788
4.35656565656566 0.00811863660695877
4.40606060606061 0.00813546331677312
4.45555555555556 0.0081520366514764
4.50505050505051 0.00816836085659323
4.55454545454546 0.00818444053508194
4.6040404040404 0.00820028140759582
4.65353535353535 0.00821588558146774
4.7030303030303 0.00823126066993679
4.75252525252525 0.00824640994823989
4.8020202020202 0.00826133254982397
4.85151515151515 0.00827604212655403
4.9010101010101 0.00829053540345576
4.95050505050505 0.00830482143304384
5 0.00831890088141396
};
\addplot [semithick, color0, dashed]
table {%
0.1 0.00441441721485469
0.14949494949495 0.00417825473588962
0.198989898989899 0.00400659463803299
0.248484848484848 0.00389078944213472
0.297979797979798 0.00382620741315282
0.347474747474747 0.00380374554499996
0.396969696969697 0.00381630064385424
0.446464646464647 0.00385967471607601
0.495959595959596 0.00393004098938649
0.545454545454546 0.00402140509206023
0.594949494949495 0.00412490390960663
0.644444444444444 0.00423143221007566
0.693939393939394 0.0043342508433683
0.743434343434343 0.0044297706922008
0.792929292929293 0.00451686373588034
0.842424242424242 0.00459588620858736
0.891919191919192 0.00466740970872515
0.941414141414142 0.00473338201450002
0.990909090909091 0.00479447349893747
1.04040404040404 0.00485159768978222
1.08989898989899 0.00490548898831705
1.13939393939394 0.00495675248098149
1.18888888888889 0.00500597549316262
1.23838383838384 0.0050534208633054
1.28787878787879 0.00509945588343946
1.33737373737374 0.0051442612748086
1.38686868686869 0.00518806799791038
1.43636363636364 0.00523092401935382
1.48585858585859 0.00527303595925077
1.53535353535354 0.00531440982689885
1.58484848484849 0.00535511057935328
1.63434343434343 0.00539518449547055
1.68383838383838 0.00543466903683054
1.73333333333333 0.00547360635031818
1.78282828282828 0.00551199691782595
1.83232323232323 0.00554985140611841
1.88181818181818 0.00558721901890513
1.93131313131313 0.00562409426251131
1.98080808080808 0.00566048684626086
2.03030303030303 0.00569640495689538
2.07979797979798 0.00573187402756214
2.12929292929293 0.00576683388036331
2.17878787878788 0.00580138081030718
2.22828282828283 0.00583546537186891
2.27777777777778 0.00586909108506806
2.32727272727273 0.00590231995543289
2.37676767676768 0.00593505726065185
2.42626262626263 0.00596740219244007
2.47575757575758 0.00599932825315713
2.52525252525253 0.00603076373190897
2.57474747474748 0.00606188794432189
2.62424242424242 0.0060925233110582
2.67373737373737 0.00612276625509361
2.72323232323232 0.00615335451929444
2.77272727272727 0.0061828034052106
2.82222222222222 0.00621184395795471
2.87171717171717 0.0062404790607048
2.92121212121212 0.00626879360893506
2.97070707070707 0.0062966869588677
3.02020202020202 0.00632417869446888
3.06969696969697 0.00635132211430572
3.11919191919192 0.00637810460653282
3.16868686868687 0.00640452819576198
3.21818181818182 0.00643059792818373
3.26767676767677 0.00645631883946929
3.31717171717172 0.00648169594800013
3.36666666666667 0.00650673428355092
3.41616161616162 0.00653143884291424
3.46565656565657 0.00655581412275907
3.51515151515152 0.00657986629228197
3.56464646464647 0.00660359953293754
3.61414141414142 0.00662701868696802
3.66363636363636 0.00665012857706448
3.71313131313131 0.00667293394896551
3.76262626262626 0.00669543951712459
3.81212121212121 0.00671765049586026
3.86161616161616 0.0067396075054636
3.91111111111111 0.00676124042225096
3.96060606060606 0.00678259188542341
4.01010101010101 0.00680366633953089
4.05959595959596 0.00682446816296844
4.10909090909091 0.00684500167985425
4.15858585858586 0.00686525622803835
4.20808080808081 0.00688526840764081
4.25757575757576 0.00690502465561471
4.30707070707071 0.00692452903018981
4.35656565656566 0.00694378552999569
4.40606060606061 0.00696279810609468
4.45555555555556 0.00698157057178833
4.50505050505051 0.00700010687553965
4.55454545454546 0.00701839960880823
4.6040404040404 0.00703651121868526
4.65353535353535 0.00705433963853386
4.7030303030303 0.00707194248497162
4.75252525252525 0.00708937515268776
4.8020202020202 0.00710656070715709
4.85151515151515 0.00712354065424586
4.9010101010101 0.00714031518226765
4.95050505050505 0.00715688703648948
5 0.00717325884701542
};
\addplot [semithick, red]
table {%
0.1 0.0109126649915025
0.14949494949495 0.0108783694780591
0.198989898989899 0.0108601079593055
0.248484848484848 0.0108535169771659
0.297979797979798 0.010853925241984
0.347474747474747 0.0108573152912909
0.396969696969697 0.0108612242849196
0.446464646464647 0.010864984082588
0.495959595959596 0.0108688412964234
0.545454545454546 0.010872584971689
0.594949494949495 0.0108750396826751
0.644444444444444 0.0108747132598581
0.693939393939394 0.0108706018560758
0.743434343434343 0.0108624627817332
0.792929292929293 0.0108506391274156
0.842424242424242 0.0108357710860737
0.891919191919192 0.0108185741525456
0.941414141414142 0.0107997154857661
0.990909090909091 0.0107797625045353
1.04040404040404 0.0107591724573216
1.08989898989899 0.0107383007953052
1.13939393939394 0.0107174168423668
1.18888888888889 0.0106967204120771
1.23838383838384 0.0106763563068716
1.28787878787879 0.0106564269055025
1.33737373737374 0.0106370021210273
1.38686868686869 0.0106181273836796
1.43636363636364 0.0105998295907481
1.48585858585859 0.010582121882098
1.53535353535354 0.0105650071838665
1.58484848484849 0.0105484810384041
1.63434343434343 0.0105325335681733
1.68383838383838 0.010517151131632
1.73333333333333 0.0105023174629409
1.78282828282828 0.0104880146709725
1.83232323232323 0.0104742236706399
1.88181818181818 0.0104609251174319
1.93131313131313 0.0104480993230954
1.98080808080808 0.0104357268554741
2.03030303030303 0.0104237886258907
2.07979797979798 0.0104122658098713
2.12929292929293 0.0104011405300529
2.17878787878788 0.0103903952589559
2.22828282828283 0.0103800132250274
2.27777777777778 0.0103699784112489
2.32727272727273 0.0103602754310358
2.37676767676768 0.0103508897552553
2.42626262626263 0.0103418073287352
2.47575757575758 0.0103330149078393
2.52525252525253 0.0103244998371369
2.57474747474748 0.0103162502088857
2.62424242424242 0.0103082544765575
2.67373737373737 0.010300501884467
2.72323232323232 0.0102929821155366
2.77272727272727 0.0102856854346899
2.82222222222222 0.0102786024822363
2.87171717171717 0.0102717245573527
2.92121212121212 0.0102650432669446
2.97070707070707 0.0102585505468473
3.02020202020202 0.0102522389933003
3.06969696969697 0.0102461013225805
3.11919191919192 0.0102401307041629
3.16868686868687 0.0102343207203339
3.21818181818182 0.0102286651426136
3.26767676767677 0.0102231581099801
3.31717171717172 0.0102177939430026
3.36666666666667 0.0102125673743397
3.41616161616162 0.0102074733255929
3.46565656565657 0.0102025069144067
3.51515151515152 0.0101976636447096
3.56464646464647 0.0101929389794598
3.61414141414142 0.0101883287229381
3.66363636363636 0.0101838289143945
3.71313131313131 0.0101794356692184
3.76262626262626 0.0101751453034237
3.81212121212121 0.0101709544701321
3.86161616161616 0.0101668596443245
3.91111111111111 0.0101628576599301
3.96060606060606 0.0101589454599056
4.01010101010101 0.0101551201690162
4.05959595959596 0.0101513789281104
4.10909090909091 0.0101477189830501
4.15858585858586 0.0101441379026695
4.20808080808081 0.0101406330530129
4.25757575757576 0.0101372021200347
4.30707070707071 0.0101338428130782
4.35656565656566 0.0101305530118536
4.40606060606061 0.010127330402663
4.45555555555556 0.0101241732351611
4.50505050505051 0.0101210794224544
4.55454545454546 0.0101180470708701
4.6040404040404 0.0101150745275456
4.65353535353535 0.0101121599248311
4.7030303030303 0.0101093015592151
4.75252525252525 0.0101064980823372
4.8020202020202 0.0101037477219176
4.85151515151515 0.010101049098464
4.9010101010101 0.0100984007261624
4.95050505050505 0.0100958012147804
5 0.010093249350823
};
\addplot [semithick, color1, dashed]
table {%
0.1 0.0108756513570374
0.14949494949495 0.0108489738185937
0.198989898989899 0.0108384497595233
0.248484848484848 0.0108385843994138
0.297979797979798 0.0108442446588125
0.347474747474747 0.0108513985002128
0.396969696969697 0.0108578107283207
0.446464646464647 0.0108631181310922
0.495959595959596 0.0108678494115793
0.545454545454546 0.0108720158805824
0.594949494949495 0.0108746152951811
0.644444444444444 0.0108742833941655
0.693939393939394 0.010870106544011
0.743434343434343 0.0108618946392967
0.792929292929293 0.0108500152915679
0.842424242424242 0.0108351157538419
0.891919191919192 0.0108179094335569
0.941414141414142 0.0107990577563915
0.990909090909091 0.0107791217618175
1.04040404040404 0.0107585529023247
1.08989898989899 0.0107377022446487
1.13939393939394 0.0107168358086608
1.18888888888889 0.0106961511864702
1.23838383838384 0.0106757919835165
1.28787878787879 0.0106558597702257
1.33737373737374 0.010636424379985
1.38686868686869 0.0106175313526892
1.43636363636364 0.0105992080155899
1.48585858585859 0.0105814678680118
1.53535353535354 0.0105643147476607
1.58484848484849 0.0105477445651002
1.63434343434343 0.0105317482633162
1.68383838383838 0.0105163123502122
1.73333333333333 0.0105014221159269
1.78282828282828 0.010487059229625
1.83232323232323 0.0104732055486646
1.88181818181818 0.0104598420324334
1.93131313131313 0.0104469494770467
1.98080808080808 0.0104345087701432
2.03030303030303 0.0104225014147287
2.07979797979798 0.0104109085292982
2.12929292929293 0.0103997130099743
2.17878787878788 0.0103888967881777
2.22828282828283 0.0103784439554158
2.27777777777778 0.0103683384520024
2.32727272727273 0.0103585650938112
2.37676767676768 0.0103491093783611
2.42626262626263 0.0103399574743401
2.47575757575758 0.010331095745994
2.52525252525253 0.0103225122467436
2.57474747474748 0.0103141949945812
2.62424242424242 0.0103061328261821
2.67373737373737 0.010298314391208
2.72323232323232 0.010290729699275
2.77272727272727 0.0102833690129046
2.82222222222222 0.0102762230778789
2.87171717171717 0.010269283101629
2.92121212121212 0.0102625407275446
2.97070707070707 0.0102559880131503
3.02020202020202 0.010249617407619
3.06969696969697 0.010243421729946
3.11919191919192 0.0102373941502827
3.16868686868687 0.0102315281695181
3.21818181818182 0.0102258176025718
3.26767676767677 0.0102202565597178
3.31717171717172 0.0102148394319601
3.36666666666667 0.0102095608743957
3.41616161616162 0.0102044157922303
3.46565656565657 0.0101993993307209
3.51515151515152 0.0101945070558276
3.56464646464647 0.0101897341416491
3.61414141414142 0.0101850765702637
3.66363636363636 0.0101805303106015
3.71313131313131 0.010176091511525
3.76262626262626 0.0101717564919388
3.81212121212121 0.0101675217324892
3.86161616161616 0.0101633838666166
3.91111111111111 0.0101593396729386
3.96060606060606 0.0101553860674873
4.01010101010101 0.0101515200972798
4.05959595959596 0.0101477389329229
4.10909090909091 0.0101440398629618
4.15858585858586 0.0101404202878127
4.20808080808081 0.0101368777142246
4.25757575757576 0.0101334097499218
4.30707070707071 0.0101300140987903
4.35656565656566 0.0101266883757148
4.40606060606061 0.0101234307308862
4.45555555555556 0.0101202391324113
4.50505050505051 0.0101171115349348
4.55454545454546 0.0101140460580237
4.6040404040404 0.0101110408930611
4.65353535353535 0.0101080943002908
4.7030303030303 0.0101052048982151
4.75252525252525 0.010102370490503
4.8020202020202 0.0100995898143312
4.85151515151515 0.0100968613736712
4.9010101010101 0.0100941837259733
4.95050505050505 0.0100915554812274
5 0.0100889788969916
};
\end{axis}

\end{tikzpicture}


==> Figures/conditional_variance/exp_conditional_variance_bo_temp_scaling_n_over_p=2.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Var(\(\displaystyle \hat{f}_{\rm bo} | \hat{f}_{\rm erm} = 0.75\))},
ymajorgrids,
ymin=0.00996848119531142, ymax=0.0119647744098775,
ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.0118740338092154
0.842424242424242 0.0116860922140029
1.08989898989899 0.0115557732472997
1.33737373737374 0.0116597748789844
1.58484848484849 0.011484722384922
1.83232323232323 0.0113733317432226
2.07979797979798 0.0112053445039801
2.32727272727273 0.0111800096879022
2.57474747474748 0.0111060750384711
2.82222222222222 0.0113430934170851
3.06969696969697 0.0111517918418017
3.31717171717172 0.0112538909227066
3.56464646464647 0.0113159843430527
3.81212121212121 0.0112975564827165
4.05959595959596 0.0111825046874913
4.30707070707071 0.011270714027812
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.010536085892629
0.842424242424242 0.0105318461943459
1.08989898989899 0.010431359604583
1.33737373737374 0.0104672684533257
1.58484848484849 0.0105899909108893
1.83232323232323 0.0103772764506643
2.07979797979798 0.0101993824300587
2.32727272727273 0.010197608362982
2.57474747474748 0.0102043723689084
2.82222222222222 0.0102647092131448
3.06969696969697 0.0102126738659766
3.31717171717172 0.01018227479103
3.56464646464647 0.0102266533701664
3.81212121212121 0.0103194146320063
4.05959595959596 0.0101602736589135
4.30707070707071 0.0102323730410303
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.0108976341923498
0.842424242424242 0.0107676640025064
1.08989898989899 0.0106425674076613
1.33737373737374 0.0106122286262698
1.58484848484849 0.010709770757983
1.83232323232323 0.0104875052010707
2.07979797979798 0.010397312426094
2.32727272727273 0.0102708909834166
2.57474747474748 0.010277686263767
2.82222222222222 0.0104272184397962
3.06969696969697 0.0103198250018299
3.31717171717172 0.0103123683699881
3.56464646464647 0.0102392366393492
3.81212121212121 0.0102889139037664
4.05959595959596 0.0102461671146432
4.30707070707071 0.0103077749873455
};
\addplot [semithick, blue, dashdotdotted]
table {%
0.1 0.0108803209595668
0.14949494949495 0.010815284995607
0.198989898989899 0.0107616696300629
0.248484848484848 0.0107182767687962
0.297979797979798 0.0106834773020176
0.347474747474747 0.0106555705263076
0.396969696969697 0.0106334379217781
0.446464646464647 0.0106168688021121
0.495959595959596 0.0106058505876981
0.545454545454546 0.0105995695176183
0.594949494949495 0.0105961437786917
0.644444444444444 0.0105934130153724
0.693939393939394 0.0105896680773238
0.743434343434343 0.0105841125873755
0.792929292929293 0.0105765330589566
0.842424242424242 0.0105671385959563
0.891919191919192 0.0105562835024861
0.941414141414142 0.0105443483866822
0.990909090909091 0.0105316666938127
1.04040404040404 0.0105185581820272
1.08989898989899 0.0105052148445556
1.13939393939394 0.010491822037337
1.18888888888889 0.0104785214198956
1.23838383838384 0.0104653614091571
1.28787878787879 0.0104524874030931
1.33737373737374 0.0104398676389174
1.38686868686869 0.010427599514481
1.43636363636364 0.0104156559080947
1.48585858585859 0.0104040419815511
1.53535353535354 0.0103928219490964
1.58484848484849 0.0103819714790729
1.63434343434343 0.0103714115876997
1.68383838383838 0.010361202448995
1.73333333333333 0.0103513440678076
1.78282828282828 0.0103417986466465
1.83232323232323 0.0103325855033294
1.88181818181818 0.0103236352434908
1.93131313131313 0.0103149850437195
1.98080808080808 0.0103066350801291
2.03030303030303 0.010298533835567
2.07979797979798 0.0102906861296459
2.12929292929293 0.0102830960203451
2.17878787878788 0.0102757115131833
2.22828282828283 0.0102685798046543
2.27777777777778 0.0102616591724072
2.32727272727273 0.010254945809998
2.37676767676768 0.0102484566959556
2.42626262626263 0.0102421318585594
2.47575757575758 0.0102359899549922
2.52525252525253 0.0102300235074257
2.57474747474748 0.0102242276849595
2.62424242424242 0.0102185896314009
2.67373737373737 0.0102131070964202
2.72323232323232 0.0102077809851346
2.77272727272727 0.0102025926142175
2.82222222222222 0.0101975417944342
2.87171717171717 0.0101926232320323
2.92121212121212 0.0101878318853786
2.97070707070707 0.0101831629525134
3.02020202020202 0.0101786118587495
3.06969696969697 0.0101741742449265
3.11919191919192 0.0101698459561401
3.16868686868687 0.0101656230310213
3.21818181818182 0.0101615157086896
3.26767676767677 0.0101574916640891
3.31717171717172 0.0101535639046689
3.36666666666667 0.0101497258460059
3.41616161616162 0.0101459751122828
3.46565656565657 0.0101423113098162
3.51515151515152 0.0101387269682174
3.56464646464647 0.0101352226436421
3.61414141414142 0.0101317974256613
3.66363636363636 0.0101284458266985
3.71313131313131 0.0101251660016265
3.76262626262626 0.0101219558780155
3.81212121212121 0.0101188132491686
3.86161616161616 0.0101157359987609
3.91111111111111 0.010112722095995
3.96060606060606 0.0101097695916303
4.01010101010101 0.0101068766147254
4.05959595959596 0.0101040413695989
4.10909090909091 0.0101012621324807
4.15858585858586 0.0100985372490281
4.20808080808081 0.0100958651310543
4.25757575757576 0.0100932442544049
4.30707070707071 0.0100906756852392
4.35656565656566 0.0100881542443603
4.40606060606061 0.0100856839205634
4.45555555555556 0.0100832532007153
4.50505050505051 0.0100808670658007
4.55454545454546 0.0100785165220824
4.6040404040404 0.0100762241336667
4.65353535353535 0.0100739720371713
4.7030303030303 0.0100717442799472
4.75252525252525 0.0100695649174131
4.8020202020202 0.0100674227121096
4.85151515151515 0.0100653159698082
4.9010101010101 0.0100632444209726
4.95050505050505 0.0100612069310779
5 0.0100592217959735
};
\addplot [semithick, red, dashdotdotted]
table {%
0.1 0.0109114272462751
0.14949494949495 0.0108778618392494
0.198989898989899 0.0108603876173443
0.248484848484848 0.0108540515498159
0.297979797979798 0.0108540315267684
0.347474747474747 0.0108564783217772
0.396969696969697 0.0108591589412427
0.446464646464647 0.010861577243083
0.495959595959596 0.0108641806213365
0.545454545454546 0.0108666618989104
0.594949494949495 0.0108680214131862
0.644444444444444 0.0108668477789821
0.693939393939394 0.0108620221619987
0.743434343434343 0.0108535914935561
0.792929292929293 0.0108417258903885
0.842424242424242 0.0108270185191343
0.891919191919192 0.0108101364065637
0.941414141414142 0.0107917032836118
0.990909090909091 0.0107722505458123
1.04040404040404 0.0107522067283399
1.08989898989899 0.0107319056692771
1.13939393939394 0.0107115938250695
1.18888888888889 0.0106914452932394
1.23838383838384 0.0106716194264845
1.28787878787879 0.0106522129001405
1.33737373737374 0.0106335108943149
1.38686868686869 0.0106151120653105
1.43636363636364 0.0105972672524428
1.48585858585859 0.0105799890418122
1.53535353535354 0.0105632804119955
1.58484848484849 0.0105471372074127
1.63434343434343 0.0105315502288329
1.68383838383838 0.0105165066359364
1.73333333333333 0.0105019679589982
1.78282828282828 0.0104880459758093
1.83232323232323 0.0104744559440735
1.88181818181818 0.0104615010954052
1.93131313131313 0.0104488588876278
1.98080808080808 0.0104367162726042
2.03030303030303 0.0104249930772626
2.07979797979798 0.0104136717122705
2.12929292929293 0.0104027347843562
2.17878787878788 0.010392165764741
2.22828282828283 0.0103820678876765
2.27777777777778 0.0103721832233747
2.32727272727273 0.0103626206426379
2.37676767676768 0.0103533660472066
2.42626262626263 0.010344406165405
2.47575757575758 0.0103357282420659
2.52525252525253 0.0103273201836185
2.57474747474748 0.0103191703925622
2.62424242424242 0.0103112680195854
2.67373737373737 0.0103036025902058
2.72323232323232 0.0102961642273377
2.77272727272727 0.01028894349965
2.82222222222222 0.0102819315261544
2.87171717171717 0.0102751197345736
2.92121212121212 0.0102685005171449
2.97070707070707 0.0102620676226225
3.02020202020202 0.0102558032302521
3.06969696969697 0.0102497169091302
3.11919191919192 0.0102437940390272
3.16868686868687 0.0102380283532133
3.21818181818182 0.0102324139101627
3.26767676767677 0.0102269450075078
3.31717171717172 0.0102216162742069
3.36666666666667 0.010216422503601
3.41616161616162 0.010211358768899
3.46565656565657 0.0102064203951988
3.51515151515152 0.0102016028298703
3.56464646464647 0.0101969018703834
3.61414141414142 0.0101923134254062
3.66363636363636 0.0101878335623795
3.71313131313131 0.0101834585793481
3.76262626262626 0.0101791849209228
3.81212121212121 0.01017500909497
3.86161616161616 0.0101709279317541
3.91111111111111 0.0101669382877205
3.96060606060606 0.0101630371673738
4.01010101010101 0.0101592216760347
4.05959595959596 0.0101554890927706
4.10909090909091 0.0101518368150513
4.15858585858586 0.010148262246284
4.20808080808081 0.0101447630412563
4.25757575757576 0.0101413368469463
4.30707070707071 0.0101379814378417
4.35656565656566 0.0101346946407167
4.40606060606061 0.0101314744932477
4.45555555555556 0.0101283188962963
4.50505050505051 0.0101252260140634
4.55454545454546 0.0101221940294296
4.6040404040404 0.010119221121903
4.65353535353535 0.0101163056592507
4.7030303030303 0.0101134460283103
4.75252525252525 0.0101106405546513
4.8020202020202 0.0101078878229571
4.85151515151515 0.0101051863331276
4.9010101010101 0.0101025347034106
4.95050505050505 0.010099931583977
5 0.0100973756231538
};
\addplot [semithick, black, dashdotdotted]
table {%
0.1 0.0109032984072911
0.14949494949495 0.0108711583818849
0.198989898989899 0.0108705097333308
0.248484848484848 0.010906588789563
0.297979797979798 0.010986072496615
0.347474747474747 0.0111179087007427
0.396969696969697 0.0113154889757261
0.446464646464647 0.011598849464991
0.495959595959596 0.0118229334315568
0.545454545454546 0.0118299227908522
0.594949494949495 0.0118147224183452
0.644444444444444 0.0117974553543088
0.693939393939394 0.0117794597067761
0.743434343434343 0.0117606349645528
0.792929292929293 0.0117409756646767
0.842424242424242 0.0117206676606518
0.891919191919192 0.0116999884985662
0.941414141414142 0.0116792220061364
0.990909090909091 0.0116586129202011
1.04040404040404 0.0116383545621843
1.08989898989899 0.0116185873877205
1.13939393939394 0.0115994088694064
1.18888888888889 0.0115808803269286
1.23838383838384 0.0115630364119809
1.28787878787879 0.0115458909301656
1.33737373737374 0.0115294432594333
1.38686868686869 0.0115136828739979
1.43636363636364 0.0114985912983133
1.48585858585859 0.0114841463851187
1.53535353535354 0.0114703228417528
1.58484848484849 0.0114570932804803
1.63434343434343 0.0114444302951094
1.68383838383838 0.0114323062724828
1.73333333333333 0.0114206939917807
1.78282828282828 0.011409567128857
1.83232323232323 0.0113989004608636
1.88181818181818 0.0113886703824254
1.93131313131313 0.0113788523225751
1.98080808080808 0.011369424624406
2.03030303030303 0.0113603674370444
2.07979797979798 0.0113516610251976
2.12929292929293 0.0113432869715684
2.17878787878788 0.0113352288907081
2.22828282828283 0.0113274686887229
2.27777777777778 0.0113199920844038
2.32727272727273 0.0113127844759745
2.37676767676768 0.0113058323545674
2.42626262626263 0.0112991231962257
2.47575757575758 0.0112926448915832
2.52525252525253 0.0112863861518304
2.57474747474748 0.0112803369359971
2.62424242424242 0.011274486580486
2.67373737373737 0.0112688262240078
2.72323232323232 0.0112633469616823
2.77272727272727 0.0112580403722111
2.82222222222222 0.0112528990397103
2.87171717171717 0.011247915290245
2.92121212121212 0.0112430821041379
2.97070707070707 0.0112383930743392
3.02020202020202 0.0112338422376154
3.06969696969697 0.0112294229509498
3.11919191919192 0.0112251304791936
3.16868686868687 0.0112209592602296
3.21818181818182 0.0112169043515331
3.26767676767677 0.0112129609138656
3.31717171717172 0.0112091250718237
3.36666666666667 0.0112053916156972
3.41616161616162 0.0112017572430653
3.46565656565657 0.0111982179442442
3.51515151515152 0.0111947701315651
3.56464646464647 0.0111914102770526
3.61414141414142 0.0111881351439692
3.66363636363636 0.0111849416112478
3.71313131313131 0.0111818264491333
3.76262626262626 0.0111787875972476
3.81212121212121 0.0111758213264893
3.86161616161616 0.0111729258334665
3.91111111111111 0.0111700984031765
3.96060606060606 0.0111673366901928
4.01010101010101 0.0111646384397494
4.05959595959596 0.011162001522552
4.10909090909091 0.0111594238920202
4.15858585858586 0.0111569035902259
4.20808080808081 0.0111544387427427
4.25757575757576 0.0111520275562027
4.30707070707071 0.0111496683119265
4.35656565656566 0.0111473593636287
4.40606060606061 0.0111450991331505
4.45555555555556 0.0111428861490346
4.50505050505051 0.0111407188774185
4.55454545454546 0.0111385959642215
4.6040404040404 0.0111365163254692
4.65353535353535 0.0111344779131383
4.7030303030303 0.0111324802551551
4.75252525252525 0.0111305219095347
4.8020202020202 0.0111286017352275
4.85151515151515 0.0111267188873166
4.9010101010101 0.0111248715488966
4.95050505050505 0.0111230597162444
5 0.011121281396599
};
\end{axis}

\end{tikzpicture}


==> Figures/exp_calibration_p=0.6.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={1 / \(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta_{0.6}\)},
ymajorgrids,
ymin=-0.0168848939868578, ymax=0.104347814016057,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.068784917130323
0.842424242424242 0.0662556529476368
1.08989898989899 0.0635119536551561
1.33737373737374 0.060596961004131
1.58484848484849 0.058144407816701
1.83232323232323 0.0554580807906128
2.07979797979798 0.0525389082240254
2.32727272727273 0.0510886960657553
2.57474747474748 0.0493066266625503
2.82222222222222 0.0472075813488766
3.06969696969697 0.0461435522405944
3.31717171717172 0.0443139725808951
3.56464646464647 0.042757671788191
3.81212121212121 0.0419157802294247
4.05959595959596 0.0404306152433619
4.30707070707071 0.0394866705750407
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.00609327241176605
0.842424242424242 0.00540546058596214
1.08989898989899 0.0049275459480741
1.33737373737374 0.00582154145992897
1.58484848484849 0.00544747286230618
1.83232323232323 0.00207227156182799
2.07979797979798 0.00318704378182599
2.32727272727273 0.00392694289321616
2.57474747474748 0.00267809078070325
2.82222222222222 0.00273532540795574
3.06969696969697 0.00352330155071956
3.31717171717172 0.00249869398083857
3.56464646464647 0.00245499989230691
3.81212121212121 0.00284760023405328
4.05959595959596 0.00282241165773356
4.30707070707071 0.00231971439468659
};
\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.0673562857511558
0.842424242424242 0.0629542416855129
1.08989898989899 0.060987272265446
1.33737373737374 0.0561914057098832
1.58484848484849 0.0541203340320573
1.83232323232323 0.0517132974737329
2.07979797979798 0.0496367053891841
2.32727272727273 0.0484407423176195
2.57474747474748 0.0464221915487979
2.82222222222222 0.0430711547610342
3.06969696969697 0.0436079699583898
3.31717171717172 0.0395177865865477
3.56464646464647 0.0406563351301552
3.81212121212121 0.0383445894024158
4.05959595959596 0.0364157157197372
4.30707070707071 0.0349927239345031
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.00338811636299297
0.842424242424242 -0.00360486804458993
1.08989898989899 -1.10173165592808e-05
1.33737373737374 0.000970863302625524
1.58484848484849 -0.00190803066715128
1.83232323232323 0.00152778340942283
2.07979797979798 0.00436149778927075
2.32727272727273 -0.000148973817740594
2.57474747474748 -0.000698186121329991
2.82222222222222 0.00084224839000302
3.06969696969697 0.000699189272059808
3.31717171717172 0.00381555221676122
3.56464646464647 0.00393864998346416
3.81212121212121 0.00139519204759897
4.05959595959596 0.0030875235319322
4.30707070707071 -0.00239672194688523
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.00338811636299297
0.842424242424242 -0.00360486804458993
1.08989898989899 -1.10173165592808e-05
1.33737373737374 0.000970863302625524
1.58484848484849 -0.00190803066715128
1.83232323232323 0.00152778340942283
2.07979797979798 0.00436149778927075
2.32727272727273 -0.000148973817740594
2.57474747474748 -0.000698186121329991
2.82222222222222 0.00084224839000302
3.06969696969697 0.000699189272059808
3.31717171717172 0.00381555221676122
3.56464646464647 0.00393864998346416
3.81212121212121 0.00139519204759897
4.05959595959596 0.0030875235319322
4.30707070707071 -0.00239672194688523
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.0985725792858396
0.842424242424242 0.0976386741787345
1.08989898989899 0.0971102789367183
1.33737373737374 0.0968346696616613
1.58484848484849 0.0964395133565795
1.83232323232323 0.0962486183254743
2.07979797979798 0.0960298160666024
2.32727272727273 0.095978116816459
2.57474747474748 0.0958591555925761
2.82222222222222 0.0958931649862651
3.06969696969697 0.0957418309114524
3.31717171717172 0.095731704097261
3.56464646464647 0.0957252888754505
3.81212121212121 0.0956658728393353
4.05959595959596 0.0956230160462175
4.30707070707071 0.09557645131801
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 -0.00149782768604678
0.842424242424242 -0.00358248403475203
1.08989898989899 -0.00498593704104222
1.33737373737374 -0.00461794038175822
1.58484848484849 -0.00547758120367148
1.83232323232323 -0.00957664555624071
2.07979797979798 -0.00861566210329012
2.32727272727273 -0.0079985081349907
2.57474747474748 -0.00956867632419867
2.82222222222222 -0.00965539559493978
3.06969696969697 -0.00889988894238081
3.31717171717172 -0.010155152392811
3.56464646464647 -0.0102987725983217
3.81212121212121 -0.00994427004940457
4.05959595959596 -0.0100449458985228
4.30707070707071 -0.0106712460316927
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.0590817308740273
0.842424242424242 0.0550166228438104
1.08989898989899 0.0515676084961092
1.33737373737374 0.0480243031086042
1.58484848484849 0.0453215771212728
1.83232323232323 0.0422890242793389
2.07979797979798 0.03896741925214
2.32727272727273 0.0375829290069575
2.57474747474748 0.0356718337857845
2.82222222222222 0.0333921371818912
3.06969696969697 0.0324391675820436
3.31717171717172 0.0304120693181158
3.56464646464647 0.0287821154133433
3.81212121212121 0.0280063459310607
4.05959595959596 0.0264314805788749
4.30707070707071 0.0254979992566572
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.094214775377926
0.842424242424242 0.0693500819028747
1.08989898989899 0.0554708274045794
1.33737373737374 0.0481125796164814
1.58484848484849 0.0400861743722548
1.83232323232323 0.0346754683880166
2.07979797979798 0.0292219065287193
2.32727272727273 0.0264028213101566
2.57474747474748 0.0227283101668031
2.82222222222222 0.0229517402535705
3.06969696969697 0.0193184636091884
3.31717171717172 0.0192347803530082
3.56464646464647 0.0194583000417353
3.81212121212121 0.0171265543250062
4.05959595959596 0.0179565798917112
4.30707070707071 0.0141661286737484
};
\addplot [semithick, black]
table {%
0.1 0.0810686586940352
0.14949494949495 0.0832454785567415
0.198989898989899 0.0854367991182468
0.248484848484848 0.0876579438954945
0.297979797979798 0.0899242113800947
0.347474747474747 0.092256881174969
0.396969696969697 0.0946981417054584
0.446464646464647 0.0973010447169239
0.495959595959596 0.0988372363795613
0.545454545454546 0.0987460600794607
0.594949494949495 0.0985183723802114
0.644444444444444 0.0982971273780945
0.693939393939394 0.0980956596831791
0.743434343434343 0.0979145078156279
0.792929292929293 0.0977518772213297
0.842424242424242 0.0976055919020716
0.891919191919192 0.0974735871754973
0.941414141414142 0.0973540324098096
0.990909090909091 0.097245345492881
1.04040404040404 0.0971461733781624
1.08989898989899 0.097055361621562
1.13939393939394 0.0969719248038056
1.18888888888889 0.0968950198390401
1.23838383838384 0.0968239230351774
1.28787878787879 0.0967580108250077
1.33737373737374 0.0966967437591886
1.38686868686869 0.0966396532639006
1.43636363636364 0.0965863306985432
1.48585858585859 0.0965364182923922
1.53535353535354 0.0964896016249304
1.58484848484849 0.0964456033633536
1.63434343434343 0.0964041780304356
1.68383838383838 0.096365107615995
1.73333333333333 0.0963281978817325
1.78282828282828 0.0962932752385346
1.83232323232323 0.0962601840970363
1.88181818181818 0.0962287863471073
1.93131313131313 0.0961989517121751
1.98080808080808 0.0961705688540486
2.03030303030303 0.0961435346740535
2.07979797979798 0.0961177555386463
2.12929292929293 0.0960931462616893
2.17878787878788 0.0960696314202949
2.22828282828283 0.0960471360382865
2.27777777777778 0.0960255968639967
2.32727272727273 0.0960049543162274
2.37676767676768 0.0959851536514299
2.42626262626263 0.0959661444839304
2.47575757575758 0.0959478803617656
2.52525252525253 0.0959303183912587
2.57474747474748 0.0959134187184413
2.62424242424242 0.0958971451567762
2.67373737373737 0.0958814630731629
2.72323232323232 0.095866341002287
2.77272727272727 0.0958517495070436
2.82222222222222 0.0958376611756826
2.87171717171717 0.0958240504503326
2.92121212121212 0.0958108934731168
2.97070707070707 0.0957981679473218
3.02020202020202 0.0957858530119297
3.06969696969697 0.0957739291280405
3.11919191919192 0.0957623779758925
3.16868686868687 0.0957511823613464
3.21818181818182 0.0957403261308369
3.26767676767677 0.0957297940939101
3.31717171717172 0.0957195719524978
3.36666666666667 0.0957096462366862
3.41616161616162 0.0957000042452422
3.46565656565657 0.0956906339918792
3.51515151515152 0.095681524172339
3.56464646464647 0.0956726640494584
3.61414141414142 0.0956640435194739
3.66363636363636 0.0956556529987732
3.71313131313131 0.0956474834078263
3.76262626262626 0.0956395261385001
3.81212121212121 0.0956317730238748
3.86161616161616 0.0956242163103523
3.91111111111111 0.095616848631852
3.96060606060606 0.0956096629859124
4.01010101010101 0.0956026527115427
4.05959595959596 0.0955958114686684
4.10909090909091 0.0955891332190459
4.15858585858586 0.0955826122084972
4.20808080808081 0.095576242950503
4.25757575757576 0.0955700202106852
4.30707070707071 0.0955639389925862
4.35656565656566 0.0955579945242866
4.40606060606061 0.0955521822459373
4.45555555555556 0.095546497816751
4.50505050505051 0.0955409370307405
4.55454545454546 0.0955354959147744
4.6040404040404 0.0955301706481306
4.65353535353535 0.0955249575709667
4.7030303030303 0.095519853175943
4.75252525252525 0.0955148541003656
4.8020202020202 0.0955099571188064
4.85151515151515 0.0955051591361734
4.9010101010101 0.0955004571811947
4.95050505050505 0.0954958484002904
5 0.0954913300518039
};
\addlegendentry{$\hat{f}_{\rm erm}( \lambda = 1e-4)$}
\addplot [semithick, color0]
table {%
0.1 0.00363614179402072
0.14949494949495 0.00329838530733118
0.198989898989899 0.0029787140649169
0.248484848484848 0.0026804154589839
0.297979797979798 0.00240667944520867
0.347474747474747 0.00216035005704962
0.396969696969697 0.00194372614004001
0.446464646464647 0.0017582460385912
0.495959595959596 0.00160324626295349
0.545454545454546 0.00147653781907509
0.594949494949495 0.00137425828152904
0.644444444444444 0.00129227767103091
0.693939393939394 0.00122665310551939
0.743434343434343 0.00117361219130441
0.792929292929293 0.00113045082275509
0.842424242424242 0.00109493053736898
0.891919191919192 0.00106534306816974
0.941414141414142 0.00104041080469763
0.990909090909091 0.00101918666870959
1.04040404040404 0.00100090998658586
1.08989898989899 0.000985074300291156
1.13939393939394 0.000971087672399396
1.18888888888889 0.000958692899792113
1.23838383838384 0.000947918296100858
1.28787878787879 0.000938147381642773
1.33737373737374 0.000929354398578108
1.38686868686869 0.000921392084680117
1.43636363636364 0.000914071091301705
1.48585858585859 0.000907648552333273
1.53535353535354 0.00090146896402965
1.58484848484849 0.000895887425409025
1.63434343434343 0.000890628452937081
1.68383838383838 0.000886069680682944
1.73333333333333 0.00088134271612561
1.78282828282828 0.000877197130878304
1.83232323232323 0.000873331028731439
1.88181818181818 0.000869730474139963
1.93131313131313 0.000866372225009182
1.98080808080808 0.000863238898336061
2.03030303030303 0.00086016423400459
2.07979797979798 0.000857389737643044
2.12929292929293 0.000854577097725406
2.17878787878788 0.000852096947872694
2.22828282828283 0.000849661939638646
2.27777777777778 0.000847343553348923
2.32727272727273 0.00084513186716717
2.37676767676768 0.000843017814753266
2.42626262626263 0.000840993080086339
2.47575757575758 0.000839202939087569
2.52525252525253 0.000837435111468166
2.57474747474748 0.000835704130105031
2.62424242424242 0.000833951597864258
2.67373737373737 0.000832349196761228
2.72323232323232 0.000830811143252341
2.77272727272727 0.000829333223594908
2.82222222222222 0.000827912113111062
2.87171717171717 0.000826544441767441
2.92121212121212 0.000825227283402619
2.97070707070707 0.000823957796282193
3.02020202020202 0.000822733325133607
3.06969696969697 0.000821551577992019
3.11919191919192 0.000820410239836478
3.16868686868687 0.000819307312578621
3.21818181818182 0.000818240802282766
3.26767676767677 0.000817208908596712
3.31717171717172 0.000816209922970046
3.36666666666667 0.000815242357965373
3.41616161616162 0.000814304881321726
3.46565656565657 0.000813395486582436
3.51515151515152 0.000812467133795347
3.56464646464647 0.00081161189626433
3.61414141414142 0.000810781518717829
3.66363636363636 0.00080997492428303
3.71313131313131 0.000809191071017845
3.76262626262626 0.000808429037331249
3.81212121212121 0.000807687880879038
3.86161616161616 0.000806966753494121
3.91111111111111 0.000806264833636994
3.96060606060606 0.00080558138754272
4.01010101010101 0.000804915641557602
4.05959595959596 0.000804266942836529
4.10909090909091 0.000803634633035455
4.15858585858586 0.000803018085392626
4.20808080808081 0.000802416701288999
4.25757575757576 0.000801829933208431
4.30707070707071 0.000801257256741628
4.35656565656566 0.000800734128210911
4.40606060606061 0.000800206393668179
4.45555555555556 0.000799673400704082
4.50505050505051 0.000799152592121044
4.55454545454546 0.000798643571868429
4.6040404040404 0.000798145952329632
4.65353535353535 0.000797659282867569
4.7030303030303 0.000797127090452321
4.75252525252525 0.000796661002711141
4.8020202020202 0.00079620488026988
4.85151515151515 0.000795758375919831
4.9010101010101 0.000795321309869035
4.95050505050505 0.000794893391945051
5 0.00079443081498809
};
\addlegendentry{$\hat{f}_{\rm eb}(\lambda_{\rm evidence})$}
\addplot [semithick, blue]
table {%
0.1 0.0674891342328545
0.14949494949495 0.068411173129304
0.198989898989899 0.0691682929692187
0.248484848484848 0.0697416738465902
0.297979797979798 0.0701203937881387
0.347474747474747 0.0703047308317204
0.396969696969697 0.0703074109391028
0.446464646464647 0.0701517422075912
0.495959595959596 0.0698653554959807
0.545454545454546 0.0694763532319875
0.594949494949495 0.0690100163778798
0.644444444444444 0.068487421738156
0.693939393939394 0.0679252820073803
0.743434343434343 0.0673364717666459
0.792929292929293 0.0667306993014167
0.842424242424242 0.0661152288627079
0.891919191919192 0.0654954442482454
0.941414141414142 0.064875328009376
0.990909090909091 0.0642578181788062
1.04040404040404 0.0636450783101674
1.08989898989899 0.0630474448860908
1.13939393939394 0.0624396509045908
1.18888888888889 0.0618490315149369
1.23838383838384 0.0612672575211691
1.28787878787879 0.0606947029163236
1.33737373737374 0.0601316057710037
1.38686868686869 0.0595780875210383
1.43636363636364 0.0590341852346224
1.48585858585859 0.0584998833570727
1.53535353535354 0.0579753393960138
1.58484848484849 0.0574599558294459
1.63434343434343 0.056953858999771
1.68383838383838 0.0564567598397608
1.73333333333333 0.0559687899226524
1.78282828282828 0.0554896113823053
1.83232323232323 0.055019038859123
1.88181818181818 0.0545568797226416
1.93131313131313 0.0541029453550683
1.98080808080808 0.0536570449765746
2.03030303030303 0.0532190081102936
2.07979797979798 0.0527886114413932
2.12929292929293 0.0523656819915006
2.17878787878788 0.0519500536508943
2.22828282828283 0.0515415324784293
2.27777777777778 0.0511399494317075
2.32727272727273 0.0507451326240643
2.37676767676768 0.0503569177962057
2.42626262626263 0.0499751398451183
2.47575757575758 0.0495996499387722
2.52525252525253 0.0492302615383765
2.57474747474748 0.0488668844743914
2.62424242424242 0.0485093081497895
2.67373737373737 0.048157445222774
2.72323232323232 0.0478111259489815
2.77272727272727 0.0474702504628747
2.82222222222222 0.0471346578460486
2.87171717171717 0.0468042194995733
2.92121212121212 0.0464788420112907
2.97070707070707 0.0461583954062323
3.02020202020202 0.0458427704647076
3.06969696969697 0.0455317678785845
3.11919191919192 0.045225457351003
3.16868686868687 0.0449236415505733
3.21818181818182 0.0446263631689361
3.26767676767677 0.0443332318203146
3.31717171717172 0.044044299354763
3.36666666666667 0.0437594754045877
3.41616161616162 0.0434786787525872
3.46565656565657 0.0432018147637747
3.51515151515152 0.0429287942220238
3.56464646464647 0.0426595546286459
3.61414141414142 0.042393975907812
3.66363636363636 0.0421320414036961
3.71313131313131 0.041873645818666
3.76262626262626 0.0416186573863925
3.81212121212121 0.0413671146529164
3.86161616161616 0.0411188840078601
3.91111111111111 0.0408738981763281
3.96060606060606 0.0406321127920916
4.01010101010101 0.0403934491098212
4.05959595959596 0.0401578536566203
4.10909090909091 0.0399252590517792
4.15858585858586 0.0396956119227114
4.20808080808081 0.039468833774561
4.25757575757576 0.039244882742796
4.30707070707071 0.0390237509088779
4.35656565656566 0.0388053314589407
4.40606060606061 0.0385895717459377
4.45555555555556 0.0383764459377617
4.50505050505051 0.0381658938122378
4.55454545454546 0.0379578585487574
4.6040404040404 0.0377523287254447
4.65353535353535 0.0375492086905812
4.7030303030303 0.0373485099300033
4.75252525252525 0.0371501331616393
4.8020202020202 0.036954099565312
4.85151515151515 0.0367603061807865
4.9010101010101 0.0365687184618029
4.95050505050505 0.0363793434527282
5 0.0361921266228319
};
\addlegendentry{$\hat{f}_{\rm erm}(\lambda_{\rm error})$}
\addplot [semithick, red]
table {%
0.1 0.0020906700197294
0.14949494949495 0.00289432671671941
0.198989898989899 0.00352666144471492
0.248484848484848 0.00401456256297739
0.297979797979798 0.00438273659856081
0.347474747474747 0.00465325051330623
0.396969696969697 0.00484521353681122
0.446464646464647 0.0049747040053203
0.495959595959596 0.00505503666210361
0.545454545454546 0.0050968349924142
0.594949494949495 0.00510870962303467
0.644444444444444 0.00509742787794254
0.693939393939394 0.00506834860647676
0.743434343434343 0.0050256963120312
0.792929292929293 0.00497282203847627
0.842424242424242 0.00491235244846389
0.891919191919192 0.00484638003281856
0.941414141414142 0.00477656510311064
0.990909090909091 0.00470418888991397
1.04040404040404 0.00463026959812229
1.08989898989899 0.00455563095725275
1.13939393939394 0.00448085995139247
1.18888888888889 0.00440646173902037
1.23838383838384 0.00433279260196295
1.28787878787879 0.0042601650584283
1.33737373737374 0.00418873909784967
1.38686868686869 0.00411873704312371
1.43636363636364 0.00405020753810514
1.48585858585859 0.00398325885751327
1.53535353535354 0.00391794235232179
1.58484848484849 0.00385427496270663
1.63434343434343 0.00379226501835006
1.68383838383838 0.00373190235534859
1.73333333333333 0.00367318245791559
1.78282828282828 0.00361607207485348
1.83232323232323 0.00356054777606585
1.88181818181818 0.00350657440390256
1.93131313131313 0.00345412001775525
1.98080808080808 0.00340313020842575
2.03030303030303 0.00335358020281895
2.07979797979798 0.00330540051273698
2.12929292929293 0.00325858262081569
2.17878787878788 0.00321307464933684
2.22828282828283 0.00316880435126232
2.27777777777778 0.0031257520186303
2.32727272727273 0.00308389420941468
2.37676767676768 0.0030431693545615
2.42626262626263 0.00300354197257191
2.47575757575758 0.00296499788088533
2.52525252525253 0.00292745571596931
2.57474747474748 0.0028908885811646
2.62424242424242 0.00285529449893573
2.67373737373737 0.00282062972832708
2.72323232323232 0.0027868461930215
2.77272727272727 0.00275392923385476
2.82222222222222 0.00272183252705294
2.87171717171717 0.00269053586608503
2.92121212121212 0.00266003817234106
2.97070707070707 0.0026302696035031
3.02020202020202 0.00260122101894744
3.06969696969697 0.00257288396548805
3.11919191919192 0.00254520153460902
3.16868686868687 0.00251817933373966
3.21818181818182 0.00249179881838268
3.26767676767677 0.00246602429220921
3.31717171717172 0.00244084176777082
3.36666666666667 0.00241621436741157
3.41616161616162 0.0023921576967787
3.46565656565657 0.00236862735525112
3.51515151515152 0.00234562800392291
3.56464646464647 0.00232312587957206
3.61414141414142 0.00230112729439302
3.66363636363636 0.00227956506791682
3.71313131313131 0.00225847853779571
3.76262626262626 0.00223783170550551
3.81212121212121 0.00221761310837876
3.86161616161616 0.00219783653475869
3.91111111111111 0.00217842945397217
3.96060606060606 0.0021594458464419
4.01010101010101 0.00214080390634575
4.05959595959596 0.00212255545807449
4.10909090909091 0.00210469893727305
4.15858585858586 0.00208714644801944
4.20808080808081 0.00206993973493996
4.25757575757576 0.00205308926359649
4.30707070707071 0.00203653647266744
4.35656565656566 0.00202029089536659
4.40606060606061 0.00200436720755859
4.45555555555556 0.00198873541874367
4.50505050505051 0.00197338788951928
4.55454545454546 0.00195832289720199
4.6040404040404 0.00194352323266822
4.65353535353535 0.00192898736261504
4.7030303030303 0.00191471650084707
4.75252525252525 0.00190070113031782
4.8020202020202 0.0018869350021814
4.85151515151515 0.00187338299140005
4.9010101010101 0.00186009182842939
4.95050505050505 0.00184700708304264
5 0.00183415016167177
};
\addlegendentry{$\hat{f}_{\rm erm}(\lambda_{\rm loss})$}
\addplot [semithick, color1, dashed]
table {%
0.1 0.0672999569955225
0.14949494949495 0.0680401686343289
0.198989898989899 0.0685650626579585
0.248484848484848 0.0688992712383004
0.297979797979798 0.0690290833705501
0.347474747474747 0.0689729987775123
0.396969696969697 0.068753294815364
0.446464646464647 0.0683947643494281
0.495959595959596 0.0679276995757876
0.545454545454546 0.0673801596295355
0.594949494949495 0.0667765088614557
0.644444444444444 0.0661359672459202
0.693939393939394 0.065473204594963
0.743434343434343 0.0647988031778605
0.792929292929293 0.0641208092390847
0.842424242424242 0.0634441954615901
0.891919191919192 0.0627756593079849
0.941414141414142 0.0621118007801579
0.990909090909091 0.0614574161452013
1.04040404040404 0.0608138071092159
1.08989898989899 0.060181938245715
1.13939393939394 0.0595623199275837
1.18888888888889 0.0589542976654568
1.23838383838384 0.0583587457721398
1.28787878787879 0.0577750077614105
1.33737373737374 0.0572032522674046
1.38686868686869 0.0566428301194687
1.43636363636364 0.0560941366866026
1.48585858585859 0.0555561174756244
1.53535353535354 0.0550290420121234
1.58484848484849 0.0545125926392012
1.63434343434343 0.0540064866940249
1.68383838383838 0.0535104297286082
1.73333333333333 0.0530240337995412
1.78282828282828 0.0525471868941387
1.83232323232323 0.0520796709522393
1.88181818181818 0.0516209530606255
1.93131313131313 0.0511709055459523
1.98080808080808 0.0507292772805448
2.03030303030303 0.0502958254524004
2.07979797979798 0.0498701737095671
2.12929292929293 0.0494526086147297
2.17878787878788 0.0490422115427419
2.22828282828283 0.0486391946771515
2.27777777777778 0.0482433668535589
2.32727272727273 0.0478540870461449
2.37676767676768 0.0474719411307264
2.42626262626263 0.0470960099267099
2.47575757575758 0.0467263604943975
2.52525252525253 0.0463634236535263
2.57474747474748 0.0460056645055199
2.62424242424242 0.0456543595435503
2.67373737373737 0.0453086361955225
2.72323232323232 0.0449627713553502
2.77272727272727 0.0446279414684366
2.82222222222222 0.0442985116331104
2.87171717171717 0.043974367733006
2.92121212121212 0.0436547448403607
2.97070707070707 0.0433403637357542
3.02020202020202 0.0430309913921172
3.06969696969697 0.0427261264976341
3.11919191919192 0.0424257998390795
3.16868686868687 0.042129928784295
3.21818181818182 0.0418384098917746
3.26767676767677 0.0415511430544756
3.31717171717172 0.0412680313971527
3.36666666666667 0.0409889808538147
3.41616161616162 0.040713900367949
3.46565656565657 0.0404427055661662
3.51515151515152 0.0401753008123396
3.56464646464647 0.0399116090393868
3.61414141414142 0.0396515499500503
3.66363636363636 0.0393950454542003
3.71313131313131 0.0391420200263668
3.76262626262626 0.0388924002201784
3.81212121212121 0.0386461101422286
3.86161616161616 0.0384027800597442
3.91111111111111 0.0381629651418079
3.96060606060606 0.0379262825257528
4.01010101010101 0.0376926686708248
4.05959595959596 0.0374620618723897
4.10909090909091 0.0372344020911108
4.15858585858586 0.0370097571730122
4.20808080808081 0.0367877965543892
4.25757575757576 0.0365686143835271
4.30707070707071 0.0363521570756195
4.35656565656566 0.0361383724595932
4.40606060606061 0.0359272096255642
4.45555555555556 0.0357186196501972
4.50505050505051 0.0355125532154148
4.55454545454546 0.0353090595025717
4.6040404040404 0.0351075863915171
4.65353535353535 0.0349090007659874
4.7030303030303 0.0347127940707558
4.75252525252525 0.0345184734795909
4.8020202020202 0.0343266948498812
4.85151515151515 0.0341370872455435
4.9010101010101 0.0339496386057206
4.95050505050505 0.0337643151584169
5 0.0335810846156067
};
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 6.80689689457337e-05
0.14949494949495 1.09465497012406e-05
0.198989898989899 -0.000133905519280164
0.248484848484848 -0.000346772001646678
0.297979797979798 -0.000610164007824432
0.347474747474747 -0.000909103353028629
0.396969696969697 -0.00123126123041051
0.446464646464647 -0.00156687029259339
0.495959595959596 -0.00190833068323382
0.545454545454546 -0.00225009101376539
0.594949494949495 -0.0025879507829325
0.644444444444444 -0.00291896534671177
0.693939393939394 -0.00324109092652958
0.743434343434343 -0.00355298993520059
0.792929292929293 -0.00385383666178163
0.842424242424242 -0.00414321978111465
0.891919191919192 -0.00442099519540451
0.941414141414142 -0.00468721878684819
0.990909090909091 -0.00494212231823477
1.04040404040404 -0.00518602417487712
1.08989898989899 -0.00541928358856203
1.13939393939394 -0.005642360533746
1.18888888888889 -0.00585568055912922
1.23838383838384 -0.00605971449699205
1.28787878787879 -0.00625488811869745
1.33737373737374 -0.00644169908919834
1.38686868686869 -0.00662051647681572
1.43636363636364 -0.00679181930514805
1.48585858585859 -0.00695597580417384
1.53535353535354 -0.00711336333437185
1.58484848484849 -0.00726435173561479
1.63434343434343 -0.0074092827958766
1.68383838383838 -0.00754848395779284
1.73333333333333 -0.0076822483118405
1.78282828282828 -0.00781087125809554
1.83232323232323 -0.00793461561332232
1.88181818181818 -0.00805373503741258
1.93131313131313 -0.00816846156608941
1.98080808080808 -0.00827903253626694
2.03030303030303 -0.00838564140156883
2.07979797979798 -0.00848851173128728
2.12929292929293 -0.00858779540183074
2.17878787878788 -0.00868367553402405
2.22828282828283 -0.00877634509004488
2.27777777777778 -0.00886593666488344
2.32727272727273 -0.00895257820425444
2.37676767676768 -0.0090364272906629
2.42626262626263 -0.00911760915788873
2.47575757575758 -0.00919622195449699
2.52525252525253 -0.00927242359376979
2.57474747474748 -0.00934631356046867
2.62424242424242 -0.0094179621693089
2.67373737373737 -0.00948747601058531
2.72323232323232 -0.00955496179271664
2.77272727272727 -0.00962048983360386
2.82222222222222 -0.00968415784630861
2.87171717171717 -0.0097460348338807
2.92121212121212 -0.00980616814964619
2.97070707070707 -0.00986466946810316
3.02020202020202 -0.00992158867756721
3.06969696969697 -0.00997697261528918
3.11919191919192 -0.0100309131839936
3.16868686868687 -0.010083439236383
3.21818181818182 -0.0101346012755759
3.26767676767677 -0.0101844647571979
3.31717171717172 -0.0102330722932413
3.36666666666667 -0.0102804872784918
3.41616161616162 -0.0103267204480887
3.46565656565657 -0.0103718397317595
3.51515151515152 -0.0104158639183918
3.56464646464647 -0.0104588481014108
3.61414141414142 -0.0105008071551851
3.66363636363636 -0.0105418266231888
3.71313131313131 -0.0105818871263761
3.76262626262626 -0.0106210418771339
3.81212121212121 -0.0106593192783186
3.86161616161616 -0.0106967222749076
3.91111111111111 -0.0107333372794668
3.96060606060606 -0.0107691265216803
4.01010101010101 -0.0108041840602182
4.05959595959596 -0.0108384729002031
4.10909090909091 -0.0108720075391521
4.15858585858586 -0.0109048861545454
4.20808080808081 -0.0109370798601774
4.25757575757576 -0.0109685897807283
4.30707070707071 -0.0109994839226192
4.35656565656566 -0.0110297633736951
4.40606060606061 -0.0110594237648955
4.45555555555556 -0.0110885039073753
4.50505050505051 -0.011117020405064
4.55454545454546 -0.011144983714014
4.6040404040404 -0.0111724190515594
4.65353535353535 -0.0111993359983239
4.7030303030303 -0.0112257411333762
4.75252525252525 -0.0112516512054901
4.8020202020202 -0.0112770794839423
4.85151515151515 -0.0113020671488914
4.9010101010101 -0.0113265752178011
4.95050505050505 -0.0113506632024732
5 -0.0113743163503617
};
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.0652771328871488
0.14949494949495 0.0651725181475258
0.198989898989899 0.0649542505133633
0.248484848484848 0.0646092398417171
0.297979797979798 0.0641325297989375
0.347474747474747 0.0635294644486336
0.396969696969697 0.0628158223259563
0.446464646464647 0.062015439807272
0.495959595959596 0.061153635279919
0.545454545454546 0.0602540850143182
0.594949494949495 0.0593363279585354
0.644444444444444 0.0584151591564862
0.693939393939394 0.0575010375868129
0.743434343434343 0.0566009580772823
0.792929292929293 0.0557193020495195
0.842424242424242 0.0548586208645984
0.891919191919192 0.0540201945786857
0.941414141414142 0.0532044670087498
0.990909090909091 0.0524113424558417
1.04040404040404 0.0516403913075149
1.08989898989899 0.050899187924008
1.13939393939394 0.0501622275273239
1.18888888888889 0.0494535678091883
1.23838383838384 0.0487640502834727
1.28787878787879 0.0480928581978145
1.33737373737374 0.0474392031892608
1.38686868686869 0.0468023199960121
1.43636363636364 0.0461814770040228
1.48585858585859 0.045575989461028
1.53535353535354 0.0449854518926227
1.58484848484849 0.0444087109143113
1.63434343434343 0.0438454695768064
1.68383838383838 0.0432950511478468
1.73333333333333 0.042757221133519
1.78282828282828 0.0422313412840037
1.83232323232323 0.0417169512936353
1.88181818181818 0.041213613706473
1.93131313131313 0.040720920858705
1.98080808080808 0.0402384858440974
2.03030303030303 0.0397659610607148
2.07979797979798 0.0393029664949339
2.12929292929293 0.0388491854730832
2.17878787878788 0.0384043217272355
2.22828282828283 0.0379680648794172
2.27777777777778 0.0375401391604024
2.32727272727273 0.0371202758936607
2.37676767676768 0.0367082224186926
2.42626262626263 0.0363037331291727
2.47575757575758 0.0359065849755239
2.52525252525253 0.0355165253339365
2.57474747474748 0.0351333991710761
2.62424242424242 0.0347569418322401
2.67373737373737 0.0343870109079432
2.72323232323232 0.0340233896467463
2.77272727272727 0.0336659318805086
2.82222222222222 0.0333144366706767
2.87171717171717 0.0329687371515172
2.92121212121212 0.0326287030500804
2.97070707070707 0.0322941718422445
3.02020202020202 0.031965003320626
3.06969696969697 0.0316409732929943
3.11919191919192 0.0313221171929806
3.16868686868687 0.0310082167500632
3.21818181818182 0.0306992840514999
3.26767676767677 0.0303949202750411
3.31717171717172 0.0300951510406448
3.36666666666667 0.0297998667702423
3.41616161616162 0.0295089679624039
3.46565656565657 0.0292223434465693
3.51515151515152 0.0289398883611958
3.56464646464647 0.0286615245336215
3.61414141414142 0.0283871194685729
3.66363636363636 0.0281166408966564
3.71313131313131 0.0278499722561703
3.76262626262626 0.0275869722955947
3.81212121212121 0.0273276641962379
3.86161616161616 0.0270719063559756
3.91111111111111 0.0268196215660471
3.96060606060606 0.0265707552591579
4.01010101010101 0.0263252203639168
4.05959595959596 0.0260829546504732
4.10909090909091 0.025843883002497
4.15858585858586 0.0256079442534964
4.20808080808081 0.0253750534847226
4.25757575757576 0.0251451614609114
4.30707070707071 0.0249182520525683
4.35656565656566 0.0246942142307195
4.40606060606061 0.0244729894821228
4.45555555555556 0.0242545454696714
4.50505050505051 0.0240388170253626
4.55454545454546 0.0238257425468142
4.6040404040404 0.0236153044881831
4.65353535353535 0.0234074043391556
4.7030303030303 0.0232020471692864
4.75252525252525 0.022999131436906
4.8020202020202 0.0227986720427871
4.85151515151515 0.0226005643178365
4.9010101010101 0.0224047698018308
4.95050505050505 0.0222112903839966
5 0.0220200687042905
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.0789095115208539
0.14949494949495 0.0801392940348223
0.198989898989899 0.0814840530858353
0.248484848484848 0.0829823981268109
0.297979797979798 0.0846840163710515
0.347474747474747 0.0866652622591984
0.396969696969697 0.0890747135601627
0.446464646464647 0.0922306549135427
0.495959595959596 0.0938058576096841
0.545454545454546 0.0904816331028733
0.594949494949495 0.0864465466186951
0.644444444444444 0.0824205115744855
0.693939393939394 0.0785584128964997
0.743434343434343 0.0749139859966081
0.792929292929293 0.0715032180379551
0.842424242424242 0.0683245052100947
0.891919191919192 0.0653677276400082
0.941414141414142 0.0626188625334982
0.990909090909091 0.0600624710625183
1.04040404040404 0.0576830394524619
1.08989898989899 0.0554656788476575
1.13939393939394 0.0533964665184118
1.18888888888889 0.0514625834041257
1.23838383838384 0.0496523377310785
1.28787878787879 0.0479551269348297
1.33737373737374 0.046361368337961
1.38686868686869 0.0448624162583979
1.43636363636364 0.0434504757279831
1.48585858585859 0.0421185182926463
1.53535353535354 0.04086020292443
1.58484848484849 0.0396698033291834
1.63434343434343 0.0385421421148185
1.68383838383838 0.037472531709466
1.73333333333333 0.0364567216545861
1.78282828282828 0.0354908517804671
1.83232323232323 0.0345714106980758
1.88181818181818 0.0336952253957482
1.93131313131313 0.0328593117422964
1.98080808080808 0.0320610386405111
2.03030303030303 0.0312979629886746
2.07979797979798 0.0305678435028636
2.12929292929293 0.0298686217047887
2.17878787878788 0.0291984392216431
2.22828282828283 0.0285554888402899
2.27777777777778 0.0279381876976965
2.32727272727273 0.0273450486627942
2.37676767676768 0.0267746958193283
2.42626262626263 0.0262258544331
2.47575757575758 0.0256973419623336
2.52525252525253 0.0251880599933517
2.57474747474748 0.0246969852448755
2.62424242424242 0.0242231717722006
2.67373737373737 0.0237657276230687
2.72323232323232 0.023323827015173
2.77272727272727 0.0228966967577994
2.82222222222222 0.022483613685757
2.87171717171717 0.0220839007092014
2.92121212121212 0.0216969232351952
2.97070707070707 0.0213220859141197
3.02020202020202 0.0209588296774683
3.06969696969697 0.0206066290373237
3.11919191919192 0.0202649896214318
3.16868686868687 0.0199334459202202
3.21818181818182 0.0196115592253204
3.26767676767677 0.0192989157408004
3.31717171717172 0.0189951248493011
3.36666666666667 0.0186998175269908
3.41616161616162 0.0184126448721603
3.46565656565657 0.0181332767652242
3.51515151515152 0.0178614010020701
3.56464646464647 0.017596720593022
3.61414141414142 0.0173389551311219
3.66363636363636 0.0170878381402982
3.71313131313131 0.0168431166069554
3.76262626262626 0.0166045501443182
3.81212121212121 0.0163719102177202
3.86161616161616 0.0161449794262362
3.91111111111111 0.0159235508354599
3.96060606060606 0.0157074273575797
4.01010101010101 0.0154964211749002
4.05959595959596 0.0152903532030526
4.10909090909091 0.0150890525910508
4.15858585858586 0.0148923562544713
4.20808080808081 0.0147001084431552
4.25757575757576 0.0145121603310194
4.30707070707071 0.0143283696392218
4.35656565656566 0.0141486002805183
4.40606060606061 0.0139727220270806
4.45555555555556 0.0138006106234302
4.50505050505051 0.0136321458259524
4.55454545454546 0.0134672135911116
4.6040404040404 0.0133057042064798
4.65353535353535 0.0131475124455784
4.7030303030303 0.012992537341395
4.75252525252525 0.0128406819736607
4.8020202020202 0.0126918532685155
4.85151515151515 0.0125459618101021
4.9010101010101 0.0124029216629142
4.95050505050505 0.0122626502045632
5 0.0121250679679354
};
\end{axis}

\end{tikzpicture}


==> Figures/exp_calibration_p=0.75.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={1 / \(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta_{0.75}\)},
ymajorgrids,
ymin=-0.045098495218578, ymax=0.260751796338073,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size = 1pt ]
table{%
x  y
0.594949494949495 0.166031261190207
0.842424242424242 0.159338480342729
1.08989898989899 0.152107137029209
1.33737373737374 0.144459853386214
1.58484848484849 0.138055766005952
1.83232323232323 0.131075890488108
2.07979797979798 0.123533589285115
2.32727272727273 0.119802994451351
2.57474747474748 0.11523588968557
2.82222222222222 0.109880475434346
3.06969696969697 0.107175268049691
3.31717171717172 0.10254113376579
3.56464646464647 0.0986158378226369
3.81212121212121 0.096497630395501
4.05959595959596 0.0927748474989166
4.30707070707071 0.0904164455439479
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size = 1pt ]
table{%
x  y
0.594949494949495 0.0113148880285029
0.842424242424242 0.00980566759698742
1.08989898989899 0.00876221858253101
1.33737373737374 0.0107474240522567
1.58484848484849 0.00992145880158002
1.83232323232323 0.0025105818128216
2.07979797979798 0.00495293808500408
2.32727272727273 0.00657929806006385
2.57474747474748 0.00384041153067161
2.82222222222222 0.00396794902644682
3.06969696969697 0.00569852144230965
3.31717171717172 0.00345254428982944
3.56464646464647 0.00336130175551519
3.81212121212121 0.00422129283685324
4.05959595959596 0.00416585081752607
4.30707070707071 0.00306862360012861
};
\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, mark size = 1pt ]
table{%
x  y
0.594949494949495 0.163321789881347
0.842424242424242 0.151885384353769
1.08989898989899 0.146781664475271
1.33737373737374 0.134404241466594
1.58484848484849 0.129076515717045
1.83232323232323 0.12291383397579
2.07979797979798 0.117617885290558
2.32727272727273 0.114568387702064
2.57474747474748 0.109457344069415
2.82222222222222 0.101041116454195
3.06969696969697 0.102360128582519
3.31717171717172 0.0921739928156016
3.56464646464647 0.0949744250710625
3.81212121212121 0.089240639640712
4.05959595959596 0.0844813463843493
4.30707070707071 0.0809827915237162
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size = 1pt ]
table{%
x  y
0.594949494949495 0.00416408595941264
0.842424242424242 -0.00359957436758485
1.08989898989899 -0.00328392205262673
1.33737373737374 0.00164446887985759
1.58484848484849 -0.00177633013844802
1.83232323232323 0.00125172560196796
2.07979797979798 0.00242129642214561
2.32727272727273 0.00114273716867985
2.57474747474748 0.00622658310266
2.82222222222222 0.00582673056105742
3.06969696969697 0.000690445688329211
3.31717171717172 0.00475137215263466
3.56464646464647 2.46256934395284e-05
3.81212121212121 0.00588353822229393
4.05959595959596 0.00384919957827923
4.30707070707071 0.00568674782008216
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size = 1pt ]
table{%
x  y
0.594949494949495 0.00416408595941264
0.842424242424242 -0.00359957436758485
1.08989898989899 -0.00328392205262673
1.33737373737374 0.00164446887985759
1.58484848484849 -0.00177633013844802
1.83232323232323 0.00125172560196796
2.07979797979798 0.00242129642214561
2.32727272727273 0.00114273716867985
2.57474747474748 0.00622658310266
2.82222222222222 0.00582673056105742
3.06969696969697 0.000690445688329211
3.31717171717172 0.00475137215263466
3.56464646464647 2.46256934395284e-05
3.81212121212121 0.00588353822229393
4.05959595959596 0.00384919957827923
4.30707070707071 0.00568674782008216
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size = 1pt ]
table{%
x  y
0.594949494949495 0.246132445791867
0.842424242424242 0.243602225521843
1.08989898989899 0.242170753269526
1.33737373737374 0.241424139473292
1.58484848484849 0.240353729885288
1.83232323232323 0.239836652035998
2.07979797979798 0.239244002529685
2.32727272727273 0.239103972596387
2.57474747474748 0.238781766213196
2.82222222222222 0.238873879670612
3.06969696969697 0.238463998902553
3.31717171717172 0.238436570991951
3.56464646464647 0.238419196134758
3.81212121212121 0.238258274445229
4.05959595959596 0.238142202754361
4.30707070707071 0.238016089771082
};
\addplot [semithick, black]
table {%
0.1 0.198840805029523
0.14949494949495 0.204697478903802
0.198989898989899 0.210602672865687
0.248484848484848 0.216596729356316
0.297979797979798 0.222720046718845
0.347474747474747 0.229029244091433
0.396969696969697 0.235637544649401
0.446464646464647 0.24268754443515
0.495959595959596 0.246849510358225
0.545454545454546 0.246602475168014
0.594949494949495 0.245985578488217
0.644444444444444 0.245386146506138
0.693939393939394 0.244840307056351
0.743434343434343 0.244349517527843
0.792929292929293 0.243908914177583
0.842424242424242 0.243512600032378
0.891919191919192 0.24315497998123
0.941414141414142 0.242831093281393
0.990909090909091 0.242536652720573
1.04040404040404 0.242267991869407
1.08989898989899 0.242021982512184
1.13939393939394 0.241795954482495
1.18888888888889 0.241587623324375
1.23838383838384 0.241395028123
1.28787878787879 0.241216479284675
1.33737373737374 0.241050515157435
1.38686868686869 0.240895866144511
1.43636363636364 0.240751425051271
1.48585858585859 0.240616222524378
1.53535353535354 0.240489406674421
1.58484848484849 0.240370226105553
1.63434343434343 0.240258015737396
1.68383838383838 0.240152184913104
1.73333333333333 0.240052207386401
1.78282828282828 0.239957612859967
1.83232323232323 0.239867979806286
1.88181818181818 0.239782934055485
1.93131313131313 0.239702122666664
1.98080808080808 0.23962524400546
2.03030303030303 0.239552018763161
2.07979797979798 0.239482193275395
2.12929292929293 0.239415536764531
2.17878787878788 0.239351844902887
2.22828282828283 0.239290914577414
2.27777777777778 0.23923257443593
2.32727272727273 0.239176663071541
2.37676767676768 0.239123032183593
2.42626262626263 0.239071545277783
2.47575757575758 0.239022076516938
2.52525252525253 0.238974509703855
2.57474747474748 0.238928736876465
2.62424242424242 0.238884660007766
2.67373737373737 0.23884218527987
2.72323232323232 0.238801227456278
2.77272727272727 0.238761706795178
2.82222222222222 0.238723549041576
2.87171717171717 0.238686684962719
2.92121212121212 0.238651049931205
2.97070707070707 0.238616583548851
3.02020202020202 0.238583229306782
3.06969696969697 0.238550934277732
3.11919191919192 0.238519648837058
3.16868686868687 0.238489326409388
3.21818181818182 0.238459923238222
3.26767676767677 0.238431398176071
3.31717171717172 0.238403712492858
3.36666666666667 0.238376829701911
3.41616161616162 0.238350715398842
3.46565656565657 0.23832533711598
3.51515151515152 0.238300664233186
3.56464646464647 0.238276667666533
3.61414141414142 0.238253320047867
3.66363636363636 0.238230595418052
3.71313131313131 0.238208469183441
3.76262626262626 0.238186918027318
3.81212121212121 0.238165919828142
3.86161616161616 0.238145453583982
3.91111111111111 0.238125499342621
3.96060606060606 0.238106038136813
4.01010101010101 0.238087051924283
4.05959595959596 0.238068523532054
4.10909090909091 0.238050436604736
4.15858585858586 0.23803277555641
4.20808080808081 0.238015525526179
4.25757575757576 0.237998672336133
4.30707070707071 0.237982202452831
4.35656565656566 0.237966102951044
4.40606060606061 0.237950361479987
4.45555555555556 0.23793496628224
4.50505050505051 0.237919905965548
4.55454545454546 0.237905169768367
4.6040404040404 0.237890747341993
4.65353535353535 0.237876628773497
4.7030303030303 0.237862804563034
4.75252525252525 0.237849265602555
4.8020202020202 0.237836003155822
4.85151515151515 0.237823008839634
4.9010101010101 0.237810274606178
4.95050505050505 0.237797792726427
5 0.237785555774516
};
\addplot [semithick, color0]
table {%
0.1 0.00612983847076154
0.14949494949495 0.00552672959123013
0.198989898989899 0.00494555848895584
0.248484848484848 0.00439628757545607
0.297979797979798 0.00388821496055913
0.347474747474747 0.00342948815061628
0.396969696969697 0.00302672344930655
0.446464646464647 0.00268437035634395
0.495959595959596 0.00240204646992392
0.545454545454546 0.00217584868420728
0.594949494949495 0.00199807072542912
0.644444444444444 0.00186030872156306
0.693939393939394 0.0017544771010668
0.743434343434343 0.00167278939144833
0.792929292929293 0.00160973028431544
0.842424242424242 0.00156074884303004
0.891919191919192 0.00152240692807148
0.941414141414142 0.00149216816261499
0.990909090909091 0.00146818476936461
1.04040404040404 0.0014489877588626
1.08989898989899 0.00143363871212865
1.13939393939394 0.00142099238261184
1.18888888888889 0.00141061583507995
1.23838383838384 0.00140268336373928
1.28787878787879 0.00139595048465835
1.33737373737374 0.00139044923539955
1.38686868686869 0.0013859369367033
1.43636363636364 0.00138207065580387
1.48585858585859 0.00137947310568975
1.53535353535354 0.00137677146382431
1.58484848484849 0.0013747897203803
1.63434343434343 0.00137297259734115
1.68383838383838 0.00137218362997493
1.73333333333333 0.0013705673081742
1.78282828282828 0.00136979023927375
1.83232323232323 0.00136922480580548
1.88181818181818 0.00136886812820636
1.93131313131313 0.00136869461607525
1.98080808080808 0.00136868927038136
2.03030303030303 0.00136851081156319
2.07979797979798 0.00136870455372162
2.12929292929293 0.00136855109700396
2.17878787878788 0.0013688740371266
2.22828282828283 0.00136906231936362
2.27777777777778 0.00136928541308079
2.32727272727273 0.00136953441180265
2.37676767676768 0.00136980132144582
2.42626262626263 0.00137007891751473
2.47575757575758 0.00137069372458964
2.52525252525253 0.00137119275011666
2.57474747474748 0.00137161637938921
2.62424242424242 0.00137184555437675
2.67373737373737 0.00137226177124483
2.72323232323232 0.00137268526203882
2.77272727272727 0.00137311345458113
2.82222222222222 0.00137354528621647
2.87171717171717 0.00137397920235305
2.92121212121212 0.00137441425245532
2.97070707070707 0.00137484933498011
3.02020202020202 0.00137528344484961
3.06969696969697 0.0013757160815896
3.11919191919192 0.00137614642894968
3.16868686868687 0.00137657411449732
3.21818181818182 0.00137699854605877
3.26767676767677 0.00137741934033786
3.31717171717172 0.00137783611603493
3.36666666666667 0.00137824878899506
3.41616161616162 0.00137865744108123
3.46565656565657 0.00137906052571313
3.51515151515152 0.00137935828852576
3.56464646464647 0.00137975374774557
3.61414141414142 0.0013801442304977
3.66363636363636 0.00138052967068902
3.71313131313131 0.00138090996325269
3.76262626262626 0.00138128515727753
3.81212121212121 0.0013816551553737
3.86161616161616 0.00138201997005549
3.91111111111111 0.00138237958235266
3.96060606060606 0.00138273408023815
4.01010101010101 0.00138308338559101
4.05959595959596 0.00138342760865806
4.10909090909091 0.00138376677732321
4.15858585858586 0.00138410092181906
4.20808080808081 0.00138443007095534
4.25757575757576 0.0013847543055765
4.30707070707071 0.00138507370085106
4.35656565656566 0.00138546661378736
4.40606060606061 0.00138581625710676
4.45555555555556 0.00138612227760193
4.50505050505051 0.00138642367195307
4.55454545454546 0.00138672055667521
4.6040404040404 0.00138701302621247
4.65353535353535 0.00138730099943707
4.7030303030303 0.00138746239624121
4.75252525252525 0.00138774106316431
4.8020202020202 0.00138801557820556
4.85151515151515 0.00138828595015283
4.9010101010101 0.00138855252248227
4.95050505050505 0.00138881537002777
5 0.0013889804884788
};
\addplot [semithick, blue]
table {%
0.1 0.162594536037619
0.14949494949495 0.165037289064945
0.198989898989899 0.167045418613861
0.248484848484848 0.168567570891998
0.297979797979798 0.169573642391271
0.347474747474747 0.170063778055665
0.396969696969697 0.170071094293063
0.446464646464647 0.169657869195398
0.495959595959596 0.168897570781431
0.545454545454546 0.167865208258165
0.594949494949495 0.166628267606979
0.644444444444444 0.165243002569426
0.693939393939394 0.163754039033983
0.743434343434343 0.162195685457139
0.792929292929293 0.160593845221028
0.842424242424242 0.158967829624713
0.891919191919192 0.15733193676615
0.941414141414142 0.155696749980695
0.990909090909091 0.154070024879278
1.04040404040404 0.152457449535045
1.08989898989899 0.150863141686615
1.13939393939394 0.149290055677527
1.18888888888889 0.147740308473836
1.23838383838384 0.146215315466285
1.28787878787879 0.144716007563677
1.33737373737374 0.14324293431304
1.38686868686869 0.141796374716679
1.43636363636364 0.140376378597019
1.48585858585859 0.138982800837392
1.53535353535354 0.137616051692709
1.58484848484849 0.136274471867848
1.63434343434343 0.134958378572732
1.68383838383838 0.133667286947864
1.73333333333333 0.132400725153225
1.78282828282828 0.131158169963412
1.83232323232323 0.129939088934972
1.88181818181818 0.128742939167238
1.93131313131313 0.127569183134203
1.98080808080808 0.12641728051428
2.03030303030303 0.125286713089074
2.07979797979798 0.124176904717847
2.12929292929293 0.123087355469422
2.17878787878788 0.122017533695506
2.22828282828283 0.120966996133008
2.27777777777778 0.119935178628815
2.32727272727273 0.118921645064967
2.37676767676768 0.117925904021604
2.42626262626263 0.116947535595841
2.47575757575758 0.115986083128784
2.52525252525253 0.115041086593307
2.57474747474748 0.114112217477219
2.62424242424242 0.113198958294471
2.67373737373737 0.112300973839237
2.72323232323232 0.11141792074053
2.77272727272727 0.110549364443605
2.82222222222222 0.109694977955029
2.87171717171717 0.108854508941944
2.92121212121212 0.108027465177793
2.97070707070707 0.107213582297459
3.02020202020202 0.1064125597291
3.06969696969697 0.105624101881804
3.11919191919192 0.104847885914749
3.16868686868687 0.104083627669038
3.21818181818182 0.103331428466899
3.26767676767677 0.102590247520341
3.31717171717172 0.101860270461839
3.36666666666667 0.101141176107502
3.41616161616162 0.100432731261731
3.46565656565657 0.0997347033358215
3.51515151515152 0.099046893613254
3.56464646464647 0.0983690048336304
3.61414141414142 0.0977008436352714
3.66363636363636 0.0970422851315939
3.71313131313131 0.0963930922741533
3.76262626262626 0.0957529316447892
3.81212121212121 0.0951217652952697
3.86161616161616 0.0944992681570468
3.91111111111111 0.0938854065079102
3.96060606060606 0.093279940395996
4.01010101010101 0.0926826274226107
4.05959595959596 0.0920934316007861
4.10909090909091 0.0915120664409551
4.15858585858586 0.0909385212582634
4.20808080808081 0.09037241934553
4.25757575757576 0.0898137493924253
4.30707070707071 0.0892622900341929
4.35656565656566 0.0887180347251558
4.40606060606061 0.0881807900757978
4.45555555555556 0.0876503726063557
4.50505050505051 0.0871266680581823
4.55454545454546 0.0866095535087366
4.6040404040404 0.0860988770980736
4.65353535353535 0.0855945825219353
4.7030303030303 0.085096468664975
4.75252525252525 0.0846044490625696
4.8020202020202 0.0841185484768914
4.85151515151515 0.0836384048574688
4.9010101010101 0.083164107884965
4.95050505050505 0.0826954176649325
5 0.0822323194943213
};
\addplot [semithick, red]
table {%
0.1 0.00240832766970978
0.14949494949495 0.0041827673139615
0.198989898989899 0.00558427398060912
0.248484848484848 0.00666937565497572
0.297979797979798 0.00749090874492964
0.347474747474747 0.00809664330632498
0.396969696969697 0.00852830633636081
0.446464646464647 0.00882122443543565
0.495959595959596 0.00900478340614874
0.545454545454546 0.00910250384253064
0.594949494949495 0.00913349349743775
0.644444444444444 0.00911279487813088
0.693939393939394 0.00905233413605366
0.743434343434343 0.008961521497584
0.792929292929293 0.00884782628691383
0.842424242424242 0.00871710634991352
0.891919191919192 0.00857402952531805
0.941414141414142 0.00842230020625689
0.990909090909091 0.0082647779306072
1.04040404040404 0.0081037352073039
1.08989898989899 0.00794101003960701
1.13939393939394 0.00777791346533219
1.18888888888889 0.00761557267363777
1.23838383838384 0.00745478351885687
1.28787878787879 0.00729624316672728
1.33737373737374 0.0071403105282557
1.38686868686869 0.006987480694431
1.43636363636364 0.00683786462658031
1.48585858585859 0.00669170396088592
1.53535353535354 0.00654911414186121
1.58484848484849 0.00641013426541581
1.63434343434343 0.00627478405263171
1.68383838383838 0.00614304217570338
1.73333333333333 0.0060148994781809
1.78282828282828 0.00589028335797148
1.83232323232323 0.00576914267562956
1.88181818181818 0.00565140037273915
1.93131313131313 0.00553698637613875
1.98080808080808 0.00542578115881531
2.03030303030303 0.00531773029454707
2.07979797979798 0.00521268106999484
2.12929292929293 0.00511061471215912
2.17878787878788 0.00501141716744924
2.22828282828283 0.00491492968227514
2.27777777777778 0.0048211088779142
2.32727272727273 0.00472990315203881
2.37676767676768 0.00464117723290969
2.42626262626263 0.00455485312605741
2.47575757575758 0.00447089956184377
2.52525252525253 0.00438913793037876
2.57474747474748 0.0043095091267028
2.62424242424242 0.00423200867717977
2.67373737373737 0.00415654054157855
2.72323232323232 0.00408299921150745
2.77272727272727 0.0040113524398383
2.82222222222222 0.00394149860256054
2.87171717171717 0.00387339332360326
2.92121212121212 0.00380703412616323
2.97070707070707 0.00374226792911581
3.02020202020202 0.00367907463181116
3.06969696969697 0.00361743563286965
3.11919191919192 0.00355722625351518
3.16868686868687 0.00349845869914611
3.21818181818182 0.00344109229865774
3.26767676767677 0.00338504885586555
3.31717171717172 0.00333029770000703
3.36666666666667 0.00327675808513395
3.41616161616162 0.00322446410107569
3.46565656565657 0.00317331856149949
3.51515151515152 0.00312333161513079
3.56464646464647 0.00307442937023084
3.61414141414142 0.00302662558814848
3.66363636363636 0.00297977333232302
3.71313131313131 0.00293395858740764
3.76262626262626 0.00288910261382591
3.81212121212121 0.00284518032630798
3.86161616161616 0.00280222183172973
3.91111111111111 0.00276006857934963
3.96060606060606 0.00271883852299526
4.01010101010101 0.0026783528744504
4.05959595959596 0.00263872486267769
4.10909090909091 0.00259995103809496
4.15858585858586 0.0025618393586041
4.20808080808081 0.00252448101549352
4.25757575757576 0.00248789884935774
4.30707070707071 0.00245196493729782
4.35656565656566 0.00241670009789363
4.40606060606061 0.00238213636998108
4.45555555555556 0.00234820825118365
4.50505050505051 0.00231489905536786
4.55454545454546 0.0022822050157052
4.6040404040404 0.00225008855620423
4.65353535353535 0.00221854632735174
4.7030303030303 0.00218758097440563
4.75252525252525 0.00215717171839436
4.8020202020202 0.002127304916415
4.85151515151515 0.00209790390921805
4.9010101010101 0.00206907068044171
4.95050505050505 0.00204068644632882
5 0.00201279792171949
};
\addplot [semithick, color1, dashed]
table {%
0.1 0.162479124980031
0.14949494949495 0.164578640571414
0.198989898989899 0.166083532232804
0.248484848484848 0.16706304654941
0.297979797979798 0.167484719085566
0.347474747474747 0.167401069026763
0.396969696969697 0.166874243509245
0.446464646464647 0.165972598567817
0.495959595959596 0.164778512815149
0.545454545454546 0.163367941180861
0.594949494949495 0.161806605354973
0.644444444444444 0.160146255781075
0.693939393939394 0.158426332398037
0.743434343434343 0.156675268412963
0.792929292929293 0.154914646167312
0.842424242424242 0.153157834142395
0.891919191919192 0.151422601871993
0.941414141414142 0.149700220595403
0.990909090909091 0.148003354860064
1.04040404040404 0.146335478054216
1.08989898989899 0.144699149050193
1.13939393939394 0.143095708404425
1.18888888888889 0.141523474352981
1.23838383838384 0.139984703743665
1.28787878787879 0.138477672701654
1.33737373737374 0.137002793783342
1.38686868686869 0.135558354328998
1.43636363636364 0.134145343331051
1.48585858585859 0.132760995952233
1.53535353535354 0.131405970494725
1.58484848484849 0.130079405326749
1.63434343434343 0.128780529160441
1.68383838383838 0.127508540660631
1.73333333333333 0.12626239890517
1.78282828282828 0.125041773452639
1.83232323232323 0.123846061261184
1.88181818181818 0.122673853006108
1.93131313131313 0.121524780942847
1.98080808080808 0.120398161633211
2.03030303030303 0.119293334337162
2.07979797979798 0.118209298750987
2.12929292929293 0.117146748747314
2.17878787878788 0.116103302728173
2.22828282828283 0.115079467015378
2.27777777777778 0.114074719154153
2.32727272727273 0.113087394189817
2.37676767676768 0.112118949293664
2.42626262626263 0.111167016021255
2.47575757575758 0.110231734843028
2.52525252525253 0.10931416723956
2.57474747474748 0.108410393725412
2.62424242424242 0.107523620075925
2.67373737373737 0.106651608797103
2.72323232323232 0.105779870174513
2.77272727272727 0.104936635147557
2.82222222222222 0.104107626013999
2.87171717171717 0.10329252967681
2.92121212121212 0.102489395153857
2.97070707070707 0.101700015534221
3.02020202020202 0.100923780306162
3.06969696969697 0.100159406730045
3.11919191919192 0.0994069516566639
3.16868686868687 0.0986661871864203
3.21818181818182 0.097936833881318
3.26767676767677 0.0972186214349177
3.31717171717172 0.0965112883824062
3.36666666666667 0.0958145810116157
3.41616161616162 0.0951282538352987
3.46565656565657 0.0944520787379727
3.51515151515152 0.0937858001165465
3.56464646464647 0.0931292093905941
3.61414141414142 0.0924820904968907
3.66363636363636 0.0918442334586947
3.71313131313131 0.0912154352534231
3.76262626262626 0.090595498579366
3.81212121212121 0.0899842205810666
3.86161616161616 0.0893806688263329
3.91111111111111 0.0887862099705746
3.96060606060606 0.0881998793926569
4.01010101010101 0.0876215068699779
4.05959595959596 0.0870509271780351
4.10909090909091 0.0864879796492724
4.15858585858586 0.085932820610329
4.20808080808081 0.0853846203819026
4.25757575757576 0.0848436014056962
4.30707070707071 0.084309620559971
4.35656565656566 0.0837825385792391
4.40606060606061 0.0832622196640052
4.45555555555556 0.0827485332575084
4.50505050505051 0.0822413481576819
4.55454545454546 0.0817407761799508
4.6040404040404 0.0812454482170705
4.65353535353535 0.0807574905863607
4.7030303030303 0.0802756416584112
4.75252525252525 0.0797986813044554
4.8020202020202 0.079328214468414
4.85151515151515 0.0788633210979448
4.9010101010101 0.0784039639863146
4.95050505050505 0.0779500527699868
5 0.0775015009396961
};
\end{axis}

\end{tikzpicture}


==> Figures/exp_calibration_p=0.75_laplace.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={1 / \(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta_{0.75}\)},
ymajorgrids,
ymin=-0.045098495218578, ymax=0.260751796338073,
ytick style={color=black}
]
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 -0.00880749637945299
0.14949494949495 -0.00879658864487032
0.198989898989899 -0.00899109133838794
0.248484848484848 -0.00934514470753778
0.297979797979798 -0.00981830126216365
0.347474747474747 -0.0103762161877032
0.396969696969697 -0.010990928553531
0.446464646464647 -0.0116402763834296
0.495959595959596 -0.0123072121265411
0.545454545454546 -0.0129789829405206
0.594949494949495 -0.0136460688166542
0.644444444444444 -0.0143019624084051
0.693939393939394 -0.0149418844798617
0.743434343434343 -0.0155627085509575
0.792929292929293 -0.0161624166535467
0.842424242424242 -0.0167399559985332
0.891919191919192 -0.0172948338297904
0.941414141414142 -0.0178270315032902
0.990909090909091 -0.0183368768843378
1.04040404040404 -0.0188248391587661
1.08989898989899 -0.0192917073721787
1.13939393939394 -0.0197383482241169
1.18888888888889 -0.0201655003845367
1.23838383838384 -0.0205740769069231
1.28787878787879 -0.0209649769300977
1.33737373737374 -0.0213391129409315
1.38686868686869 -0.0216972952085533
1.43636363636364 -0.0220403654734479
1.48585858585859 -0.0223691164497606
1.53535353535354 -0.0226843302318612
1.58484848484849 -0.0229866954515052
1.63434343434343 -0.0232769083007678
1.68383838383838 -0.0235556050455161
1.73333333333333 -0.0238234091477582
1.78282828282828 -0.0240808499504065
1.83232323232323 -0.024328568302711
1.88181818181818 -0.0245669638393798
1.93131313131313 -0.0247965757864653
1.98080808080808 -0.0250178190688186
2.03030303030303 -0.0252310790559512
2.07979797979798 -0.025436886887195
2.12929292929293 -0.0256354586482664
2.17878787878788 -0.0258272193565031
2.22828282828283 -0.0260125139018781
2.27777777777778 -0.0261916268784244
2.32727272727273 -0.0263648831732832
2.37676767676768 -0.026532473326452
2.42626262626263 -0.0266947344111812
2.47575757575758 -0.0268518828509525
2.52525252525253 -0.0270041666291054
2.57474747474748 -0.0271517310050695
2.62424242424242 -0.0272948824393597
2.67373737373737 -0.0274337566175159
2.72323232323232 -0.0275685559663609
2.77272727272727 -0.0276994275683647
2.82222222222222 -0.0278265917771109
2.87171717171717 -0.0279501248762172
2.92121212121212 -0.0280701899375587
2.97070707070707 -0.0281870033731836
3.02020202020202 -0.0283005916196687
3.06969696969697 -0.0284111494200329
3.11919191919192 -0.0285187962140401
3.16868686868687 -0.0286235926536064
3.21818181818182 -0.0287256793946852
3.26767676767677 -0.0288251447515918
3.31717171717172 -0.0289221387489667
3.36666666666667 -0.0290167098194966
3.41616161616162 -0.0291089437977927
3.46565656565657 -0.0291989494790901
3.51515151515152 -0.0292867270973316
3.56464646464647 -0.0293724375283235
3.61414141414142 -0.0294561469282898
3.66363636363636 -0.029537889937916
3.71313131313131 -0.0296177644936083
3.76262626262626 -0.0296958460662619
3.81212121212121 -0.0297720972379204
3.86161616161616 -0.0298466861429698
3.91111111111111 -0.0299196437630274
3.96060606060606 -0.0299910168056908
4.01010101010101 -0.0300608183346012
4.05959595959596 -0.0301291259083377
4.10909090909091 -0.0301960222355775
4.15858585858586 -0.0302614592873309
4.20808080808081 -0.0303255754401337
4.25757575757576 -0.0303883739317875
4.30707070707071 -0.0304499004470192
4.35656565656566 -0.0305101517505179
4.40606060606061 -0.0305692904605677
4.45555555555556 -0.0306271909702481
4.50505050505051 -0.0306839739292241
4.55454545454546 -0.0307396878579856
4.6040404040404 -0.0307942805600891
4.65353535353535 -0.0308478651312583
4.7030303030303 -0.0309004946760355
4.75252525252525 -0.0309520508636034
4.8020202020202 -0.0310026956592667
4.85151515151515 -0.0310523944760107
4.9010101010101 -0.0311012046904854
4.95050505050505 -0.031149157196422
5 -0.0311962092387302
};
\addlegendentry{$\hat{f}_{\lap}(\lambda_{\rm loss})$}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.157137756351061
0.14949494949495 0.157008449962112
0.198989898989899 0.156556949400714
0.248484848484848 0.155753462180326
0.297979797979798 0.154588963754304
0.347474747474747 0.153081193834834
0.396969696969697 0.151274402571477
0.446464646464647 0.149234165168349
0.495959595959596 0.147028905719947
0.545454545454546 0.144722375737803
0.594949494949495 0.14236696975578
0.644444444444444 0.140002252850606
0.693939393939394 0.13765617716001
0.743434343434343 0.135347370469751
0.792929292929293 0.133087539443274
0.842424242424242 0.130883457543292
0.891919191919192 0.12873852485993
0.941414141414142 0.126653942303679
0.990909090909091 0.124629439788715
1.04040404040404 0.122663857742795
1.08989898989899 0.120755479494648
1.13939393939394 0.118902285290997
1.18888888888889 0.117102142384185
1.23838383838384 0.115352833723249
1.28787878787879 0.113652173648061
1.33737373737374 0.111998031330115
1.38686868686869 0.110388371933939
1.43636363636364 0.108821243620954
1.48585858585859 0.107294765990681
1.53535353535354 0.105807863053115
1.58484848484849 0.104357485965412
1.63434343434343 0.102942830938418
1.68383838383838 0.101562396818911
1.73333333333333 0.100214811932942
1.78282828282828 0.0988987595728513
1.83232323232323 0.0976130033473203
1.88181818181818 0.0963563747502633
1.93131313131313 0.0951277780078222
1.98080808080808 0.093926174305258
2.03030303030303 0.0927505974961904
2.07979797979798 0.0916000745321706
2.12929292929293 0.090473743197573
2.17878787878788 0.0893707484798214
2.22828282828283 0.0882903488235881
2.27777777777778 0.0872317204574036
2.32727272727273 0.0861941829388705
2.37676767676768 0.0851770280889472
2.42626262626263 0.0841796341622881
2.47575757575758 0.083201364270829
2.52525252525253 0.0822415952151276
2.57474747474748 0.0812998399422165
2.62424242424242 0.0803754513227707
2.67373737373737 0.0794679623710295
2.72323232323232 0.0785769099560665
2.77272727272727 0.0777017573385166
2.82222222222222 0.0768420761891112
2.87171717171717 0.0759975155524607
2.92121212121212 0.0751675114292405
2.97070707070707 0.0743517168543296
3.02020202020202 0.0735497581563215
3.06969696969697 0.0727612723465474
3.11919191919192 0.0719858769302613
3.16868686868687 0.0712232302195385
3.21818181818182 0.0704733473748508
3.26767676767677 0.0697352014401971
3.31717171717172 0.0690088976509622
3.36666666666667 0.0682940772045411
3.41616161616162 0.0675904659303944
3.46565656565657 0.0668977934870939
3.51515151515152 0.0662158238150019
3.56464646464647 0.0655442327886824
3.61414141414142 0.0648827947465612
3.66363636363636 0.0642313496708624
3.71313131313131 0.0635896363752875
3.76262626262626 0.0629573068862356
3.81212121212121 0.0623342878709696
3.86161616161616 0.0617202429424428
3.91111111111111 0.0611151063415077
3.96060606060606 0.0605186236524083
4.01010101010101 0.059930539743676
4.05959595959596 0.0593507914715135
4.10909090909091 0.0587790858457167
4.15858585858586 0.0582153857698628
4.20808080808081 0.0576593174723868
4.25757575757576 0.0571108456584152
4.30707070707071 0.0565697421985263
4.35656565656566 0.0560359783333112
4.40606060606061 0.0555093537657517
4.45555555555556 0.0549896782604995
4.50505050505051 0.0544768263680709
4.55454545454546 0.0539706654642662
4.6040404040404 0.053471036982404
4.65353535353535 0.0529778713427256
4.7030303030303 0.0524909659329058
4.75252525252525 0.0520102246895487
4.8020202020202 0.0515356549163435
4.85151515151515 0.051066907259271
4.9010101010101 0.0506040501582863
4.95050505050505 0.0501468481960452
5 0.0496952744710113
};
\addlegendentry{$\hat{f}_{\lap}(\lambda_{\rm error})$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.193397691943832
0.14949494949495 0.196804426194566
0.198989898989899 0.200487440330861
0.248484848484848 0.20455515897315
0.297979797979798 0.209143974561676
0.347474747474747 0.214460240922087
0.396969696969697 0.220901708625193
0.446464646464647 0.229316624870454
0.495959595959596 0.233513124516726
0.545454545454546 0.224675179632384
0.594949494949495 0.213963345242717
0.644444444444444 0.203300398028353
0.693939393939394 0.193101796690882
0.743434343434343 0.183510950384584
0.792929292929293 0.174568836213164
0.842424242424242 0.166268458501146
0.891919191919192 0.158579614264485
0.941414141414142 0.151461584304448
0.990909090909091 0.144870003950941
1.04040404040404 0.138760570218878
1.08989898989899 0.133090967737946
1.13939393939394 0.127821793636248
1.18888888888889 0.122916913358307
1.23838383838384 0.118343498916038
1.28787878787879 0.11407189637612
1.33737373737374 0.110075408469504
1.38686868686869 0.106330041984694
1.43636363636364 0.102814248472254
1.48585858585859 0.0995086734742437
1.53535353535354 0.0963959225008674
1.58484848484849 0.0934603470933151
1.63434343434343 0.0906878519788795
1.68383838383838 0.0880657227413216
1.73333333333333 0.08558247270764
1.78282828282828 0.083227707444425
1.83232323232323 0.0809920050881799
1.88181818181818 0.0788668745997442
1.93131313131313 0.0768443792497968
1.98080808080808 0.0749175222656875
2.03030303030303 0.0730798358110633
2.07979797979798 0.071325405452504
2.12929292929293 0.0696488160756891
2.17878787878788 0.0680451857009552
2.22828282828283 0.0665098027176799
2.27777777777778 0.0650385346889153
2.32727272727273 0.0636275154707552
2.37676767676768 0.0622731780014832
2.42626262626263 0.0609722265171325
2.47575757575758 0.0597216117316761
2.52525252525253 0.058518508637465
2.57474747474748 0.0573602924925825
2.62424242424242 0.0562445415365915
2.67373737373737 0.055168979784231
2.72323232323232 0.0541315037891301
2.77272727272727 0.0531301489281932
2.82222222222222 0.0521630818330859
2.87171717171717 0.0512285897299256
2.92121212121212 0.0503250708044012
2.97070707070707 0.0494510254639036
3.02020202020202 0.0486050484021159
3.06969696969697 0.0477858213824637
3.11919191919192 0.046992106667019
3.16868686868687 0.0462227410247319
3.21818181818182 0.0454766302616932
3.26767676767677 0.044752744221162
3.31717171717172 0.0440501122044396
3.36666666666667 0.0433678187917091
3.41616161616162 0.0427049999754741
3.46565656565657 0.042060839642389
3.51515151515152 0.0414345671848229
3.56464646464647 0.040825450929565
3.61414141414142 0.0402328009620104
3.66363636363636 0.0396559627289058
3.71313131313131 0.0390943156932663
3.76262626262626 0.0385472711677087
3.81212121212121 0.0380142703096591
3.86161616161616 0.0374947822657242
3.91111111111111 0.036988302451382
3.96060606060606 0.0364943509554471
4.01010101010101 0.0360124710589392
4.05959595959596 0.0355422278583534
4.10909090909091 0.0350832069855685
4.15858585858586 0.034635013414765
4.20808080808081 0.0341972703584834
4.25757575757576 0.0337696182236098
4.30707070707071 0.03335171365206
4.35656565656566 0.0329432286176865
4.40606060606061 0.0325438495838801
4.45555555555556 0.0321532776766358
4.50505050505051 0.0317712241652567
4.55454545454546 0.0313974153515733
4.6040404040404 0.0310315882679039
4.65353535353535 0.0306734909678661
4.7030303030303 0.0303228819570409
4.75252525252525 0.0299795296589053
4.8020202020202 0.0296432119126081
4.85151515151515 0.0293137155012251
4.9010101010101 0.0289908357075785
4.95050505050505 0.028674375896581
5 0.0283641471215949
};
\addlegendentry{$\hat{f}_{\lap}(\lambda = 1e-4)$}
\addplot [semithick, black]
table {%
0.1 0.198840805029523
0.14949494949495 0.204697478903802
0.198989898989899 0.210602672865687
0.248484848484848 0.216596729356316
0.297979797979798 0.222720046718845
0.347474747474747 0.229029244091433
0.396969696969697 0.235637544649401
0.446464646464647 0.24268754443515
0.495959595959596 0.246849510358225
0.545454545454546 0.246602475168014
0.594949494949495 0.245985578488217
0.644444444444444 0.245386146506138
0.693939393939394 0.244840307056351
0.743434343434343 0.244349517527843
0.792929292929293 0.243908914177583
0.842424242424242 0.243512600032378
0.891919191919192 0.24315497998123
0.941414141414142 0.242831093281393
0.990909090909091 0.242536652720573
1.04040404040404 0.242267991869407
1.08989898989899 0.242021982512184
1.13939393939394 0.241795954482495
1.18888888888889 0.241587623324375
1.23838383838384 0.241395028123
1.28787878787879 0.241216479284675
1.33737373737374 0.241050515157435
1.38686868686869 0.240895866144511
1.43636363636364 0.240751425051271
1.48585858585859 0.240616222524378
1.53535353535354 0.240489406674421
1.58484848484849 0.240370226105553
1.63434343434343 0.240258015737396
1.68383838383838 0.240152184913104
1.73333333333333 0.240052207386401
1.78282828282828 0.239957612859967
1.83232323232323 0.239867979806286
1.88181818181818 0.239782934055485
1.93131313131313 0.239702122666664
1.98080808080808 0.23962524400546
2.03030303030303 0.239552018763161
2.07979797979798 0.239482193275395
2.12929292929293 0.239415536764531
2.17878787878788 0.239351844902887
2.22828282828283 0.239290914577414
2.27777777777778 0.23923257443593
2.32727272727273 0.239176663071541
2.37676767676768 0.239123032183593
2.42626262626263 0.239071545277783
2.47575757575758 0.239022076516938
2.52525252525253 0.238974509703855
2.57474747474748 0.238928736876465
2.62424242424242 0.238884660007766
2.67373737373737 0.23884218527987
2.72323232323232 0.238801227456278
2.77272727272727 0.238761706795178
2.82222222222222 0.238723549041576
2.87171717171717 0.238686684962719
2.92121212121212 0.238651049931205
2.97070707070707 0.238616583548851
3.02020202020202 0.238583229306782
3.06969696969697 0.238550934277732
3.11919191919192 0.238519648837058
3.16868686868687 0.238489326409388
3.21818181818182 0.238459923238222
3.26767676767677 0.238431398176071
3.31717171717172 0.238403712492858
3.36666666666667 0.238376829701911
3.41616161616162 0.238350715398842
3.46565656565657 0.23832533711598
3.51515151515152 0.238300664233186
3.56464646464647 0.238276667666533
3.61414141414142 0.238253320047867
3.66363636363636 0.238230595418052
3.71313131313131 0.238208469183441
3.76262626262626 0.238186918027318
3.81212121212121 0.238165919828142
3.86161616161616 0.238145453583982
3.91111111111111 0.238125499342621
3.96060606060606 0.238106038136813
4.01010101010101 0.238087051924283
4.05959595959596 0.238068523532054
4.10909090909091 0.238050436604736
4.15858585858586 0.23803277555641
4.20808080808081 0.238015525526179
4.25757575757576 0.237998672336133
4.30707070707071 0.237982202452831
4.35656565656566 0.237966102951044
4.40606060606061 0.237950361479987
4.45555555555556 0.23793496628224
4.50505050505051 0.237919905965548
4.55454545454546 0.237905169768367
4.6040404040404 0.237890747341993
4.65353535353535 0.237876628773497
4.7030303030303 0.237862804563034
4.75252525252525 0.237849265602555
4.8020202020202 0.237836003155822
4.85151515151515 0.237823008839634
4.9010101010101 0.237810274606178
4.95050505050505 0.237797792726427
5 0.237785555774516
};
\addplot [semithick, blue]
table {%
0.1 0.162594536037619
0.14949494949495 0.165037289064945
0.198989898989899 0.167045418613861
0.248484848484848 0.168567570891998
0.297979797979798 0.169573642391271
0.347474747474747 0.170063778055665
0.396969696969697 0.170071094293063
0.446464646464647 0.169657869195398
0.495959595959596 0.168897570781431
0.545454545454546 0.167865208258165
0.594949494949495 0.166628267606979
0.644444444444444 0.165243002569426
0.693939393939394 0.163754039033983
0.743434343434343 0.162195685457139
0.792929292929293 0.160593845221028
0.842424242424242 0.158967829624713
0.891919191919192 0.15733193676615
0.941414141414142 0.155696749980695
0.990909090909091 0.154070024879278
1.04040404040404 0.152457449535045
1.08989898989899 0.150863141686615
1.13939393939394 0.149290055677527
1.18888888888889 0.147740308473836
1.23838383838384 0.146215315466285
1.28787878787879 0.144716007563677
1.33737373737374 0.14324293431304
1.38686868686869 0.141796374716679
1.43636363636364 0.140376378597019
1.48585858585859 0.138982800837392
1.53535353535354 0.137616051692709
1.58484848484849 0.136274471867848
1.63434343434343 0.134958378572732
1.68383838383838 0.133667286947864
1.73333333333333 0.132400725153225
1.78282828282828 0.131158169963412
1.83232323232323 0.129939088934972
1.88181818181818 0.128742939167238
1.93131313131313 0.127569183134203
1.98080808080808 0.12641728051428
2.03030303030303 0.125286713089074
2.07979797979798 0.124176904717847
2.12929292929293 0.123087355469422
2.17878787878788 0.122017533695506
2.22828282828283 0.120966996133008
2.27777777777778 0.119935178628815
2.32727272727273 0.118921645064967
2.37676767676768 0.117925904021604
2.42626262626263 0.116947535595841
2.47575757575758 0.115986083128784
2.52525252525253 0.115041086593307
2.57474747474748 0.114112217477219
2.62424242424242 0.113198958294471
2.67373737373737 0.112300973839237
2.72323232323232 0.11141792074053
2.77272727272727 0.110549364443605
2.82222222222222 0.109694977955029
2.87171717171717 0.108854508941944
2.92121212121212 0.108027465177793
2.97070707070707 0.107213582297459
3.02020202020202 0.1064125597291
3.06969696969697 0.105624101881804
3.11919191919192 0.104847885914749
3.16868686868687 0.104083627669038
3.21818181818182 0.103331428466899
3.26767676767677 0.102590247520341
3.31717171717172 0.101860270461839
3.36666666666667 0.101141176107502
3.41616161616162 0.100432731261731
3.46565656565657 0.0997347033358215
3.51515151515152 0.099046893613254
3.56464646464647 0.0983690048336304
3.61414141414142 0.0977008436352714
3.66363636363636 0.0970422851315939
3.71313131313131 0.0963930922741533
3.76262626262626 0.0957529316447892
3.81212121212121 0.0951217652952697
3.86161616161616 0.0944992681570468
3.91111111111111 0.0938854065079102
3.96060606060606 0.093279940395996
4.01010101010101 0.0926826274226107
4.05959595959596 0.0920934316007861
4.10909090909091 0.0915120664409551
4.15858585858586 0.0909385212582634
4.20808080808081 0.09037241934553
4.25757575757576 0.0898137493924253
4.30707070707071 0.0892622900341929
4.35656565656566 0.0887180347251558
4.40606060606061 0.0881807900757978
4.45555555555556 0.0876503726063557
4.50505050505051 0.0871266680581823
4.55454545454546 0.0866095535087366
4.6040404040404 0.0860988770980736
4.65353535353535 0.0855945825219353
4.7030303030303 0.085096468664975
4.75252525252525 0.0846044490625696
4.8020202020202 0.0841185484768914
4.85151515151515 0.0836384048574688
4.9010101010101 0.083164107884965
4.95050505050505 0.0826954176649325
5 0.0822323194943213
};
\addplot [semithick, red]
table {%
0.1 0.00240832766970978
0.14949494949495 0.0041827673139615
0.198989898989899 0.00558427398060912
0.248484848484848 0.00666937565497572
0.297979797979798 0.00749090874492964
0.347474747474747 0.00809664330632498
0.396969696969697 0.00852830633636081
0.446464646464647 0.00882122443543565
0.495959595959596 0.00900478340614874
0.545454545454546 0.00910250384253064
0.594949494949495 0.00913349349743775
0.644444444444444 0.00911279487813088
0.693939393939394 0.00905233413605366
0.743434343434343 0.008961521497584
0.792929292929293 0.00884782628691383
0.842424242424242 0.00871710634991352
0.891919191919192 0.00857402952531805
0.941414141414142 0.00842230020625689
0.990909090909091 0.0082647779306072
1.04040404040404 0.0081037352073039
1.08989898989899 0.00794101003960701
1.13939393939394 0.00777791346533219
1.18888888888889 0.00761557267363777
1.23838383838384 0.00745478351885687
1.28787878787879 0.00729624316672728
1.33737373737374 0.0071403105282557
1.38686868686869 0.006987480694431
1.43636363636364 0.00683786462658031
1.48585858585859 0.00669170396088592
1.53535353535354 0.00654911414186121
1.58484848484849 0.00641013426541581
1.63434343434343 0.00627478405263171
1.68383838383838 0.00614304217570338
1.73333333333333 0.0060148994781809
1.78282828282828 0.00589028335797148
1.83232323232323 0.00576914267562956
1.88181818181818 0.00565140037273915
1.93131313131313 0.00553698637613875
1.98080808080808 0.00542578115881531
2.03030303030303 0.00531773029454707
2.07979797979798 0.00521268106999484
2.12929292929293 0.00511061471215912
2.17878787878788 0.00501141716744924
2.22828282828283 0.00491492968227514
2.27777777777778 0.0048211088779142
2.32727272727273 0.00472990315203881
2.37676767676768 0.00464117723290969
2.42626262626263 0.00455485312605741
2.47575757575758 0.00447089956184377
2.52525252525253 0.00438913793037876
2.57474747474748 0.0043095091267028
2.62424242424242 0.00423200867717977
2.67373737373737 0.00415654054157855
2.72323232323232 0.00408299921150745
2.77272727272727 0.0040113524398383
2.82222222222222 0.00394149860256054
2.87171717171717 0.00387339332360326
2.92121212121212 0.00380703412616323
2.97070707070707 0.00374226792911581
3.02020202020202 0.00367907463181116
3.06969696969697 0.00361743563286965
3.11919191919192 0.00355722625351518
3.16868686868687 0.00349845869914611
3.21818181818182 0.00344109229865774
3.26767676767677 0.00338504885586555
3.31717171717172 0.00333029770000703
3.36666666666667 0.00327675808513395
3.41616161616162 0.00322446410107569
3.46565656565657 0.00317331856149949
3.51515151515152 0.00312333161513079
3.56464646464647 0.00307442937023084
3.61414141414142 0.00302662558814848
3.66363636363636 0.00297977333232302
3.71313131313131 0.00293395858740764
3.76262626262626 0.00288910261382591
3.81212121212121 0.00284518032630798
3.86161616161616 0.00280222183172973
3.91111111111111 0.00276006857934963
3.96060606060606 0.00271883852299526
4.01010101010101 0.0026783528744504
4.05959595959596 0.00263872486267769
4.10909090909091 0.00259995103809496
4.15858585858586 0.0025618393586041
4.20808080808081 0.00252448101549352
4.25757575757576 0.00248789884935774
4.30707070707071 0.00245196493729782
4.35656565656566 0.00241670009789363
4.40606060606061 0.00238213636998108
4.45555555555556 0.00234820825118365
4.50505050505051 0.00231489905536786
4.55454545454546 0.0022822050157052
4.6040404040404 0.00225008855620423
4.65353535353535 0.00221854632735174
4.7030303030303 0.00218758097440563
4.75252525252525 0.00215717171839436
4.8020202020202 0.002127304916415
4.85151515151515 0.00209790390921805
4.9010101010101 0.00206907068044171
4.95050505050505 0.00204068644632882
5 0.00201279792171949
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.166031261190207
0.842424242424242 0.159338480342729
1.08989898989899 0.152107137029209
1.33737373737374 0.144459853386214
1.58484848484849 0.138055766005952
1.83232323232323 0.131075890488108
2.07979797979798 0.123533589285115
2.32727272727273 0.119802994451351
2.57474747474748 0.11523588968557
2.82222222222222 0.109880475434346
3.06969696969697 0.107175268049691
3.31717171717172 0.10254113376579
3.56464646464647 0.0986158378226369
3.81212121212121 0.096497630395501
4.05959595959596 0.0927748474989166
4.30707070707071 0.0904164455439479
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.0113148880285029
0.842424242424242 0.00980566759698742
1.08989898989899 0.00876221858253101
1.33737373737374 0.0107474240522567
1.58484848484849 0.00992145880158002
1.83232323232323 0.0025105818128216
2.07979797979798 0.00495293808500408
2.32727272727273 0.00657929806006385
2.57474747474748 0.00384041153067161
2.82222222222222 0.00396794902644682
3.06969696969697 0.00569852144230965
3.31717171717172 0.00345254428982944
3.56464646464647 0.00336130175551519
3.81212121212121 0.00422129283685324
4.05959595959596 0.00416585081752607
4.30707070707071 0.00306862360012861
};
\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.163321789881347
0.842424242424242 0.151885384353769
1.08989898989899 0.146781664475271
1.33737373737374 0.134404241466594
1.58484848484849 0.129076515717045
1.83232323232323 0.12291383397579
2.07979797979798 0.117617885290558
2.32727272727273 0.114568387702064
2.57474747474748 0.109457344069415
2.82222222222222 0.101041116454195
3.06969696969697 0.102360128582519
3.31717171717172 0.0921739928156016
3.56464646464647 0.0949744250710625
3.81212121212121 0.089240639640712
4.05959595959596 0.0844813463843493
4.30707070707071 0.0809827915237162
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.00416408595941264
0.842424242424242 -0.00359957436758485
1.08989898989899 -0.00328392205262673
1.33737373737374 0.00164446887985759
1.58484848484849 -0.00177633013844802
1.83232323232323 0.00125172560196796
2.07979797979798 0.00242129642214561
2.32727272727273 0.00114273716867985
2.57474747474748 0.00622658310266
2.82222222222222 0.00582673056105742
3.06969696969697 0.000690445688329211
3.31717171717172 0.00475137215263466
3.56464646464647 2.46256934395284e-05
3.81212121212121 0.00588353822229393
4.05959595959596 0.00384919957827923
4.30707070707071 0.00568674782008216
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.00416408595941264
0.842424242424242 -0.00359957436758485
1.08989898989899 -0.00328392205262673
1.33737373737374 0.00164446887985759
1.58484848484849 -0.00177633013844802
1.83232323232323 0.00125172560196796
2.07979797979798 0.00242129642214561
2.32727272727273 0.00114273716867985
2.57474747474748 0.00622658310266
2.82222222222222 0.00582673056105742
3.06969696969697 0.000690445688329211
3.31717171717172 0.00475137215263466
3.56464646464647 2.46256934395284e-05
3.81212121212121 0.00588353822229393
4.05959595959596 0.00384919957827923
4.30707070707071 0.00568674782008216
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.246132445791867
0.842424242424242 0.243602225521843
1.08989898989899 0.242170753269526
1.33737373737374 0.241424139473292
1.58484848484849 0.240353729885288
1.83232323232323 0.239836652035998
2.07979797979798 0.239244002529685
2.32727272727273 0.239103972596387
2.57474747474748 0.238781766213196
2.82222222222222 0.238873879670612
3.06969696969697 0.238463998902553
3.31717171717172 0.238436570991951
3.56464646464647 0.238419196134758
3.81212121212121 0.238258274445229
4.05959595959596 0.238142202754361
4.30707070707071 0.238016089771082
};
\addplot [draw=red, fill=red, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 -0.0108037627229278
0.842424242424242 -0.0168701665749232
1.08989898989899 -0.0172287771035917
1.33737373737374 -0.020236620183972
1.58484848484849 -0.019082162292591
1.83232323232323 -0.0240427342642506
2.07979797979798 -0.0233207458857357
2.32727272727273 -0.0247474383064219
2.57474747474748 -0.0252544758028908
2.82222222222222 -0.0246005685138463
3.06969696969697 -0.0257997144180683
3.31717171717172 -0.0263206682519683
3.56464646464647 -0.0306936174737298
3.81212121212121 -0.0287983604073552
4.05959595959596 -0.027327370751333
4.30707070707071 -0.0283378331184817
};
\addplot [draw=blue, fill=blue, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.141706892253187
0.842424242424242 0.131289432529014
1.08989898989899 0.122472846372213
1.33737373737374 0.113475231435162
1.58484848484849 0.10664324330884
1.83232323232323 0.0990360078803166
2.07979797979798 0.0907720286273456
2.32727272727273 0.0873295203482386
2.57474747474748 0.0826172375297698
2.82222222222222 0.0770316348137063
3.06969696969697 0.0746919467196149
3.31717171717172 0.069773201366625
3.56464646464647 0.0658333744871783
3.81212121212121 0.0639547970463675
4.05959595959596 0.0601782171661175
4.30707070707071 0.0579436852361823
};
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.234599947506524
0.842424242424242 0.168942707418913
1.08989898989899 0.133103667325056
1.33737373737374 0.114466339257562
1.58484848484849 0.0944864896679161
1.83232323232323 0.0812448480937005
2.07979797979798 0.0681024125760908
2.32727272727273 0.0613909478795109
2.57474747474748 0.0527369572643311
2.82222222222222 0.0532581384266565
3.06969696969697 0.0447983537408829
3.31717171717172 0.0446029112093695
3.56464646464647 0.0451213643721775
3.81212121212121 0.0397442602449585
4.05959595959596 0.0416542191751762
4.30707070707071 0.0329822505663605
};
\end{axis}

\end{tikzpicture}


==> Figures/exp_calibration_p=0.9.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={1 / \(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta_{0.9}\)},
ymajorgrids,
ymin=-0.0446293193742793, ymax=0.414572028152282,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.236155899776161
0.842424242424242 0.22381941497795
1.08989898989899 0.210670463433382
1.33737373737374 0.196983152961955
1.58484848484849 0.18570178606308
1.83232323232323 0.17361072560783
2.07979797979798 0.160791367092618
2.32727272727273 0.154543279629415
2.57474747474748 0.146990103921344
2.82222222222222 0.138265068255302
3.06969696969697 0.133909129963128
3.31717171717172 0.126540054596927
3.56464646464647 0.120385403720744
3.81212121212121 0.117091027337219
4.05959595959596 0.111372446687016
4.30707070707071 0.107788683153055
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.00589267482405464
0.842424242424242 0.00438102716368394
1.08989898989899 0.00335208346411031
1.33737373737374 0.00542351249344919
1.58484848484849 0.00457757583165175
1.83232323232323 -0.00289085318921667
2.07979797979798 -0.000444159823274837
2.32727272727273 0.00120117808835818
2.57474747474748 -0.00155023177737046
2.82222222222222 -0.00141555613977107
3.06969696969697 0.000331331950596647
3.31717171717172 -0.00192223658812596
3.56464646464647 -0.00199929711382485
3.81212121212121 -0.00113798421683498
4.05959595959596 -0.00119436329887546
4.30707070707071 -0.00228077085617073
};
\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.236613348257737
0.842424242424242 0.216488690209541
1.08989898989899 0.207540358840293
1.33737373737374 0.186197667953641
1.58484848484849 0.177105023799159
1.83232323232323 0.166742996502564
2.07979797979798 0.157947426783361
2.32727272727273 0.152887899658813
2.57474747474748 0.144590184612094
2.82222222222222 0.131267194267821
3.06969696969697 0.133214249476934
3.31717171717172 0.117510326618445
3.56464646464647 0.121662956043571
3.81212121212121 0.112937193558056
4.05959595959596 0.105810504702891
4.30707070707071 0.100629727343983
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.00357552042610032
0.842424242424242 -0.0105295224608911
1.08989898989899 -0.00277390543678924
1.33737373737374 -0.000362857765449309
1.58484848484849 -0.00616505324420991
1.83232323232323 0.00125489824157965
2.07979797979798 0.00770833864374754
2.32727272727273 -0.00210281346952812
2.57474747474748 -0.00320196260910921
2.82222222222222 0.000187183680795622
3.06969696969697 -5.80941879233521e-05
3.31717171717172 0.00685126793835078
3.56464646464647 0.00717252240510224
3.81212121212121 0.00154472515261239
4.05959595959596 0.00531938016002997
4.30707070707071 -0.00635929702056337
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.00357552042610032
0.842424242424242 -0.0105295224608911
1.08989898989899 -0.00277390543678924
1.33737373737374 -0.000362857765449309
1.58484848484849 -0.00616505324420991
1.83232323232323 0.00125489824157965
2.07979797979798 0.00770833864374754
2.32727272727273 -0.00210281346952812
2.57474747474748 -0.00320196260910921
2.82222222222222 0.000187183680795622
3.06969696969697 -5.80941879233521e-05
3.31717171717172 0.00685126793835078
3.56464646464647 0.00717252240510224
3.81212121212121 0.00154472515261239
4.05959595959596 0.00531938016002997
4.30707070707071 -0.00635929702056337
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.392265296755795
0.842424242424242 0.38720628793689
1.08989898989899 0.38434487530448
1.33737373737374 0.382852707469771
1.58484848484849 0.380713768677207
1.83232323232323 0.379680684605893
2.07979797979798 0.378496757582467
2.32727272727273 0.378217043106218
2.57474747474748 0.377573465839896
2.82222222222222 0.377757447246546
3.06969696969697 0.376938800270777
3.31717171717172 0.376884019440189
3.56464646464647 0.376849320093031
3.81212121212121 0.376527939753048
4.05959595959596 0.37629613826852
4.30707070707071 0.376044291656546
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 -0.00706549097561449
0.842424242424242 -0.0107125278431743
1.08989898989899 -0.0131022153097111
1.33737373737374 -0.012160392665118
1.58484848484849 -0.0136697263545038
1.83232323232323 -0.0211133467777563
2.07979797979798 -0.0192868948261937
2.32727272727273 -0.0180939776086747
2.57474747474748 -0.0208843978595559
2.82222222222222 -0.0209869752449616
3.06969696969697 -0.0195803967172653
3.31717171717172 -0.0218001907799363
3.56464646464647 -0.0220086105105294
3.81212121212121 -0.0213529635234592
4.05959595959596 -0.0215133964519588
4.30707070707071 -0.0225908953154278
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.197944877461513
0.842424242424242 0.180395233832411
1.08989898989899 0.165654325423645
1.33737373737374 0.150919547662525
1.58484848484849 0.139890853568038
1.83232323232323 0.12790093305678
2.07979797979798 0.115205277241493
2.32727272727273 0.109929679695537
2.57474747474748 0.10289184669855
2.82222222222222 0.0947121681523189
3.06969696969697 0.091267307914208
3.31717171717172 0.0842783137758778
3.56464646464647 0.0787472666121827
3.81212121212121 0.0760969745171238
4.05959595959596 0.0709240036420808
4.30707070707071 0.0678807779604442
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.370751013889031
0.842424242424242 0.249036562102987
1.08989898989899 0.186915882934984
1.33737373737374 0.156418445576124
1.58484848484849 0.125351161330115
1.83232323232323 0.105759012980724
2.07979797979798 0.0871604851946168
2.32727272727273 0.0779893111112268
2.57474747474748 0.0665223084613495
2.82222222222222 0.0671939711986839
3.06969696969697 0.0563407860270199
3.31717171717172 0.0560877853831125
3.56464646464647 0.0567458466406425
3.81212121212121 0.0500326031108794
4.05959595959596 0.0524028877602863
4.30707070707071 0.0418127634508273
};
\addplot [semithick, black]
table {%
0.1 0.298611567177367
0.14949494949495 0.310042108993852
0.198989898989899 0.321631790815396
0.248484848484848 0.333453786247308
0.297979797979798 0.345582072923911
0.347474747474747 0.358123040552921
0.396969696969697 0.371295835682514
0.446464646464647 0.38537782671945
0.495959595959596 0.393699239628348
0.545454545454546 0.393205224982197
0.594949494949495 0.391971610204764
0.644444444444444 0.390772981329521
0.693939393939394 0.389681577061341
0.743434343434343 0.388700300108758
0.792929292929293 0.387819413411609
0.842424242424242 0.387027115512696
0.891919191919192 0.386312210420559
0.941414141414142 0.385664772308677
0.990909090909091 0.385076223547862
1.04040404040404 0.384539228957958
1.08989898989899 0.384047530467078
1.13939393939394 0.383595786620296
1.18888888888889 0.383179427775381
1.23838383838384 0.382794531666663
1.28787878787879 0.382437718890317
1.33737373737374 0.382106066088532
1.38686868686869 0.381797034132992
1.43636363636364 0.381508408785693
1.48585858585859 0.381238251552188
1.53535353535354 0.380984858907827
1.58484848484849 0.380746728342687
1.63434343434343 0.380522529994572
1.68383838383838 0.380311082857036
1.73333333333333 0.380111334747442
1.78282828282828 0.379922345379292
1.83232323232323 0.379743272000701
1.88181818181818 0.379573366557394
1.93131313131313 0.379411923479773
1.98080808080808 0.379258339761204
2.03030303030303 0.379112057050388
2.07979797979798 0.378972568273997
2.12929292929293 0.378839412121069
2.17878787878788 0.378712180154923
2.22828282828283 0.378590466397729
2.27777777777778 0.378473928346018
2.32727272727273 0.378362243387625
2.37676767676768 0.378255115112999
2.42626262626263 0.378152270715814
2.47575757575758 0.378053458694945
2.52525252525253 0.377958446820572
2.57474747474748 0.377867019326206
2.62424242424242 0.377778980302509
2.67373737373737 0.377694142258723
2.72323232323232 0.377612334854655
2.77272727272727 0.37753339873414
2.82222222222222 0.377457185508342
2.87171717171717 0.377383556826959
2.92121212121212 0.377312383544747
2.97070707070707 0.377243544969582
3.02020202020202 0.377176928182923
3.06969696969697 0.377112427424686
3.11919191919192 0.377049943535532
3.16868686868687 0.376989383450422
3.21818181818182 0.37693065973803
3.26767676767677 0.376873690181258
3.31717171717172 0.376818397394237
3.36666666666667 0.376764708474503
3.41616161616162 0.376712554680944
3.46565656565657 0.376661871142837
3.51515151515152 0.376612596681501
3.56464646464647 0.37656467318837
3.61414141414142 0.376518045983393
3.66363636363636 0.376472663202257
3.71313131313131 0.3764284757093
3.76262626262626 0.376385436920513
3.81212121212121 0.376343502640143
3.86161616161616 0.376302630909676
3.91111111111111 0.376262781868126
3.96060606060606 0.376223917622668
4.01010101010101 0.37618600212871
4.05959595959596 0.37614900107863
4.10909090909091 0.376112881798449
4.15858585858586 0.37607761315166
4.20808080808081 0.376043165450401
4.25757575757576 0.37600951037146
4.30707070707071 0.375976620879294
4.35656565656566 0.375944471153579
4.40606060606061 0.375913036521728
4.45555555555556 0.375882293496636
4.50505050505051 0.375852219320931
4.55454545454546 0.375822792497226
4.6040404040404 0.375793992353002
4.65353535353535 0.37576579908638
4.7030303030303 0.375738193720777
4.75252525252525 0.375711158062375
4.8020202020202 0.37568467466018
4.85151515151515 0.375658726768512
4.9010101010101 0.375633298311741
4.95050505050505 0.375608373851112
5 0.375583938553529
};
\addplot [semithick, color0]
table {%
0.1 0.00111027419907272
0.14949494949495 0.000865368212272899
0.198989898989899 0.000597883596756721
0.248484848484848 0.000323891287253408
0.297979797979798 5.82153002683938e-05
0.347474747474747 -0.000186132218288115
0.396969696969697 -0.000398343006858926
0.446464646464647 -0.000570416715402033
0.495959595959596 -0.000699805319294811
0.545454545454546 -0.000788003752359434
0.594949494949495 -0.000840761402906232
0.644444444444444 -0.000864860765120157
0.693939393939394 -0.000867028211024801
0.743434343434343 -0.000853905457474768
0.792929292929293 -0.000830011446962375
0.842424242424242 -0.00079903780978996
0.891919191919192 -0.000763674110134893
0.941414141414142 -0.000725802102348738
0.990909090909091 -0.000686695589690589
1.04040404040404 -0.000647321238465559
1.08989898989899 -0.000608173026071746
1.13939393939394 -0.000570011543304827
1.18888888888889 -0.000532922449318018
1.23838383838384 -0.000496415967651931
1.28787878787879 -0.000461479982668878
1.33737373737374 -0.000427836521882607
1.38686868686869 -0.000395513799918201
1.43636363636364 -0.000364665564834832
1.48585858585859 -0.000334484184254524
1.53535353535354 -0.000306209340851793
1.58484848484849 -0.000278862478263475
1.63434343434343 -0.000252881719726705
1.68383838383838 -0.000227274081652018
1.73333333333333 -0.000203823900276401
1.78282828282828 -0.000180741486886959
1.83232323232323 -0.000158580044495094
1.88181818181818 -0.000137264733967024
1.93131313131313 -0.000116750636720786
1.98080808080808 -9.69881476143852e-05
2.03030303030303 -7.82653217840101e-05
2.07979797979798 -5.99724911091171e-05
2.12929292929293 -4.27920711121299e-05
2.17878787878788 -2.58393620440334e-05
2.22828282828283 -9.69410899998024e-06
2.27777777777778 5.85546498144129e-06
2.32727272727273 2.08365394775978e-05
2.37676767676768 3.52745328325854e-05
2.42626262626263 4.91931986984495e-05
2.47575757575758 6.29540532908202e-05
2.52525252525253 7.61224998363508e-05
2.57474747474748 8.87646451248614e-05
2.62424242424242 0.000100782449106496
2.67373737373737 0.000112586308211204
2.72323232323232 0.000124013349307228
2.77272727272727 0.000135079908842317
2.82222222222222 0.000145802645655446
2.87171717171717 0.00015619659665056
2.92121212121212 0.000166276379957697
2.97070707070707 0.000176055504047423
3.02020202020202 0.000185546691464866
3.06969696969697 0.000194762360091749
3.11919191919192 0.000203713846660847
3.16868686868687 0.000212412235469195
3.21818181818182 0.00022086773198271
3.26767676767677 0.000229090145487443
3.31717171717172 0.000237088720237755
3.36666666666667 0.000244872474932434
3.41616161616162 0.000252450104598512
3.46565656565657 0.000259828183892807
3.51515151515152 0.000266912733761115
3.56464646464647 0.000273918049061295
3.61414141414142 0.000280746399326959
3.66363636363636 0.00028740430685914
3.71313131313131 0.000293897923453024
3.76262626262626 0.00030023324770001
3.81212121212121 0.000306415837360463
3.86161616161616 0.000312451088327337
3.91111111111111 0.000318344106756463
3.96060606060606 0.000324099865380845
4.01010101010101 0.000329722939194421
4.05959595959596 0.000335217880037209
4.10909090909091 0.000340588952769449
4.15858585858586 0.000345840233075601
4.20808080808081 0.000350975614273219
4.25757575757576 0.00035599887179405
4.30707070707071 0.000360913613645875
4.35656565656566 0.000365803131990416
4.40606060606061 0.000370551554959575
4.45555555555556 0.000375161616819719
4.50505050505051 0.000379676055579203
4.55454545454546 0.000384097833389552
4.6040404040404 0.000388429772965049
4.65353535353535 0.000392674406945792
4.7030303030303 0.000396709726354083
4.75252525252525 0.000400786857111868
4.8020202020202 0.000404784267840408
4.85151515151515 0.000408704191407816
4.9010101010101 0.000412549115840766
4.95050505050505 0.00041632117304613
5 0.000419928420740789
};
\addplot [semithick, blue]
table {%
0.1 0.229771989133188
0.14949494949495 0.234291614503589
0.198989898989899 0.238022152130586
0.248484848484848 0.24085904410343
0.297979797979798 0.242738796346448
0.347474747474747 0.243656454114854
0.396969696969697 0.243672243145837
0.446464646464647 0.242901887296691
0.495959595959596 0.241484487366531
0.545454545454546 0.239562276774936
0.594949494949495 0.23726344827944
0.644444444444444 0.234694855934365
0.693939393939394 0.231941086840849
0.743434343434343 0.229067101790675
0.792929292929293 0.22612167054146
0.842424242424242 0.223141064872365
0.891919191919192 0.220151956413929
0.941414141414142 0.217173872950352
0.990909090909091 0.214221028740265
1.04040404040404 0.21130370818607
1.08989898989899 0.208470679462762
1.13939393939394 0.205602118533262
1.18888888888889 0.202827003846432
1.23838383838384 0.20010550597406
1.28787878787879 0.197438939370737
1.33737373737374 0.194827953812925
1.38686868686869 0.192272638385355
1.43636363636364 0.18977268242323
1.48585858585859 0.187327529919573
1.53535353535354 0.184937411345998
1.58484848484849 0.182599127096031
1.63434343434343 0.180312786202527
1.68383838383838 0.17807662370042
1.73333333333333 0.175890778379013
1.78282828282828 0.173753290078853
1.83232323232323 0.171662901733453
1.88181818181818 0.169618339606178
1.93131313131313 0.167618363603742
1.98080808080808 0.165661739851364
2.03030303030303 0.163747338857382
2.07979797979798 0.161873815822289
2.12929292929293 0.160040061710678
2.17878787878788 0.158245011383867
2.22828282828283 0.156487493874462
2.27777777777778 0.154766460187005
2.32727272727273 0.153080862834031
2.37676767676768 0.151429700385266
2.42626262626263 0.149811980858045
2.47575757575758 0.1482267937647
2.52525252525253 0.146673081982531
2.57474747474748 0.145150205544611
2.62424242424242 0.143657030187635
2.67373737373737 0.142192948712361
2.72323232323232 0.140757020186953
2.77272727272727 0.139348604140828
2.82222222222222 0.137966817009654
2.87171717171717 0.136610918945588
2.92121212121212 0.13528032307981
2.97070707070707 0.133974300923705
3.02020202020202 0.13269221726964
3.06969696969697 0.131433080456121
3.11919191919192 0.130196995448
3.16868686868687 0.128982992624134
3.21818181818182 0.127791074502724
3.26767676767677 0.126619517692699
3.31717171717172 0.125468376687597
3.36666666666667 0.124337141882902
3.41616161616162 0.123225345883019
3.46565656565657 0.12213247386591
3.51515151515152 0.121058038336045
3.56464646464647 0.120001662169331
3.61414141414142 0.11896274757524
3.66363636363636 0.117941106595062
3.71313131313131 0.116936208983559
3.76262626262626 0.115947427996517
3.81212121212121 0.114974801816768
3.86161616161616 0.11401770502313
3.91111111111111 0.113075773963766
3.96060606060606 0.112148736731569
4.01010101010101 0.111236193062885
4.05959595959596 0.110337843318343
4.10909090909091 0.10945333825088
4.15858585858586 0.108582385431744
4.20808080808081 0.107724600607256
4.25757575757576 0.106879741639968
4.30707070707071 0.106047696543103
4.35656565656566 0.105227983701414
4.40606060606061 0.104420329055335
4.45555555555556 0.103624561391798
4.50505050505051 0.102840383285382
4.55454545454546 0.102067512948209
4.6040404040404 0.10130583952547
4.65353535353535 0.100554942172342
4.7030303030303 0.0998147989702597
4.75252525252525 0.0990849810805455
4.8020202020202 0.0983655055831092
4.85151515151515 0.097655935270755
4.9010101010101 0.0969560868177404
4.95050505050505 0.0962659301151745
5 0.09558521167413
};
\addplot [semithick, red]
table {%
0.1 -0.00345168687104846
0.14949494949495 -0.0016358919143834
0.198989898989899 -0.000184242354408726
0.248484848484848 0.000952008389216941
0.297979797979798 0.00182132265209722
0.347474747474747 0.00246940341077262
0.396969696969697 0.00293735504003401
0.446464646464647 0.0032606990223949
0.495959595959596 0.00346942202026268
0.545454545454546 0.00358777598825721
0.594949494949495 0.00363561195684292
0.644444444444444 0.00362864450814171
0.693939393939394 0.00357938351574116
0.743434343434343 0.00349773077301829
0.792929292929293 0.00339156379736949
0.842424242424242 0.00326707276740901
0.891919191919192 0.00312919615774676
0.941414141414142 0.0029818566093549
0.990909090909091 0.0028280863227591
1.04040404040404 0.00267029601878854
1.08989898989899 0.00251043480177604
1.13939393939394 0.0023498980421045
1.18888888888889 0.0021898823626455
1.23838383838384 0.00203123620711032
1.28787878787879 0.00187470009032509
1.33737373737374 0.0017206628340749
1.38686868686869 0.00156964806895687
1.43636363636364 0.00142178329828568
1.48585858585859 0.00127732668424219
1.53535353535354 0.0011364052145354
1.58484848484849 0.000999066240862656
1.63434343434343 0.000865335939607914
1.68383838383838 0.000735197562655499
1.73333333333333 0.000608645768258809
1.78282828282828 0.00048561002445735
1.83232323232323 0.000366041001014228
1.88181818181818 0.000249862602335615
1.93131313131313 0.000137005434014847
1.98080808080808 2.7349775936103e-05
2.03030303030303 -7.91584412634938e-05
2.07979797979798 -0.000182672798797023
2.12929292929293 -0.000283211675651707
2.17878787878788 -0.000380889820354668
2.22828282828283 -0.000475867040797051
2.27777777777778 -0.00056818680121018
2.32727272727273 -0.000657900978230153
2.37676767676768 -0.000745145729082908
2.42626262626263 -0.000829999496687495
2.47575757575758 -0.000912493761111244
2.52525252525253 -0.000992808116234478
2.57474747474748 -0.00107100193138809
2.62424242424242 -0.00114707975734374
2.67373737373737 -0.00122113811261015
2.72323232323232 -0.00129328293434783
2.77272727272727 -0.00136354663452587
2.82222222222222 -0.00143203116394675
2.87171717171717 -0.00149878104890244
2.92121212121212 -0.00156379887441149
2.97070707070707 -0.00162723798897202
3.02020202020202 -0.00168911854727949
3.06969696969697 -0.00174945923437775
3.11919191919192 -0.00180838478380085
3.16868686868687 -0.00186588303179758
3.21818181818182 -0.00192199469152388
3.26767676767677 -0.00197679792705796
3.31717171717172 -0.00203032340124787
3.36666666666667 -0.00208265173593414
3.41616161616162 -0.00213374894411655
3.46565656565657 -0.00218371201120948
3.51515151515152 -0.00223253084092401
3.56464646464647 -0.00228027912352491
3.61414141414142 -0.00232694316876836
3.66363636363636 -0.002372669365999
3.71313131313131 -0.00241737206158299
3.76262626262626 -0.00246112967776468
3.81212121212121 -0.00250396718151602
3.86161616161616 -0.0025458546286613
3.91111111111111 -0.00258694975065676
3.96060606060606 -0.00262713521189772
4.01010101010101 -0.00266658878206494
4.05959595959596 -0.00270519786959122
4.10909090909091 -0.00274296593373013
4.15858585858586 -0.00278008377159034
4.20808080808081 -0.00281646074464581
4.25757575757576 -0.00285207417396605
4.30707070707071 -0.00288705106285314
4.35656565656566 -0.00292137070235421
4.40606060606061 -0.00295500128113468
4.45555555555556 -0.00298800778358754
4.50505050505051 -0.00302040673476667
4.55454545454546 -0.00305220184555854
4.6040404040404 -0.00308343035016057
4.65353535353535 -0.00311409553771025
4.7030303030303 -0.00314419476264882
4.75252525252525 -0.00317374859770181
4.8020202020202 -0.00320277053838147
4.85151515151515 -0.00323133648978624
4.9010101010101 -0.00325934540961437
4.95050505050505 -0.00328691490854605
5 -0.00331399869479021
};
\addplot [semithick, color1, dashed]
table {%
0.1 0.231364274602517
0.14949494949495 0.235962994043346
0.198989898989899 0.239360681782523
0.248484848484848 0.241689820539026
0.297979797979798 0.242899851954818
0.347474747474747 0.243101295739452
0.396969696969697 0.242423693063023
0.446464646464647 0.241007559857644
0.495959595959596 0.239017663917555
0.545454545454546 0.236604544119012
0.594949494949495 0.23389743364446
0.644444444444444 0.230997678265585
0.693939393939394 0.227982238082879
0.743434343434343 0.224906521766857
0.792929292929293 0.221812391033333
0.842424242424242 0.218725949563172
0.891919191919192 0.215680579020326
0.941414141414142 0.212661531095775
0.990909090909091 0.20969224933328
1.04040404040404 0.206779365528594
1.08989898989899 0.20392767949993
1.13939393939394 0.201139629979912
1.18888888888889 0.198412351495055
1.23838383838384 0.195749726589948
1.28787878787879 0.193148608864727
1.33737373737374 0.190609570867722
1.38686868686869 0.188129441227311
1.43636363636364 0.185709736878902
1.48585858585859 0.183345439215446
1.53535353535354 0.181037463219552
1.58484848484849 0.178784080034854
1.63434343434343 0.176583717420885
1.68383838383838 0.174434754190642
1.73333333333333 0.172335166343402
1.78282828282828 0.170284146581385
1.83232323232323 0.16828042469148
1.88181818181818 0.166321375560329
1.93131313131313 0.164406147438751
1.98080808080808 0.162533361135999
2.03030303030303 0.160701684203448
2.07979797979798 0.15890922691637
2.12929292929293 0.157156931983141
2.17878787878788 0.155440627476069
2.22828282828283 0.153760958137781
2.27777777777778 0.152116861165061
2.32727272727273 0.150505402899542
2.37676767676768 0.148928798429106
2.42626262626263 0.14738297865797
2.47575757575758 0.145868007933301
2.52525252525253 0.144385446089375
2.57474747474748 0.142928750688696
2.62424242424242 0.141502979095483
2.67373737373737 0.140104345903328
2.72323232323232 0.138709332597478
2.77272727272727 0.137363398764923
2.82222222222222 0.136043314103589
2.87171717171717 0.134748439789156
2.92121212121212 0.133475529829794
2.97070707070707 0.132227325634974
3.02020202020202 0.131002726216041
3.06969696969697 0.12979957568952
3.11919191919192 0.12861785407727
3.16868686868687 0.127457092016573
3.21818181818182 0.126316742774816
3.26767676767677 0.125196278358886
3.31717171717172 0.124095188866078
3.36666666666667 0.123012980593981
3.41616161616162 0.121949176607871
3.46565656565657 0.120903330792246
3.51515151515152 0.119874957898542
3.56464646464647 0.118863649366478
3.61414141414142 0.117868988271453
3.66363636363636 0.116890570342884
3.71313131313131 0.115928005167327
3.76262626262626 0.114980914149709
3.81212121212121 0.114048913108516
3.86161616161616 0.113130504794641
3.91111111111111 0.112227713676308
3.96060606060606 0.111338996019017
4.01010101010101 0.110464028196993
4.05959595959596 0.109602496608753
4.10909090909091 0.108754096906064
4.15858585858586 0.107919006261365
4.20808080808081 0.107095912576048
4.25757575757576 0.106285098269122
4.30707070707071 0.105486294009937
4.35656565656566 0.104699238218586
4.40606060606061 0.103923676403432
4.45555555555556 0.103159363746268
4.50505050505051 0.102406056220448
4.55454545454546 0.10166387359513
4.6040404040404 0.100930732354336
4.65353535353535 0.100209752942176
4.7030303030303 0.0994990130090556
4.75252525252525 0.098796664939644
4.8020202020202 0.0981050463427471
4.85151515151515 0.0974227558597444
4.9010101010101 0.0967497011875137
4.95050505050505 0.0960857125343612
5 0.0954306269073667
};
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 -0.00669864638167428
0.14949494949495 -0.00632691312079525
0.198989898989899 -0.00620069040814708
0.248484848484848 -0.00627066351806693
0.297979797979798 -0.00649222591639509
0.347474747474747 -0.00682662097885511
0.396969696969697 -0.00724152949571943
0.446464646464647 -0.00771099383280816
0.495959595959596 -0.00821457956650162
0.545454545454546 -0.00873702704895851
0.594949494949495 -0.00926666995659275
0.644444444444444 -0.00979508045841426
0.693939393939394 -0.0103161903621627
0.743434343434343 -0.0108257693135614
0.792929292929293 -0.0113209321633946
0.842424242424242 -0.011799868368054
0.891919191919192 -0.0122614891146597
0.941414141414142 -0.012705251053353
0.990909090909091 -0.0131310759340012
1.04040404040404 -0.0135391472602434
1.08989898989899 -0.0139298010429053
1.13939393939394 -0.0143036295554468
1.18888888888889 -0.0146612024022262
1.23838383838384 -0.0150032151723221
1.28787878787879 -0.0153303050925991
1.33737373737374 -0.0156432739133393
1.38686868686869 -0.0159426929765902
1.43636363636364 -0.0162293635763169
1.48585858585859 -0.0165038857700844
1.53535353535354 -0.0167668889406929
1.58484848484849 -0.0170189974028612
1.63434343434343 -0.0172607895042606
1.68383838383838 -0.0174928228285735
1.73333333333333 -0.0177155951528849
1.78282828282828 -0.0179296135821164
1.83232323232323 -0.0181353274847428
1.88181818181818 -0.0183331725598748
1.93131313131313 -0.0185235467907751
1.98080808080808 -0.0187068608735961
2.03030303030303 -0.018883445236117
2.07979797979798 -0.0190536890235858
2.12929292929293 -0.0192178487063104
2.17878787878788 -0.0193762411504617
2.22828282828283 -0.0195292028838715
2.27777777777778 -0.0196769589750247
2.32727272727273 -0.0198197272558223
2.37676767676768 -0.0199577817918893
2.42626262626263 -0.0200913373920423
2.47575757575758 -0.0202205596179839
2.52525252525253 -0.0203457255050868
2.57474747474748 -0.0204670045007903
2.62424242424242 -0.0205845130058805
2.67373737373737 -0.0206984351015813
2.72323232323232 -0.0208089555297986
2.77272727272727 -0.020916192544419
2.82222222222222 -0.0210203152631557
2.87171717171717 -0.0211214404734655
2.92121212121212 -0.0212196457863588
2.97070707070707 -0.0213151270216765
3.02020202020202 -0.0214079671245399
3.06969696969697 -0.0214982439093412
3.11919191919192 -0.0215861177779213
3.16868686868687 -0.0216716343132115
3.21818181818182 -0.0217548789543173
3.26767676767677 -0.0218359645930386
3.31717171717172 -0.02191496274799
3.36666666666667 -0.0219919829186714
3.41616161616162 -0.0220670391813852
3.46565656565657 -0.0221402496629044
3.51515151515152 -0.0222116435209501
3.56464646464647 -0.0222813158989646
3.61414141414142 -0.0223492892785632
3.66363636363636 -0.0224157140993613
3.71313131313131 -0.0224805512275397
3.76262626262626 -0.0225438929161527
3.81212121212121 -0.0226057867020268
3.86161616161616 -0.0226662343815444
3.91111111111111 -0.022725388286842
3.96060606060606 -0.0227831771154708
4.01010101010101 -0.0228397670421832
4.05959595959596 -0.0228950884952044
4.10909090909091 -0.0229491647577946
4.15858585858586 -0.0230021694489826
4.20808080808081 -0.0230540479952233
4.25757575757576 -0.0231047999259136
4.30707070707071 -0.0231545447772561
4.35656565656566 -0.0232032821139018
4.40606060606061 -0.0232510018744428
4.45555555555556 -0.0232977714047474
4.50505050505051 -0.0233436183234472
4.55454545454546 -0.0233885593238768
4.6040404040404 -0.0234326375482102
4.65353535353535 -0.0234758682413366
4.7030303030303 -0.0235182613644415
4.75252525252525 -0.0235598450976181
4.8020202020202 -0.0236006414563696
4.85151515151515 -0.0236407222457364
4.9010101010101 -0.0236800164252665
4.95050505050505 -0.0237186285400274
5 -0.0237565308503447
};
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.221555536550185
0.14949494949495 0.222046834604675
0.198989898989899 0.221853654476409
0.248484848484848 0.220934297539702
0.297979797979798 0.219286066477992
0.347474747474747 0.216955453905694
0.396969696969697 0.214037829879336
0.446464646464647 0.210664610260675
0.495959595959596 0.206971147914451
0.545454545454546 0.203081407804476
0.594949494949495 0.19909641356889
0.644444444444444 0.19509199557564
0.693939393939394 0.191121427834904
0.743434343434343 0.187220164245231
0.792929292929293 0.183410336036607
0.842424242424242 0.179704780974709
0.891919191919192 0.176109912653813
0.941414141414142 0.17262792176151
0.990909090909091 0.169258274322104
1.04040404040404 0.165998744864646
1.08989898989899 0.162881516477815
1.13939393939394 0.159795847712551
1.18888888888889 0.156844960825804
1.23838383838384 0.153988633143427
1.28787878787879 0.151222662840611
1.33737373737374 0.148542982021462
1.38686868686869 0.145945642727355
1.43636363636364 0.143426866846366
1.48585858585859 0.140983103544649
1.53535353535354 0.138611961287208
1.58484848484849 0.136308080523219
1.63434343434343 0.134069589327119
1.68383838383838 0.131893122050922
1.73333333333333 0.129777128117565
1.78282828282828 0.127718462810862
1.83232323232323 0.125714732288721
1.88181818181818 0.123763665509031
1.93131313131313 0.121863139795312
1.98080808080808 0.120011143216047
2.03030303030303 0.11820584474989
2.07979797979798 0.116445314434966
2.12929292929293 0.114727893768039
2.17878787878788 0.113052025948236
2.22828282828283 0.111416123019833
2.27777777777778 0.109818751242579
2.32727272727273 0.108258524418854
2.37676767676768 0.106734136585746
2.42626262626263 0.105244327116019
2.47575757575758 0.103787937475317
2.52525252525253 0.10236371670671
2.57474747474748 0.100970791117143
2.62424242424242 0.099607897860398
2.67373737373737 0.0982742384300497
2.72323232323232 0.0969687555599414
2.77272727272727 0.0956906624345842
2.82222222222222 0.0944389861414008
2.87171717171717 0.0932128899257729
2.92121212121212 0.0920116794308171
2.97070707070707 0.0908345552481624
3.02020202020202 0.0896808082223399
3.06969696969697 0.0885494429792267
3.11919191919192 0.0874403900628521
3.16868686868687 0.086352692518365
3.21818181818182 0.08528620866055
3.26767676767677 0.0842393754608372
3.31717171717172 0.0832121156651996
3.36666666666667 0.0822038883172846
3.41616161616162 0.0812141942460223
3.46565656565657 0.0802425009432244
3.51515151515152 0.0792883044374012
3.56464646464647 0.0783511979838832
3.61414141414142 0.0774305962319775
3.66363636363636 0.0765262594719132
3.71313131313131 0.0756376676083791
3.76262626262626 0.0747642245801902
3.81212121212121 0.0739058908248509
3.86161616161616 0.0730620788205339
3.91111111111111 0.0722324220366882
3.96060606060606 0.0714166332913689
4.01010101010101 0.0706143218123384
4.05959595959596 0.069825183189866
4.10909090909091 0.0690488745039118
4.15858585858586 0.0682851024835536
4.20808080808081 0.0675335000913457
4.25757575757576 0.0667938203760221
4.30707070707071 0.0660659262861499
4.35656565656566 0.0653493764565992
4.40606060606061 0.0646439034647062
4.45555555555556 0.0639493268259964
4.50505050505051 0.0632653632151472
4.55454545454546 0.0625917438912182
4.6040404040404 0.0619283430715596
4.65353535353535 0.0612747799406149
4.7030303030303 0.0606310050591777
4.75252525252525 0.0599966337526633
4.8020202020202 0.0593716512811274
4.85151515151515 0.058755668550017
4.9010101010101 0.0581485074876341
4.95050505050505 0.0575501176122576
5 0.0569602648954953
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.289837381260699
0.14949494949495 0.297035888348364
0.198989898989899 0.304618911996061
0.248484848484848 0.31280839487807
0.297979797979798 0.321878039988887
0.347474747474747 0.332232459218274
0.396969696969697 0.34463689956085
0.446464646464647 0.360705886601408
0.495959595959596 0.368696776172665
0.545454545454546 0.351974587008047
0.594949494949495 0.331798622088165
0.644444444444444 0.311856021862942
0.693939393939394 0.292951654881518
0.743434343434343 0.275357206481684
0.792929292929293 0.259138673326601
0.842424242424242 0.244264760821328
0.891919191919192 0.230657606736733
0.941414141414142 0.218219297201871
0.990909090909091 0.206846314569639
1.04040404040404 0.196437276127582
1.08989898989899 0.186896845478011
1.13939393939394 0.178137478466299
1.18888888888889 0.170079945459098
1.23838383838384 0.162653183828456
1.28787878787879 0.155793805060168
1.33737373737374 0.149445445301724
1.38686868686869 0.143558066997448
1.43636363636364 0.138087271539235
1.48585858585859 0.132993653412832
1.53535353535354 0.128242210482989
1.58484848484849 0.123801814737356
1.63434343434343 0.119644742816311
1.68383838383838 0.115746262617721
1.73333333333333 0.112084271017417
1.78282828282828 0.108638977378934
1.83232323232323 0.105392627501699
1.88181818181818 0.102329354656835
1.93131313131313 0.0994345625135913
1.98080808080808 0.0966954155822144
2.03030303030303 0.0941001911095627
2.07979797979798 0.0916382676991888
2.12929292929293 0.0893000068297645
2.17878787878788 0.0870767618785558
2.22828282828283 0.0849603434948016
2.27777777777778 0.0829435587361843
2.32727272727273 0.081019752544635
2.37676767676768 0.0791828326194551
2.42626262626263 0.0774272128435552
2.47575757575758 0.0757477631961931
2.52525252525253 0.0741397653388918
2.57474747474748 0.0725988676851554
2.62424242424242 0.0711210775877609
2.67373737373737 0.0697026753837307
2.72323232323232 0.0683402411411171
2.77272727272727 0.0670306021745199
2.82222222222222 0.0657708161939633
2.87171717171717 0.0645581511520663
2.92121212121212 0.0633900671520107
2.97070707070707 0.0622642001573307
3.02020202020202 0.0611783473015074
3.06969696969697 0.0601304536201844
3.11919191919192 0.0591186000512026
3.16868686868687 0.0581409925648928
3.21818181818182 0.057195952305285
3.26767676767677 0.0562819066351853
3.31717171717172 0.0553973809875543
3.36666666666667 0.0545409914653737
3.41616161616162 0.0537114380524334
3.46565656565657 0.0529074984558868
3.51515151515152 0.0521280235258029
3.56464646464647 0.0513719276476137
3.61414141414142 0.0506381909283892
3.66363636363636 0.049925850065762
3.71313131313131 0.0492339956025439
3.76262626262626 0.0485617682611823
3.81212121212121 0.0479083555696292
3.86161616161616 0.0472729887536322
3.91111111111111 0.0466549398700796
3.96060606060606 0.0460535191610023
4.01010101010101 0.045468072608863
4.05959595959596 0.0448979796749339
4.10909090909091 0.0443426512059201
4.15858585858586 0.0438015274923169
4.20808080808081 0.0432740764766655
4.25757575757576 0.0427597920725261
4.30707070707071 0.0422581926205209
4.35656565656566 0.0417688194439021
4.40606060606061 0.0412912355061689
4.45555555555556 0.0408250253026637
4.50505050505051 0.0403697891985786
4.55454545454546 0.0399251489788595
4.6040404040404 0.0394907424838619
4.65353535353535 0.0390662237299169
4.7030303030303 0.0386512620231072
4.75252525252525 0.0382455411308064
4.8020202020202 0.0378487585055816
4.85151515151515 0.0374606245586506
4.9010101010101 0.0370808619783171
4.95050505050505 0.0367092050911784
5 0.0363453992621762
};
\end{axis}

\end{tikzpicture}


==> Figures/exp_calibration_p=0.95.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={1 / \(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta_{0.95}\)},
ymajorgrids,
ymin=-0.0396562379136329, ymax=0.464471747568322,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.235963652171894
0.842424242424242 0.220788393721892
1.08989898989899 0.204839820404281
1.33737373737374 0.188506141011637
1.58484848484849 0.175261375047419
1.83232323232323 0.161306957756463
2.07979797979798 0.146794354783304
2.32727272727273 0.139825410025908
2.57474747474748 0.131507145128125
2.82222222222222 0.122041450523026
3.06969696969697 0.117370658633361
3.31717171717172 0.10956665536473
3.56464646464647 0.103138857558911
3.81212121212121 0.0997255486707761
4.05959595959596 0.0938726774102095
4.30707070707071 0.0902434080952089
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.00113492337551035
0.842424242424242 9.71975054422369e-05
1.08989898989899 -0.000599379991077842
1.33737373737374 0.000882313561618275
1.58484848484849 0.000287803834885358
1.83232323232323 -0.00489501172284124
2.07979797979798 -0.00320435249632423
2.32727272727273 -0.00205796678429393
2.57474747474748 -0.00396312692952339
2.82222222222222 -0.00386567496966916
3.06969696969697 -0.00265031052158593
3.31717171717172 -0.00420979314366221
3.56464646464647 -0.0042540446563325
3.81212121212121 -0.00365873475969258
4.05959595959596 -0.00369823751810483
4.30707070707071 -0.00444132689070897
};
\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.241781934849432
0.842424242424242 0.217747407127547
1.08989898989899 0.207094596745187
1.33737373737374 0.182076852318609
1.58484848484849 0.171523377091069
1.83232323232323 0.159664008473385
2.07979797979798 0.149714807724988
2.32727272727273 0.144001079770788
2.57474747474748 0.134815115036687
2.82222222222222 0.120404605761078
3.06969696969697 0.122375641989062
3.31717171717172 0.105803211751311
3.56464646464647 0.110030791582464
3.81212121212121 0.100936765692129
4.05959595959596 0.0936190488754578
4.30707070707071 0.0883542743882443
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.000874007269778376
0.842424242424242 -0.00864107568149031
1.08989898989899 -0.00318083847537354
1.33737373737374 -0.00135210137961062
1.58484848484849 -0.00529411501568444
1.83232323232323 -2.25405043636773e-05
2.07979797979798 0.00471868395495778
2.32727272727273 -0.0022975257536304
2.57474747474748 -0.00304473045786291
2.82222222222222 -0.000599859337859998
3.06969696969697 -0.00074673182856777
3.31717171717172 0.00426402065189369
3.56464646464647 0.00451935790819014
3.81212121212121 0.000440716147581455
4.05959595959596 0.00319066326537143
4.30707070707071 -0.00508630323999049
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.000874007269778376
0.842424242424242 -0.00864107568149031
1.08989898989899 -0.00318083847537354
1.33737373737374 -0.00135210137961062
1.58484848484849 -0.00529411501568444
1.83232323232323 -2.25405043636773e-05
2.07979797979798 0.00471868395495778
2.32727272727273 -0.0022975257536304
2.57474747474748 -0.00304473045786291
2.82222222222222 -0.000599859337859998
3.06969696969697 -0.00074673182856777
3.31717171717172 0.00426402065189369
3.56464646464647 0.00451935790819014
3.81212121212121 0.000440716147581455
4.05959595959596 0.00319066326537143
4.30707070707071 -0.00508630323999049
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.439635517346646
0.842424242424242 0.432858116668963
1.08989898989899 0.429025794705424
1.33737373737374 0.427027688089756
1.58484848484849 0.424164027211193
1.83232323232323 0.422781142143613
2.07979797979798 0.421196542959333
2.32727272727273 0.420822195842775
2.57474747474748 0.419960942208991
2.82222222222222 0.420207141983184
3.06969696969697 0.419111678422116
3.31717171717172 0.41903837462679
3.56464646464647 0.418991946501823
3.81212121212121 0.418561931016359
4.05959595959596 0.418251785659528
4.30707070707071 0.417914831539253
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 -0.00661910590858072
0.842424242424242 -0.00885542192190747
1.08989898989899 -0.010300235663951
1.33737373737374 -0.00958731867211238
1.58484848484849 -0.0105254884291578
1.83232323232323 -0.0152762625318941
2.07979797979798 -0.0140773782052189
2.32727272727273 -0.013286172857501
2.57474747474748 -0.015049349077601
2.82222222222222 -0.0150942661964698
3.06969696969697 -0.0141791563500029
3.31717171717172 -0.0155803236845465
3.56464646464647 -0.0156942327014379
3.81212121212121 -0.015268879892248
4.05959595959596 -0.0153635414057406
4.30707070707071 -0.016033144951344
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.194938908957872
0.842424242424242 0.17483654183697
1.08989898989899 0.158068935017193
1.33737373737374 0.141629266666496
1.58484848484849 0.129492208217261
1.83232323232323 0.116587351095151
2.07979797979798 0.103242436944406
2.32727272727273 0.0977154370000014
2.57474747474748 0.0905119037622166
2.82222222222222 0.0822893179441471
3.06969696969697 0.0788141507094366
3.31717171717172 0.0719810448331506
3.56464646464647 0.0666336095884597
3.81212121212121 0.0640626289770236
4.05959595959596 0.0591728300637808
4.30707070707071 0.0563123133199644
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt ]
table{%
x  y
0.594949494949495 0.412472375666995
0.842424242424242 0.259610726702452
1.08989898989899 0.186079258771523
1.33737373737374 0.151746776938165
1.58484848484849 0.118264957896592
1.83232323232323 0.0980188229020963
2.07979797979798 0.0794988263906397
2.32727272727273 0.0706264848035585
2.57474747474748 0.0598083850976298
2.82222222222222 0.0604275459588584
3.06969696969697 0.0504525549104677
3.31717171717172 0.0502182465717388
3.56464646464647 0.0508179755246365
3.81212121212121 0.044781105258296
4.05959595959596 0.0469024758826683
4.30707070707071 0.037544499420482
};
\addplot [semithick, black]
table {%
0.1 0.315429578954366
0.14949494949495 0.330356476002391
0.198989898989899 0.345580490146914
0.248484848484848 0.361190437728555
0.297979797979798 0.37727684665995
0.347474747474747 0.393973353651877
0.396969696969697 0.411563809757537
0.446464646464647 0.430409127442337
0.495959595959596 0.441556839137324
0.545454545454546 0.440894903214961
0.594949494949495 0.439242024561383
0.644444444444444 0.437636109846256
0.693939393939394 0.436173940004402
0.743434343434343 0.434859387711126
0.792929292929293 0.433679390993162
0.842424242424242 0.43261812437225
0.891919191919192 0.431660576214752
0.941414141414142 0.430793439030921
0.990909090909091 0.430005213628334
1.04040404040404 0.429286067041241
1.08989898989899 0.428627610674372
1.13939393939394 0.428022685001806
1.18888888888889 0.427465165338848
1.23838383838384 0.426949794950017
1.28787878787879 0.426472044885623
1.33737373737374 0.426027997561238
1.38686868686869 0.425614250456656
1.43636363636364 0.425227836550141
1.48585858585859 0.424866158422607
1.53535353535354 0.424526933590856
1.58484848484849 0.424208148984951
1.63434343434343 0.423908022919051
1.68383838383838 0.423624973196958
1.73333333333333 0.423357590259334
1.78282828282828 0.423104614493102
1.83232323232323 0.422864916981398
1.88181818181818 0.422637495683795
1.93131313131313 0.422421405530282
1.98080808080808 0.422215838821361
2.03030303030303 0.422020047704572
2.07979797979798 0.421833353028363
2.12929292929293 0.421655136950212
2.17878787878788 0.421484852446521
2.22828282828283 0.421321955830687
2.27777777777778 0.421165988409028
2.32727272727273 0.42101651814464
2.37676767676768 0.420873148099959
2.42626262626263 0.420735512953964
2.47575757575758 0.420603275923252
2.52525252525253 0.42047612603706
2.57474747474748 0.420353774376822
2.62424242424242 0.42023595861551
2.67373737373737 0.4201224277081
2.72323232323232 0.420012953575195
2.77272727272727 0.419907322849179
2.82222222222222 0.419805336850486
2.87171717171717 0.41970681034344
2.92121212121212 0.419611570419797
2.97070707070707 0.419519455491532
3.02020202020202 0.419430314380623
3.06969696969697 0.419344005495131
3.11919191919192 0.419260396082201
3.16868686868687 0.419179361549731
3.21818181818182 0.419100784849491
3.26767676767677 0.419024555915286
3.31717171717172 0.418950571150007
3.36666666666667 0.418878732959797
3.41616161616162 0.418808949322736
3.46565656565657 0.418741133399174
3.51515151515152 0.418675203292779
3.56464646464647 0.4186110812181
3.61414141414142 0.418548693979843
3.66363636363636 0.418487972152739
3.71313131313131 0.418428849964798
3.76262626262626 0.418371265060297
3.81212121212121 0.418315158280971
3.86161616161616 0.41826047346379
3.91111111111111 0.418207157253884
3.96060606060606 0.41815515893131
4.01010101010101 0.41810443025047
4.05959595959596 0.41805492529113
4.10909090909091 0.418006600320065
4.15858585858586 0.417959413662289
4.20808080808081 0.417913325582125
4.25757575757576 0.417868298170736
4.30707070707071 0.417824295243054
4.35656565656566 0.417781282240782
4.40606060606061 0.417739226142037
4.45555555555556 0.417698095511788
4.50505050505051 0.417657859892066
4.55454545454546 0.417618490511316
4.6040404040404 0.417579959702218
4.65353535353535 0.417542240962879
4.7030303030303 0.417505308896129
4.75252525252525 0.417469139152576
4.8020202020202 0.417433708377137
4.85151515151515 0.417398994158824
4.9010101010101 0.417364974983524
4.95050505050505 0.4173316301896
5 0.417298939926092
};
\addplot [semithick, color0]
table {%
0.1 -0.00203778086190487
0.14949494949495 -0.00202543764195684
0.198989898989899 -0.00204958515584985
0.248484848484848 -0.00209682530479904
0.297979797979798 -0.00215456690955562
0.347474747474747 -0.00221156152088831
0.396969696969697 -0.00225826627092784
0.446464646464647 -0.00228731550014072
0.495959595959596 -0.00229541814288592
0.545454545454546 -0.00228236160294149
0.594949494949495 -0.00225115255526709
0.644444444444444 -0.00220570688495969
0.693939393939394 -0.00215004801255803
0.743434343434343 -0.00208826190388922
0.792929292929293 -0.00202302121587283
0.842424242424242 -0.00195648969109818
0.891919191919192 -0.00189018270548247
0.941414141414142 -0.00182509395539032
0.990909090909091 -0.00176182872508901
1.04040404040404 -0.00170081167390856
1.08989898989899 -0.0016421619418423
1.13939393939394 -0.00158621852749008
1.18888888888889 -0.00153286051430324
1.23838383838384 -0.00148157397128534
1.28787878787879 -0.00143292513072746
1.33737373737374 -0.00138658625660404
1.38686868686869 -0.00134246332115517
1.43636363636364 -0.00130056471799522
1.48585858585859 -0.00126021666349085
1.53535353535354 -0.00122222972844521
1.58484848484849 -0.00118582413482027
1.63434343434343 -0.00115124838077274
1.68383838383838 -0.00111772490005058
1.73333333333333 -0.00108648602693706
1.78282828282828 -0.00105618960528842
1.83232323232323 -0.00102718893564913
1.88181818181818 -0.000999387996127199
1.93131313131313 -0.000972715942133329
1.98080808080808 -0.000947101748027035
2.03030303030303 -0.00092272145287764
2.07979797979798 -0.000899104560513342
2.12929292929293 -0.000876717358183399
2.17878787878788 -0.000854894663425809
2.22828282828283 -0.000834032660106732
2.27777777777778 -0.000813956622857215
2.32727272727273 -0.000794626968773415
2.37676767676768 -0.000776006834250276
2.42626262626263 -0.000758061878219585
2.47575757575758 -0.000740514266472481
2.52525252525253 -0.000723663951752829
2.57474747474748 -0.000707449254003789
2.62424242424242 -0.000691928367964167
2.67373737373737 -0.000676791815155453
2.72323232323232 -0.000662146359655336
2.77272727272727 -0.000647969613217891
2.82222222222222 -0.000634239616941756
2.87171717171717 -0.000620936200057876
2.92121212121212 -0.000608040061272352
2.97070707070707 -0.000595533227652156
3.02020202020202 -0.000583398781419664
3.06969696969697 -0.000571620475608436
3.11919191919192 -0.000560183265265413
3.16868686868687 -0.000549072676699347
3.21818181818182 -0.000538275235020369
3.26767676767677 -0.000527778089080888
3.31717171717172 -0.000517569111225136
3.36666666666667 -0.000507636629849761
3.41616161616162 -0.000497969481248584
3.46565656565657 -0.000488558296537933
3.51515151515152 -0.00047946697476986
3.56464646464647 -0.000470535754737433
3.61414141414142 -0.000461831686076941
3.66363636363636 -0.000453346305810065
3.71313131313131 -0.000445071604335046
3.76262626262626 -0.000436999856374243
3.81212121212121 -0.000429123819551958
3.86161616161616 -0.000421436522076379
3.91111111111111 -0.00041393134666845
3.96060606060606 -0.000406601908621074
4.01010101010101 -0.000399442240107573
4.05959595959596 -0.000392446510702027
4.10909090909091 -0.000385609212348537
4.15858585858586 -0.00037892508196935
4.20808080808081 -0.000372389090617542
4.25757575757576 -0.000365996391075152
4.30707070707071 -0.000359742348703063
4.35656565656566 -0.000353564474939283
4.40606060606061 -0.000347545173971398
4.45555555555556 -0.000341680696099855
4.50505050505051 -0.000335938272448155
4.55454545454546 -0.000330314125460585
4.6040404040404 -0.000324804644954435
4.65353535353535 -0.000319406494384333
4.7030303030303 -0.000314206986370524
4.75252525252525 -0.000309022082078947
4.8020202020202 -0.000303938852813657
4.85151515151515 -0.000298954401387608
4.9010101010101 -0.000294065693794088
4.95050505050505 -0.000289270001579967
5 -0.000284631962184534
};
\addplot [semithick, blue]
table {%
0.1 0.228047217530655
0.14949494949495 0.233628737479054
0.198989898989899 0.238255100147413
0.248484848484848 0.241784974959858
0.297979797979798 0.244129938041595
0.347474747474747 0.245277454327893
0.396969696969697 0.245299683547491
0.446464646464647 0.244341011855958
0.495959595959596 0.242576922559083
0.545454545454546 0.240187592045816
0.594949494949495 0.237335621717915
0.644444444444444 0.23415649333366
0.693939393939394 0.230757279915539
0.743434343434343 0.227219977019305
0.792929292929293 0.223605896673131
0.842424242424242 0.219960389215967
0.891919191919192 0.216316563781874
0.941414141414142 0.212698433751264
0.990909090909091 0.209123261992847
1.04040404040404 0.205603331641856
1.08989898989899 0.202196948564155
1.13939393939394 0.198759882358481
1.18888888888889 0.195446535039721
1.23838383838384 0.192208586721881
1.28787878787879 0.189047087460672
1.33737373737374 0.185962276035786
1.38686868686869 0.182953717109146
1.43636363636364 0.180020502293143
1.48585858585859 0.177161439403723
1.53535353535354 0.174376258119738
1.58484848484849 0.1716607078005
1.63434343434343 0.169014409799273
1.68383838383838 0.166434825699807
1.73333333333333 0.163921630472978
1.78282828282828 0.161472095879731
1.83232323232323 0.159084326364868
1.88181818181818 0.156756427466777
1.93131313131313 0.154486563106017
1.98080808080808 0.152272923911418
2.03030303030303 0.15011383757166
2.07979797979798 0.148007407908947
2.12929292929293 0.145952023406972
2.17878787878788 0.1439461388414
2.22828282828283 0.14198810778448
2.27777777777778 0.140076436917484
2.32727272727273 0.138209650566647
2.37676767676768 0.136386339626091
2.42626262626263 0.134605120362276
2.47575757575758 0.132864713081485
2.52525252525253 0.131163691191106
2.57474747474748 0.129501098082054
2.62424242424242 0.127875449385907
2.67373737373737 0.126285847938658
2.72323232323232 0.124731044711512
2.77272727272727 0.123210127668602
2.82222222222222 0.121721932452028
2.87171717171717 0.120265460759848
2.92121212121212 0.118839888050836
2.97070707070707 0.117444246783519
3.02020202020202 0.116077678354053
3.06969696969697 0.114738953985595
3.11919191919192 0.113428018892888
3.16868686868687 0.112143682911036
3.21818181818182 0.110885791525816
3.26767676767677 0.109652378991392
3.31717171717172 0.108443361185791
3.36666666666667 0.107258065092561
3.41616161616162 0.106095868069675
3.46565656565657 0.104956103834462
3.51515151515152 0.1038381406499
3.56464646464647 0.102741467035786
3.61414141414142 0.101665347776518
3.66363636363636 0.100609477475444
3.71313131313131 0.0995732007981783
3.76262626262626 0.0985557689926448
3.81212121212121 0.0975571220320396
3.86161616161616 0.0965765211045355
3.91111111111111 0.0956135011844556
3.96060606060606 0.0946676947694943
4.01010101010101 0.0937386069195106
4.05959595959596 0.0928258490317564
4.10909090909091 0.0919289855070456
4.15858585858586 0.0910476418215135
4.20808080808081 0.090181353878949
4.25757575757576 0.0893298045044666
4.30707070707071 0.0884928099519843
4.35656565656566 0.0876698171560758
4.40606060606061 0.086860485267549
4.45555555555556 0.0860645789374043
4.50505050505051 0.0852817387849032
4.55454545454546 0.0845116237973337
4.6040404040404 0.0837540654992803
4.65353535353535 0.0830085891963617
4.7030303030303 0.0822751188431128
4.75252525252525 0.0815531767582486
4.8020202020202 0.0808427288401504
4.85151515151515 0.0801432937937927
4.9010101010101 0.0794546434733865
4.95050505050505 0.0787767018351557
5 0.0781091745307874
};
\addplot [semithick, red]
table {%
0.1 -0.00557064472908275
0.14949494949495 -0.0042974550317153
0.198989898989899 -0.00326827806561636
0.248484848484848 -0.00245464341234425
0.297979797979798 -0.00182619410984253
0.347474747474747 -0.00135300138021677
0.396969696969697 -0.00100734413131975
0.446464646464647 -0.000764778505833008
0.495959595959596 -0.000604372469698355
0.545454545454546 -0.000509027413523544
0.594949494949495 -0.000464644849691553
0.644444444444444 -0.000460003663463993
0.693939393939394 -0.000486134764227208
0.743434343434343 -0.00053591621527016
0.792929292929293 -0.000603668162372006
0.842424242424242 -0.000684917702669874
0.891919191919192 -0.000776091117776878
0.941414141414142 -0.000874346296163342
0.990909090909091 -0.000977482567324883
1.04040404040404 -0.0010837487957519
1.08989898989899 -0.00119172884635055
1.13939393939394 -0.00130040492608041
1.18888888888889 -0.00140890570167318
1.23838383838384 -0.00151661047508811
1.28787878787879 -0.00162297892777941
1.33737373737374 -0.00172772169742608
1.38686868686869 -0.00183045761681433
1.43636363636364 -0.00193108618974025
1.48585858585859 -0.00202941709276117
1.53535353535354 -0.00212535368997668
1.58484848484849 -0.00221885645090958
1.63434343434343 -0.00230990171705647
1.68383838383838 -0.00239849672683023
1.73333333333333 -0.00248464145758953
1.78282828282828 -0.0025683820293958
1.83232323232323 -0.00264975021269465
1.88181818181818 -0.00272879685277139
1.93131313131313 -0.00280556843698876
1.98080808080808 -0.00288014677665849
2.03030303030303 -0.00295256814157374
2.07979797979798 -0.00302293825398248
2.12929292929293 -0.00309126886975386
2.17878787878788 -0.00315763893613852
2.22828282828283 -0.00322215875638932
2.27777777777778 -0.00328485783253374
2.32727272727273 -0.00334577162333938
2.37676767676768 -0.00340499414221895
2.42626262626263 -0.00346257935622041
2.47575757575758 -0.00351854871660751
2.52525252525253 -0.0035730263672763
2.57474747474748 -0.00362605309384012
2.62424242424242 -0.00367763176551139
2.67373737373737 -0.00372782897495005
2.72323232323232 -0.00377671780727995
2.77272727272727 -0.00382432047117753
2.82222222222222 -0.00387070727801264
2.87171717171717 -0.00391590882169257
2.92121212121212 -0.00395992673984291
2.97070707070707 -0.00400286682665296
3.02020202020202 -0.00404474284062839
3.06969696969697 -0.00408556755396994
3.11919191919192 -0.00412542692508988
3.16868686868687 -0.00416431243139337
3.21818181818182 -0.00420225205382241
3.26767676767677 -0.00423929958747726
3.31717171717172 -0.00427547606461698
3.36666666666667 -0.00431083693963674
3.41616161616162 -0.00434535870132313
3.46565656565657 -0.00437910806741681
3.51515151515152 -0.00441207799907617
3.56464646464647 -0.00444431914724375
3.61414141414142 -0.00447582201357266
3.66363636363636 -0.0045066872393249
3.71313131313131 -0.00453685581429231
3.76262626262626 -0.00456638160855882
3.81212121212121 -0.00459528171464796
3.86161616161616 -0.00462353548843608
3.91111111111111 -0.00465125126609245
3.96060606060606 -0.00467834835086878
4.01010101010101 -0.004704948803263
4.05959595959596 -0.00473097521726784
4.10909090909091 -0.00475642993199898
4.15858585858586 -0.00478144388036783
4.20808080808081 -0.00480595476769596
4.25757575757576 -0.00482994698571915
4.30707070707071 -0.00485350762826375
4.35656565656566 -0.00487662242172748
4.40606060606061 -0.00489926949784258
4.45555555555556 -0.00492149337782166
4.50505050505051 -0.00494330533946896
4.55454545454546 -0.00496470787714354
4.6040404040404 -0.0049857264633949
4.65353535353535 -0.00500636330200888
4.7030303030303 -0.00502661653580139
4.75252525252525 -0.00504650021812103
4.8020202020202 -0.00506602355203956
4.85151515151515 -0.0050852384754736
4.9010101010101 -0.00510407575256711
4.95050505050505 -0.0051226158729738
5 -0.00514082709996611
};
\addplot [semithick, color1, dashed]
table {%
0.1 0.231538808076355
0.14949494949495 0.23790330712947
0.198989898989899 0.24272485354283
0.248484848484848 0.246149200013419
0.297979797979798 0.248106436152874
0.347474747474747 0.24873708112511
0.396969696969697 0.248211496605534
0.446464646464647 0.246716476939981
0.495959595959596 0.244469324889088
0.545454545454546 0.241668195146296
0.594949494949495 0.238482634131688
0.644444444444444 0.235045385663891
0.693939393939394 0.231457062688785
0.743434343434343 0.227790069946635
0.792929292929293 0.224098918796141
0.842424242424242 0.220417793255883
0.891919191919192 0.216789008177389
0.941414141414142 0.213195684792283
0.990909090909091 0.209667145956231
1.04040404040404 0.206211902866507
1.08989898989899 0.202836016432473
1.13939393939394 0.199542478015267
1.18888888888889 0.19632794947106
1.23838383838384 0.193196946787906
1.28787878787879 0.190145562742395
1.33737373737374 0.18717428371178
1.38686868686869 0.184279121173296
1.43636363636364 0.181461611122093
1.48585858585859 0.17871556529646
1.53535353535354 0.176041780791557
1.58484848484849 0.17343793385889
1.63434343434343 0.170901886746336
1.68383838383838 0.168431449318647
1.73333333333333 0.16602397281749
1.78282828282828 0.163678226347353
1.83232323232323 0.16139244667562
1.88181818181818 0.159163324043367
1.93131313131313 0.156989603058581
1.98080808080808 0.15486943083483
2.03030303030303 0.152801019302569
2.07979797979798 0.150781959761772
2.12929292929293 0.148813067681847
2.17878787878788 0.146889371241343
2.22828282828283 0.145011367486357
2.27777777777778 0.143177626122027
2.32727272727273 0.1413846319253
2.37676767676768 0.139634653273642
2.42626262626263 0.13792292947941
2.47575757575758 0.136249338812573
2.52525252525253 0.134615416062049
2.57474747474748 0.133013716131404
2.62424242424242 0.131449663934874
2.67373737373737 0.129918895482353
2.72323232323232 0.12839538066554
2.77272727272727 0.126929012398303
2.82222222222222 0.125494024446651
2.87171717171717 0.12408956280782
2.92121212121212 0.12271194304698
2.97070707070707 0.121364013326277
3.02020202020202 0.12004443279122
3.06969696969697 0.118750731385456
3.11919191919192 0.117482763542173
3.16868686868687 0.116239900491776
3.21818181818182 0.115021435063531
3.26767676767677 0.113826685544488
3.31717171717172 0.112654994731046
3.36666666666667 0.111505727666756
3.41616161616162 0.110378272024456
3.46565656565657 0.10927205281421
3.51515151515152 0.108186457811246
3.56464646464647 0.107120960534985
3.61414141414142 0.106075029537227
3.66363636363636 0.105048150613322
3.71313131313131 0.104039827896885
3.76262626262626 0.10304958153693
3.81212121212121 0.102076929293054
3.86161616161616 0.101120227705968
3.91111111111111 0.100181523611869
3.96060606060606 0.0992591286515996
4.01010101010101 0.0983526364573836
4.05959595959596 0.0974616539273284
4.10909090909091 0.0965858002976732
4.15858585858586 0.0957251958196035
4.20808080808081 0.0948784211642126
4.25757575757576 0.0940457114447495
4.30707070707071 0.0932267319916588
4.35656565656566 0.0924211583677828
4.40606060606061 0.0916286755920561
4.45555555555556 0.0908489806984443
4.50505050505051 0.0900817735430942
4.55454545454546 0.0893271273867418
4.6040404040404 0.0885828692153751
4.65353535353535 0.0878521359164692
4.7030303030303 0.0871329206043515
4.75252525252525 0.0864233051199662
4.8020202020202 0.0857256222165232
4.85151515151515 0.0850384090843108
4.9010101010101 0.0843615337601632
4.95050505050505 0.0836947869917954
5 0.083037967669694
};
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 -0.00743007111600047
0.14949494949495 -0.00700840076791154
0.198989898989899 -0.0067698809089054
0.248484848484848 -0.00668097770614851
0.297979797979798 -0.00671032939048055
0.347474747474747 -0.00683002386907938
0.396969696969697 -0.0070163488316406
0.446464646464647 -0.00724996125913047
0.495959595959596 -0.00751543878243266
0.545454545454546 -0.00780109235080551
0.594949494949495 -0.00809789616248791
0.644444444444444 -0.00839922232649437
0.693939393939394 -0.00870021057681314
0.743434343434343 -0.00899738167942532
0.792929292929293 -0.00928827586083436
0.842424242424242 -0.00957124744979154
0.891919191919192 -0.0098452087294405
0.941414141414142 -0.0101094972038275
0.990909090909091 -0.0103638101551798
1.04040404040404 -0.0106080588614754
1.08989898989899 -0.0108422883211117
1.13939393939394 -0.0110667407595556
1.18888888888889 -0.0112816644297449
1.23838383838384 -0.0114874092080913
1.28787878787879 -0.0116843007420049
1.33737373737374 -0.0118727861221326
1.38686868686869 -0.0120531697089267
1.43636363636364 -0.0122259168464169
1.48585858585859 -0.0123913667916419
1.53535353535354 -0.012549884428841
1.58484848484849 -0.0127018364927404
1.63434343434343 -0.0128475638484361
1.68383838383838 -0.0129873975109035
1.73333333333333 -0.0131216324920856
1.78282828282828 -0.0132505728067047
1.83232323232323 -0.0133744870740883
1.88181818181818 -0.0134936371509883
1.93131313131313 -0.0136082621238294
1.98080808080808 -0.0137186110593986
2.03030303030303 -0.0138248820618072
2.07979797979798 -0.0139273128689167
2.12929292929293 -0.0140260558616501
2.17878787878788 -0.0141213038798581
2.22828282828283 -0.0142132634250747
2.27777777777778 -0.0143020693034778
2.32727272727273 -0.0143878524451772
2.37676767676768 -0.0144707809848529
2.42626262626263 -0.0145509851747549
2.47575757575758 -0.014628563924301
2.52525252525253 -0.0147036888766603
2.57474747474748 -0.0147764623870708
2.62424242424242 -0.0148469529550076
2.67373737373737 -0.0149152732821736
2.72323232323232 -0.0149815368113861
2.77272727272727 -0.0150458143476693
2.82222222222222 -0.0151082098398998
2.87171717171717 -0.0151687937261755
2.92121212121212 -0.0152276114702694
2.97070707070707 -0.0152847849570139
3.02020202020202 -0.0153403635230641
3.06969696969697 -0.0153943934386114
3.11919191919192 -0.0154469743019338
3.16868686868687 -0.0154981320044084
3.21818181818182 -0.0155479182623699
3.26767676767677 -0.0155964025751759
3.31717171717172 -0.0156436279900258
3.36666666666667 -0.015689662065125
3.41616161616162 -0.015734511239851
3.46565656565657 -0.0157782488408349
3.51515151515152 -0.0158208912304736
3.56464646464647 -0.0158624971819994
3.61414141414142 -0.0159030789965907
3.66363636363636 -0.0159427310161057
3.71313131313131 -0.0159814262595938
3.76262626262626 -0.0160192219627961
3.81212121212121 -0.0160561468019839
3.86161616161616 -0.0160922002825143
3.91111111111111 -0.016127478220804
3.96060606060606 -0.016161933527287
4.01010101010101 -0.0161956709400146
4.05959595959596 -0.0162286446288942
4.10909090909091 -0.0162608681718144
4.15858585858586 -0.0162924511390896
4.20808080808081 -0.0163233574727831
4.25757575757576 -0.0163535857303271
4.30707070707071 -0.0163832110495543
4.35656565656566 -0.0164122320757669
4.40606060606061 -0.0164406413802145
4.45555555555556 -0.0164684809112212
4.50505050505051 -0.0164957673227426
4.55454545454546 -0.0165225103446709
4.6040404040404 -0.0165487365814559
4.65353535353535 -0.016574454901083
4.7030303030303 -0.0165996708435079
4.75252525252525 -0.0166244015735276
4.8020202020202 -0.016648660357493
4.85151515151515 -0.0166724921450964
4.9010101010101 -0.016695851071354
4.95050505050505 -0.0167188029432397
5 -0.016741329482635
};
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.219479724283505
0.14949494949495 0.220744123712703
0.198989898989899 0.221106423863597
0.248484848484848 0.220513843184225
0.297979797979798 0.218966710149682
0.347474747474747 0.21652996445833
0.396969696969697 0.213331064842447
0.446464646464647 0.209542123442002
0.495959595959596 0.205339114131649
0.545454545454546 0.200882088178841
0.594949494949495 0.196300857250078
0.644444444444444 0.191692495585994
0.693939393939394 0.187124998528814
0.743434343434343 0.182643493518413
0.792929292929293 0.178276083832637
0.842424242424242 0.174039017088295
0.891919191919192 0.169940367344958
0.941414141414142 0.165982837796381
0.990909090909091 0.162165667214271
1.04040404040404 0.158485941367779
1.08989898989899 0.154979996212526
1.13939393939394 0.151520515176447
1.18888888888889 0.1482250286713
1.23838383838384 0.1450468823744
1.28787878787879 0.141980654123248
1.33737373737374 0.139021089916325
1.38686868686869 0.136163095389987
1.43636363636364 0.133401796551161
1.48585858585859 0.130732605774133
1.53535353535354 0.128152234940769
1.58484848484849 0.125654201998104
1.63434343434343 0.123235865642259
1.68383838383838 0.120892991505707
1.73333333333333 0.118623356208338
1.78282828282828 0.116423031161536
1.83232323232323 0.11428893859838
1.88181818181818 0.112218164181765
1.93131313131313 0.110207982567511
1.98080808080808 0.108255815034148
2.03030303030303 0.106359302103
2.07979797979798 0.104516004934059
2.12929292929293 0.102723797085974
2.17878787878788 0.100980681617881
2.22828282828283 0.0992846505166106
2.27777777777778 0.0976338783242843
2.32727272727273 0.0960266086768594
2.37676767676768 0.0944611872598468
2.42626262626263 0.0929360243827189
2.47575757575758 0.0914496524687516
2.52525252525253 0.0900005249588919
2.57474747474748 0.0885874974435285
2.62424242424242 0.0872090410749093
2.67373737373737 0.085864115040713
2.72323232323232 0.084551427327036
2.77272727272727 0.0832699726107856
2.82222222222222 0.0820185686796718
2.87171717171717 0.0807961823689118
2.92121212121212 0.0796019336593916
2.97070707070707 0.0784348466677252
3.02020202020202 0.0772940453056644
3.06969696969697 0.076178378410483
3.11919191919192 0.0750876227259915
3.16868686868687 0.0740206810443127
3.21818181818182 0.0729772689274776
3.26767676767677 0.0719557119324746
3.31717171717172 0.0709558040925081
3.36666666666667 0.069976889540563
3.41616161616162 0.0690183594291242
3.46565656565657 0.0680795783434928
3.51515151515152 0.067159944576583
3.56464646464647 0.0662589560887048
3.61414141414142 0.0653759432844223
3.66363636363636 0.0645105753391787
3.71313131313131 0.0636622553251144
3.76262626262626 0.062830319078108
3.81212121212121 0.0620146400839372
3.86161616161616 0.0612145706612799
3.91111111111111 0.0604296790990533
3.96060606060606 0.0596596127883182
4.01010101010101 0.0589039241500143
4.05959595959596 0.0581622510884332
4.10909090909091 0.0574341983431547
4.15858585858586 0.0567194207408507
4.20808080808081 0.0560175068207571
4.25757575757576 0.0553281610537768
4.30707070707071 0.0546511930849787
4.35656565656566 0.0539861303508251
4.40606060606061 0.0533326660688661
4.45555555555556 0.0526905767093995
4.50505050505051 0.0520595452332223
4.55454545454546 0.0514392706436293
4.6040404040404 0.0508295863346369
4.65353535353535 0.050230092021018
4.7030303030303 0.0496406953199736
4.75252525252525 0.0490609968527118
4.8020202020202 0.0484909392572145
4.85151515151515 0.0479301232789825
4.9010101010101 0.0473783453048053
4.95050505050505 0.0468355195150741
5 0.0463013938168111
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.305669459650649
0.14949494949495 0.315645087848816
0.198989898989899 0.3260139057028
0.248484848484848 0.337052702517744
0.297979797979798 0.349111685367621
0.347474747474747 0.362713021593463
0.396969696969697 0.378842396088484
0.446464646464647 0.399570148043039
0.495959595959596 0.409848338450404
0.545454545454546 0.388465987842998
0.594949494949495 0.362771716901449
0.644444444444444 0.337534125591916
0.693939393939394 0.313800193236602
0.743434343434343 0.291913414619604
0.792929292929293 0.271940890340598
0.842424242424242 0.253818630317098
0.891919191919192 0.237421102752568
0.941414141414142 0.222598031753858
0.990909090909091 0.209194410670207
1.04040404040404 0.197061042468015
1.08989898989899 0.186059649219736
1.13939393939394 0.176064917883494
1.18888888888889 0.166964842242025
1.23838383838384 0.158660161737486
1.28787878787879 0.151063363407393
1.33737373737374 0.14409751413908
1.38686868686869 0.137695071589848
1.43636363636364 0.131796752524301
1.48585858585859 0.126350495391488
1.53535353535354 0.121310531503993
1.58484848484849 0.11663656542197
1.63434343434343 0.112293058732529
1.68383838383838 0.108248607978788
1.73333333333333 0.104475406436681
1.78282828282828 0.100948779531399
1.83232323232323 0.0976467842224606
1.88181818181818 0.0945499559805102
1.93131313131313 0.0916406000828286
1.98080808080808 0.0889032143690539
2.03030303030303 0.0863237728138785
2.07979797979798 0.0838896630914443
2.12929292929293 0.0815895233684717
2.17878787878788 0.0794132106523916
2.22828282828283 0.0773512437637959
2.27777777777778 0.0753953021433746
2.32727272727273 0.0735377515988338
2.37676767676768 0.0717716475827715
2.42626262626263 0.0700906615890143
2.47575757575758 0.0684890164730995
2.52525252525253 0.0669614295110992
2.57474747474748 0.065503056997427
2.62424242424242 0.0641094756436942
2.67373737373737 0.0627765916268462
2.72323232323232 0.0615006573912575
2.77272727272727 0.0602782146822279
2.82222222222222 0.0591060721845946
2.87171717171717 0.0579812808517719
2.92121212121212 0.0569011118810372
2.97070707070707 0.0558630369964203
3.02020202020202 0.0548647107678411
3.06969696969697 0.0539039547301554
3.11919191919192 0.0529787430965968
3.16868686868687 0.0520871898857559
3.21818181818182 0.0512275373054172
3.26767676767677 0.0503981452542496
3.31717171717172 0.0495974818165704
3.36666666666667 0.0488241146661635
3.41616161616162 0.0480767032271106
3.46565656565657 0.0473539915865162
3.51515151515152 0.0466548029815275
3.56464646464647 0.045978029938222
3.61414141414142 0.0453226350880039
3.66363636363636 0.0446876419676149
3.71313131313131 0.0440721316620819
3.76262626262626 0.0434752386654048
3.81212121212121 0.042896147131572
3.86161616161616 0.0423340874123175
3.91111111111111 0.0417883328801073
3.96060606060606 0.0412581970065288
4.01010101010101 0.0407430306727355
4.05959595959596 0.0402422196903245
4.10909090909091 0.0397551825146341
4.15858585858586 0.0392813681315021
4.20808080808081 0.0388202541118733
4.25757575757576 0.0383713447963874
4.30707070707071 0.0379341696298348
4.35656565656566 0.0375082816097366
4.40606060606061 0.0370932558487216
4.45555555555556 0.0366886892269632
4.50505050505051 0.0362941952624902
4.55454545454546 0.0359094087002257
4.6040404040404 0.0355339806734661
4.65353535353535 0.0351675786289083
4.7030303030303 0.0348098853942834
4.75252525252525 0.0344605983090727
4.8020202020202 0.0341194284124967
4.85151515151515 0.0337860996852957
4.9010101010101 0.0334603483404285
4.95050505050505 0.033141922159906
5 0.032830579873619
};
\end{axis}

\end{tikzpicture}


==> Figures/exp_test_errors_n_over_p=2.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={1 / \(\displaystyle  \alpha \)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \varepsilon_g\)},
ymajorgrids,
ymin=0.417067533578972, ymax=0.470870066584964,
ytick style={color=black}
]
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  forget plot,
  mark=*,
  only marks,
  mark size=1pt
]
table{%
x  y
0.5 0.436012157071586
0.944444444444444 0.426153084448802
1.38888888888889 0.42244253785943
1.83333333333333 0.421683372817746
2.27777777777778 0.420876411149242
2.72222222222222 0.421079524071541
3.16666666666667 0.420629810956403
3.61111111111111 0.419907707311783
4.05555555555556 0.419513103261062
4.5 0.420233068156365
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.436284198671913
0.842424242424242 0.432758728700731
1.08989898989899 0.43051119577825
1.33737373737374 0.428864036007573
1.58484848484849 0.428494030996613
1.83232323232323 0.426649428483786
2.07979797979798 0.425025642597219
2.32727272727273 0.425544754211589
2.57474747474748 0.424992240864297
2.82222222222222 0.42415838059932
3.06969696969697 0.424361358933246
3.31717171717172 0.42368369658658
3.56464646464647 0.423178745312672
3.81212121212121 0.423935439481207
4.05959595959596 0.423298734172957
4.30707070707071 0.422887365620041
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.440721072422353
0.842424242424242 0.435434269767532
1.08989898989899 0.43281205582915
1.33737373737374 0.430393797819569
1.58484848484849 0.429744884163895
1.83232323232323 0.427771613527378
2.07979797979798 0.427007356282446
2.32727272727273 0.4262775915519
2.57474747474748 0.425719645686254
2.82222222222222 0.425759439152067
3.06969696969697 0.425416883952035
3.31717171717172 0.424955555201163
3.56464646464647 0.423299816734934
3.81212121212121 0.423639696842184
4.05959595959596 0.424131651076911
4.30707070707071 0.423613135968705
};
\addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.437217316803962
0.842424242424242 0.431819340814636
1.08989898989899 0.430428132730808
1.33737373737374 0.427211363465749
1.58484848484849 0.426560135808552
1.83232323232323 0.425709549552801
2.07979797979798 0.42512949146128
2.32727272727273 0.425171819295421
2.57474747474748 0.42458529617299
2.82222222222222 0.423081747983787
3.06969696969697 0.424175051060342
3.31717171717172 0.422174992758107
3.56464646464647 0.423537305871507
3.81212121212121 0.422655655220759
4.05959595959596 0.422009860050593
4.30707070707071 0.421659417872385
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.440293051065197
0.842424242424242 0.434412517024378
1.08989898989899 0.431376168296033
1.33737373737374 0.430065342178911
1.58484848484849 0.427996214621963
1.83232323232323 0.427367613642013
2.07979797979798 0.426659422508165
2.32727272727273 0.425724825514347
2.57474747474748 0.42601369240024
2.82222222222222 0.425462377875449
3.06969696969697 0.424125520339004
3.31717171717172 0.4245266809145
3.56464646464647 0.423353166615904
3.81212121212121 0.424160508615243
4.05959595959596 0.423530325895767
4.30707070707071 0.423667087244617
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.454762502008017
0.842424242424242 0.447084872148379
1.08989898989899 0.443798691145025
1.33737373737374 0.442601955626835
1.58484848484849 0.438432210975045
1.83232323232323 0.437485061285421
2.07979797979798 0.435704740542534
2.32727272727273 0.436034213391621
2.57474747474748 0.434471419657156
2.82222222222222 0.435494835487973
3.06969696969697 0.434159516222501
3.31717171717172 0.434860792426713
3.56464646464647 0.434460979776369
3.81212121212121 0.434089645209424
4.05959595959596 0.433853796085744
4.30707070707071 0.433547606104379
};
\addplot [semithick, black]
table {%
0.1 0.468221895846942
0.14949494949495 0.462312486122707
0.198989898989899 0.458037829032179
0.248484848484848 0.45504505817882
0.297979797979798 0.453217339519351
0.347474747474747 0.452569782118156
0.396969696969697 0.453252595371553
0.446464646464647 0.455621144836667
0.495959595959596 0.457266840458373
0.545454545454546 0.45535107739837
0.594949494949495 0.453344017754498
0.644444444444444 0.45157196650694
0.693939393939394 0.450028368330642
0.743434343434343 0.448681114768639
0.792929292929293 0.447498945524032
0.842424242424242 0.446455252425906
0.891919191919192 0.445528147734713
0.941414141414142 0.444699768965849
0.990909090909091 0.443955532891319
1.04040404040404 0.443283483848236
1.08989898989899 0.442673763406864
1.13939393939394 0.442118189737968
1.18888888888889 0.441609927374042
1.23838383838384 0.441143228267531
1.28787878787879 0.440713228216159
1.33737373737374 0.440315786077496
1.38686868686869 0.439947356053585
1.43636363636364 0.439604885638506
1.48585858585859 0.439285733533196
1.53535353535354 0.438987603222825
1.58484848484849 0.438708488884145
1.63434343434343 0.438446631076347
1.68383838383838 0.438200480232333
1.73333333333333 0.437968666409869
1.78282828282828 0.437749974098136
1.83232323232323 0.43754332112681
1.88181818181818 0.437347749551816
1.93131313131313 0.437162372549384
1.98080808080808 0.436986423896764
2.03030303030303 0.436819203361462
2.07979797979798 0.436660077429046
2.12929292929293 0.436508472549673
2.17878787878788 0.436363879359033
2.22828282828283 0.436225803966098
2.27777777777778 0.436093823030108
2.32727272727273 0.435967541873806
2.37676767676768 0.435846599160417
2.42626262626263 0.435730663448806
2.47575757575758 0.435619430166345
2.52525252525253 0.435512618942657
2.57474747474748 0.435409971005707
2.62424242424242 0.435311248335211
2.67373737373737 0.435216229331345
2.72323232323232 0.435124709651637
2.77272727272727 0.435036499493223
2.82222222222222 0.434951422534788
2.87171717171717 0.434869314759413
2.92121212121212 0.434790023400013
2.97070707070707 0.434713405991345
3.02020202020202 0.434639329516259
3.06969696969697 0.434567669635423
3.11919191919192 0.434498309991179
3.16868686868687 0.434431141577328
3.21818181818182 0.434366062167681
3.26767676767677 0.434302975797087
3.31717171717172 0.434241792289169
3.36666666666667 0.434182426827262
3.41616161616162 0.434124799560797
3.46565656565657 0.434068835247973
3.51515151515152 0.434014463345832
3.56464646464647 0.433961615973346
3.61414141414142 0.433910230340487
3.66363636363636 0.43386024662507
3.71313131313131 0.433811608225282
3.76262626262626 0.433764261545869
3.81212121212121 0.433718155801139
3.86161616161616 0.433673242833246
3.91111111111111 0.433629476944404
3.96060606060606 0.433586814741785
4.01010101010101 0.433545214994008
4.05959595959596 0.433504638498222
4.10909090909091 0.43346504795687
4.15858585858586 0.433426407863257
4.20808080808081 0.433388684395637
4.25757575757576 0.433351845318001
4.30707070707071 0.433315859888507
4.35656565656566 0.433280698773833
4.40606060606061 0.433246333969422
4.45555555555556 0.433212739189352
4.50505050505051 0.433179887969082
4.55454545454546 0.433147756297027
4.6040404040404 0.433116320787341
4.65353535353535 0.43308555905676
4.7030303030303 0.433055449671441
4.75252525252525 0.433025972097154
4.8020202020202 0.432997106652572
4.85151515151515 0.432968834465445
4.9010101010101 0.432941137431444
4.95050505050505 0.432913998175497
5 0.432887400015436
};
\addlegendentry{$\lambda = 0$}
\addplot [semithick, white!50.1960784313725!black]
table {%
0.1 0.467164521781342
0.14949494949495 0.460279117856605
0.198989898989899 0.454728735424094
0.248484848484848 0.450110516163127
0.297979797979798 0.446220395598436
0.347474747474747 0.44292798936881
0.396969696969697 0.440126669461257
0.446464646464647 0.437717161378481
0.495959595959596 0.435614855615464
0.545454545454546 0.433763999313151
0.594949494949495 0.432137717828623
0.644444444444444 0.430722798353965
0.693939393939394 0.429505236320775
0.743434343434343 0.42846546446595
0.792929292929293 0.427580247708084
0.842424242424242 0.426825999702309
0.891919191919192 0.426181074395026
0.941414141414142 0.425626766475683
0.990909090909091 0.425147458975594
1.04040404040404 0.424730352468091
1.08989898989899 0.424365047295632
1.13939393939394 0.424043115486328
1.18888888888889 0.423757719049987
1.23838383838384 0.423503290956276
1.28787878787879 0.423275277208947
1.33737373737374 0.423069931857001
1.38686868686869 0.422884155397109
1.43636363636364 0.422715367713258
1.48585858585859 0.422561408129304
1.53535353535354 0.422420456567485
1.58484848484849 0.422290971114301
1.63434343434343 0.422171638344207
1.68383838383838 0.422061333588777
1.73333333333333 0.421959088986226
1.78282828282828 0.4218640676534
1.83232323232323 0.421775542674255
1.88181818181818 0.421692879936062
1.93131313131313 0.421615524018517
1.98080808080808 0.421542986538772
2.03030303030303 0.421474836475925
2.07979797979798 0.421410692100003
2.12929292929293 0.421350214208106
2.17878787878788 0.421293100430657
2.22828282828283 0.421239080417897
2.27777777777778 0.421187911753746
2.32727272727273 0.421139376473411
2.37676767676768 0.421093278084245
2.42626262626263 0.421049439007862
2.47575757575758 0.42100769837624
2.52525252525253 0.420967910126468
2.57474747474748 0.42092994134833
2.62424242424242 0.420893670846768
2.67373737373737 0.420858987887517
2.72323232323232 0.420825791099481
2.77272727272727 0.420793987511581
2.82222222222222 0.420763491705394
2.87171717171717 0.420734225067734
2.92121212121212 0.420706115129786
2.97070707070707 0.420679094981374
3.02020202020202 0.420653102750645
3.06969696969697 0.420628081140829
3.11919191919192 0.420603977016962
3.16868686868687 0.420580741036398
3.21818181818182 0.420558327315328
3.26767676767677 0.420536693141779
3.31717171717172 0.420515798693405
3.36666666666667 0.420495606806986
3.41616161616162 0.420476082758793
3.46565656565657 0.420457194068358
3.51515151515152 0.420438910320818
3.56464646464647 0.420421203005824
3.61414141414142 0.420404045371242
3.66363636363636 0.420387412290096
3.71313131313131 0.420371280139376
3.76262626262626 0.4203556266895
3.81212121212121 0.420340431003354
3.86161616161616 0.420325673343964
3.91111111111111 0.420311335089946
3.96060606060606 0.420297398657988
4.01010101010101 0.420283847431691
4.05959595959596 0.420270665696166
4.10909090909091 0.42025783857786
4.15858585858586 0.420245351989128
4.20808080808081 0.420233192577114
4.25757575757576 0.420221347676569
4.30707070707071 0.420209805266246
4.35656565656566 0.420198553928564
4.40606060606061 0.420187582812268
4.45555555555556 0.420176881597808
4.50505050505051 0.420166440465232
4.55454545454546 0.420156250064376
4.6040404040404 0.420146301487144
4.65353535353535 0.420136586241742
4.7030303030303 0.420127096228681
4.75252525252525 0.420117823718418
4.8020202020202 0.420108761330508
4.85151515151515 0.420099902014149
4.9010101010101 0.420091239030011
4.95050505050505 0.42008276593325
5 0.42007447655762
};
\addlegendentry{$\hat f_{bo}$}
\addplot [semithick, red]
table {%
0.1 0.468424496902874
0.14949494949495 0.462451841436725
0.198989898989899 0.457850137918524
0.248484848484848 0.454147803011128
0.297979797979798 0.45108977582031
0.347474747474747 0.448516540778741
0.396969696969697 0.446319298251635
0.446464646464647 0.444419837287937
0.495959595959596 0.442760243656631
0.545454545454546 0.441296943303194
0.594949494949495 0.439996741011485
0.644444444444444 0.438833999124224
0.693939393939394 0.437788464029894
0.743434343434343 0.436843827497096
0.792929292929293 0.435986707841668
0.842424242424242 0.435205969720001
0.891919191919192 0.434492245902917
0.941414141414142 0.433837594249855
0.990909090909091 0.433235237984694
1.04040404040404 0.432679361871938
1.08989898989899 0.432164955694805
1.13939393939394 0.431687681454824
1.18888888888889 0.431243765048635
1.23838383838384 0.430829914739031
1.28787878787879 0.430443246648465
1.33737373737374 0.430081225775928
1.38686868686869 0.429741614641247
1.43636363636364 0.429422433738888
1.48585858585859 0.429121925297757
1.53535353535354 0.42883852426271
1.58484848484849 0.428570832018978
1.63434343434343 0.428317596498496
1.68383838383838 0.428077692981996
1.73333333333333 0.427850109133106
1.78282828282828 0.427633930470944
1.83232323232323 0.427428331526503
1.88181818181818 0.427232561157823
1.93131313131313 0.427045938876076
1.98080808080808 0.42686784383428
2.03030303030303 0.426697709482021
2.07979797979798 0.426535019919458
2.12929292929293 0.426379299180213
2.17878787878788 0.426230113201189
2.22828282828283 0.426087062344388
2.27777777777778 0.425949778205604
2.32727272727273 0.425817921712601
2.37676767676768 0.425691178403959
2.42626262626263 0.425569259185039
2.47575757575758 0.425451895141372
2.52525252525253 0.425338837317737
2.57474747474748 0.425229853534753
2.62424242424242 0.425124729661017
2.67373737373737 0.425023264675377
2.72323232323232 0.42492527194263
2.77272727272727 0.424830576803452
2.82222222222222 0.42473901686377
2.87171717171717 0.424650438883508
2.92121212121212 0.424564700266429
2.97070707070707 0.424481667924685
3.02020202020202 0.424401215244424
3.06969696969697 0.424323224925882
3.11919191919192 0.424247586054181
3.16868686868687 0.424174193767197
3.21818181818182 0.424102950067132
3.26767676767677 0.424033762152124
3.31717171717172 0.423966543054728
3.36666666666667 0.423901209807783
3.41616161616162 0.423837684364085
3.46565656565657 0.423775893143313
3.51515151515152 0.423715765614626
3.56464646464647 0.423657236352028
3.61414141414142 0.423600242588656
3.66363636363636 0.423544724555907
3.71313131313131 0.42349062606498
3.76262626262626 0.42343789359376
3.81212121212121 0.423386475392319
3.86161616161616 0.423336323894181
3.91111111111111 0.42328739278498
3.96060606060606 0.423239638105756
4.01010101010101 0.423193017733303
4.05959595959596 0.423147492021081
4.10909090909091 0.423103023211542
4.15858585858586 0.423059574305964
4.20808080808081 0.423017111374092
4.25757575757576 0.422975601022715
4.30707070707071 0.422935011654845
4.35656565656566 0.422895312711386
4.40606060606061 0.422856476157183
4.45555555555556 0.422818473117306
4.50505050505051 0.422781277682269
4.55454545454546 0.422744864536386
4.6040404040404 0.422709208722167
4.65353535353535 0.422674287451379
4.7030303030303 0.422640078463381
4.75252525252525 0.422606559236855
4.8020202020202 0.422573710035972
4.85151515151515 0.422541510602728
4.9010101010101 0.422509942083719
4.95050505050505 0.422478986188156
5 0.422448624850853
};
\addlegendentry{$\hat f_{erm}(\lambda_{\rm loss}$)}
\addplot [semithick, blue]
table {%
0.1 0.467655642950354
0.14949494949495 0.461165712311419
0.198989898989899 0.456059746127041
0.248484848484848 0.451904496516251
0.297979797979798 0.448468045604484
0.347474747474747 0.44560093663415
0.396969696969697 0.443193676300477
0.446464646464647 0.44116046329875
0.495959595959596 0.439431422292113
0.545454545454546 0.437950044509396
0.594949494949495 0.436671004715943
0.644444444444444 0.435558212540757
0.693939393939394 0.434582959049773
0.743434343434343 0.433722319704965
0.792929292929293 0.432957879069971
0.842424242424242 0.432274747184574
0.891919191919192 0.431660806392689
0.941414141414142 0.431106132204342
0.990909090909091 0.430602545040902
1.04040404040404 0.430143261241873
1.08989898989899 0.429722620002175
1.13939393939394 0.429335868757135
1.18888888888889 0.428978993748152
1.23838383838384 0.428648585632327
1.28787878787879 0.428341732367083
1.33737373737374 0.428055933395816
1.38686868686869 0.427789030537573
1.43636363636364 0.42753915203156
1.48585858585859 0.427304666990288
1.53535353535354 0.427084327012345
1.58484848484849 0.426876503218401
1.63434343434343 0.426680286113321
1.68383838383838 0.426494695337484
1.73333333333333 0.426318859480432
1.78282828282828 0.426152001327827
1.83232323232323 0.425993425430647
1.88181818181818 0.425842507583488
1.93131313131313 0.4256986858821
1.98080808080808 0.425561453092075
2.03030303030303 0.425430350111651
2.07979797979798 0.425304960349866
2.12929292929293 0.425184904876814
2.17878787878788 0.425069838222461
2.22828282828283 0.424959444728223
2.27777777777778 0.424853435365426
2.32727272727273 0.4247515449564
2.37676767676768 0.424653529735855
2.42626262626263 0.424559165208179
2.47575757575758 0.424468244257388
2.52525252525253 0.424380575477015
2.57474747474748 0.424295981690356
2.62424242424242 0.424214298634651
2.67373737373737 0.424135373791476
2.72323232323232 0.424059065341379
2.77272727272727 0.423985241229384
2.82222222222222 0.42391377832805
2.87171717171717 0.423844561685329
2.92121212121212 0.423777483847395
2.97070707070707 0.423712444249506
3.02020202020202 0.423649348664608
3.06969696969697 0.423588108705021
3.11919191919192 0.423528641370695
3.16868686868687 0.423470868639271
3.21818181818182 0.423414852557375
3.26767676767677 0.423360246318729
3.31717171717172 0.423307127322897
3.36666666666667 0.423255434017412
3.41616161616162 0.423205108267152
3.46565656565657 0.423156095116311
3.51515151515152 0.423108342571275
3.56464646464647 0.423061801399876
3.61414141414142 0.42301642494959
3.66363636363636 0.422972168978123
3.71313131313131 0.422928991496322
3.76262626262626 0.422886852624793
3.81212121212121 0.422845714463818
3.86161616161616 0.42280554096663
3.91111111111111 0.422766297829583
3.96060606060606 0.422727952383701
4.01010101010101 0.422690473498372
4.05959595959596 0.422653831491736
4.10909090909091 0.422617998043934
4.15858585858586 0.422582946121455
4.20808080808081 0.422548649900954
4.25757575757576 0.422515084704751
4.30707070707071 0.422482226934639
4.35656565656566 0.422450054014538
4.40606060606061 0.422418544333426
4.45555555555556 0.422387677194468
4.50505050505051 0.422357432766806
4.55454545454546 0.422327792039873
4.6040404040404 0.422298736780845
4.65353535353535 0.422270249495193
4.7030303030303 0.422242313388476
4.75252525252525 0.422214912332051
4.8020202020202 0.422188030829988
4.85151515151515 0.422161653986573
4.9010101010101 0.422135767479511
4.95050505050505 0.422110357530174
5 0.422085410879188
};
\addlegendentry{$\hat f_{erm}(\lambda_{\rm error}$)}
\addplot [semithick, color0, dashed]
table {%
0.1 0.468387617383065
0.14949494949495 0.462405140505159
0.198989898989899 0.45780132831107
0.248484848484848 0.454102295584566
0.297979797979798 0.45105060856387
0.347474747474747 0.448484852556621
0.396969696969697 0.446294888460702
0.446464646464647 0.444401669643489
0.495959595959596 0.442746870352802
0.545454545454546 0.441286802512906
0.594949494949495 0.439988383729213
0.644444444444444 0.438826153360308
0.693939393939394 0.437780104920662
0.743434343434343 0.436834174982442
0.792929292929293 0.435975186722447
0.842424242424242 0.435192179302958
0.891919191919192 0.434475926948952
0.941414141414142 0.433818597609293
0.990909090909091 0.43321349797653
1.04040404040404 0.432654878384954
1.08989898989899 0.43213777196381
1.13939393939394 0.43165787851978
1.18888888888889 0.431211446384927
1.23838383838384 0.430795189206074
1.28787878787879 0.430406245718552
1.33737373737374 0.430042080603682
1.38686868686869 0.429700458953623
1.43636363636364 0.429379402464779
1.48585858585859 0.429077139974829
1.53535353535354 0.428792119660767
1.58484848484849 0.428522925788144
1.63434343434343 0.4282683072111
1.68383838383838 0.428027121401907
1.73333333333333 0.427798373576225
1.78282828282828 0.427581121678068
1.83232323232323 0.427374540844611
1.88181818181818 0.427177875389938
1.93131313131313 0.426990438594471
1.98080808080808 0.426811604763254
2.03030303030303 0.426640806628764
2.07979797979798 0.426477515262282
2.12929292929293 0.426321260356252
2.17878787878788 0.426171593108088
2.22828282828283 0.426028116620477
2.27777777777778 0.425890457037077
2.32727272727273 0.42575827144052
2.37676767676768 0.425631243077932
2.42626262626263 0.425509078936552
2.47575757575758 0.425391504129187
2.52525252525253 0.425278271575226
2.57474747474748 0.425169146887728
2.62424242424242 0.425063913661368
2.67373737373737 0.424962365484607
2.72323232323232 0.424864315306201
2.77272727272727 0.424769586870297
2.82222222222222 0.42467801546696
2.87171717171717 0.42458944702602
2.92121212121212 0.424503737267882
2.97070707070707 0.424420750949525
3.02020202020202 0.424340361170441
3.06969696969697 0.424262448739489
3.11919191919192 0.424186901608598
3.16868686868687 0.4241136143424
3.21818181818182 0.42404248764571
3.26767676767677 0.423973427921964
3.31717171717172 0.423906346874051
3.36666666666667 0.423841161134022
3.41616161616162 0.423777791926524
3.46565656565657 0.423716164772915
3.51515151515152 0.423656209980117
3.56464646464647 0.423597859150214
3.61414141414142 0.423541049848588
3.66363636363636 0.423485722074891
3.71313131313131 0.423431818889005
3.76262626262626 0.423379286217734
3.81212121212121 0.423328072679621
3.86161616161616 0.423278129418332
3.91111111111111 0.423229409951065
3.96060606060606 0.42318187002569
4.01010101010101 0.423135467491003
4.05959595959596 0.423090162171498
4.10909090909091 0.423045915755211
4.15858585858586 0.423002691686746
4.20808080808081 0.422960455068153
4.25757575757576 0.42291917256597
4.30707070707071 0.422878812325203
4.35656565656566 0.422839343359152
4.40606060606061 0.422800737330136
4.45555555555556 0.42276296634967
4.50505050505051 0.422726003455675
4.55454545454546 0.422689823071963
4.6040404040404 0.422654400687229
4.65353535353535 0.422619712801339
4.7030303030303 0.422585737647078
4.75252525252525 0.422552452038617
4.8020202020202 0.422519835986957
4.85151515151515 0.422487869547992
4.9010101010101 0.422456533557721
4.95050505050505 0.422425809598141
5 0.422395711959596
};
\addlegendentry{$\hat f_{eb}(\lambda_{\rm evidence}$)}
\addplot [semithick, color1, dashed]
table {%
0.1 0.467655553280287
0.14949494949495 0.461165259452278
0.198989898989899 0.456058765741183
0.248484848484848 0.451902744510238
0.297979797979798 0.448465303015307
0.347474747474747 0.445597160894826
0.396969696969697 0.443189280369875
0.446464646464647 0.441155416697252
0.495959595959596 0.439425914982093
0.545454545454546 0.437944250014241
0.594949494949495 0.436665064571269
0.644444444444444 0.435552233643725
0.693939393939394 0.434577017703017
0.743434343434343 0.433716354264134
0.792929292929293 0.432952060073505
0.842424242424242 0.432269093046628
0.891919191919192 0.431655325950981
0.941414141414142 0.431100828150311
0.990909090909091 0.430597416064469
1.04040404040404 0.430138303611411
1.08989898989899 0.429717828568706
1.13939393939394 0.429331181977456
1.18888888888889 0.428974483315528
1.23838383838384 0.428644240545628
1.28787878787879 0.428337542499899
1.33737373737374 0.428051889468152
1.38686868686869 0.427785124074694
1.43636363636364 0.427535375292796
1.48585858585859 0.427301012901277
1.53535353535354 0.427080610208657
1.58484848484849 0.426872913400941
1.63434343434343 0.426676816197659
1.68383838383838 0.426491338794956
1.73333333333333 0.426315610284871
1.78282828282828 0.426148853907905
1.83232323232323 0.425990374626188
1.88181818181818 0.425839548606307
1.93131313131313 0.425695814280842
1.98080808080808 0.425558664720984
2.03030303030303 0.425427641102581
2.07979797979798 0.42530232708799
2.12929292929293 0.42518234397786
2.17878787878788 0.425067346513441
2.22828282828283 0.424957019229335
2.27777777777778 0.424851073275033
2.32727272727273 0.424749243636252
2.37676767676768 0.424651286698728
2.42626262626263 0.424556978106256
2.47575757575758 0.42446611087214
2.52525252525253 0.424378493709796
2.57474747474748 0.424293949553605
2.62424242424242 0.424212314244767
2.67373737373737 0.424133435361433
2.72323232323232 0.424057251055514
2.77272727272727 0.423983466660234
2.82222222222222 0.423912042020299
2.87171717171717 0.423842862262783
2.92121212121212 0.423775820007118
2.97070707070707 0.423710814755888
3.02020202020202 0.423647752344393
3.06969696969697 0.423586544442986
3.11919191919192 0.423527108105469
3.16868686868687 0.423469365359677
3.21818181818182 0.423413242834944
3.26767676767677 0.423358671422911
3.31717171717172 0.423305585968169
3.36666666666667 0.423253924985718
3.41616161616162 0.423203630402521
3.46565656565657 0.423154647320816
3.51515151515152 0.423106923801038
3.56464646464647 0.423060410662485
3.61414141414142 0.423015061300023
3.66363636363636 0.422970831515379
3.71313131313131 0.422927679361625
3.76262626262626 0.422885564999703
3.81212121212121 0.42284445056587
3.86161616161616 0.422804300049151
3.91111111111111 0.422765079177822
3.96060606060606 0.422726755314334
4.01010101010101 0.422689297357722
4.05959595959596 0.422652675653057
4.10909090909091 0.42261686190727
4.15858585858586 0.422581829110847
4.20808080808081 0.422547551464931
4.25757575757576 0.422514004313353
4.30707070707071 0.422481164079262
4.35656565656566 0.42244900820597
4.40606060606061 0.422417515101657
4.45555555555556 0.422386664087693
4.50505050505051 0.422356435350258
4.55454545454546 0.422326809895066
4.6040404040404 0.422297769504894
4.65353535353535 0.422269296699688
4.7030303030303 0.42224137469945
4.75252525252525 0.422213987388762
4.8020202020202 0.422187119284162
4.85151515151515 0.422160755502867
4.9010101010101 0.422134881733678
4.95050505050505 0.422109484209485
5 0.422084549681341
};
\addlegendentry{$\hat f_{eb}(\lambda_{\rm error}$)}
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/laplace_supplementary/hessian_laplace.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$\sfrac{p}{n}$},
xmajorgrids,
xmin=0.0, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \vec{\varphi}(\vec{x})^{\top} \mathcal{H}^{-1} \vec{\varphi}(\vec{x})\)},
ymajorgrids,
ymin=0.0, ymax=2.0,
ytick style={color=black}
]


\addplot [semithick, blue]
table {%
0.1 0.292224013983568
0.396969696969697 1.24328694544314
0.693939393939394 1.6887333110844
0.990909090909091 1.73441082680363
1.28787878787879 1.6695619300946
1.58484848484849 1.58596228460025
2.12929292929293 1.44819736417767
2.72323232323232 1.33345691450121
3.02020202020202 1.28753983677137
3.31717171717172 1.2475993228652
3.61414141414142 1.21261814999065
3.91111111111111 1.18177140095727
4.20808080808081 1.15439165370321
4.50505050505051 1.12993858578463
5 1.0945404279005
};
\addlegendentry{$\lambdaerror$}
\addplot [semithick, red]
table {%
0.1 0.0843345987786777
0.396969696969697 0.269670432903222
0.693939393939394 0.37699811260765
0.990909090909091 0.441256886206015
1.28787878787879 0.482539279411304
1.58484848484849 0.510859989299307
2.12929292929293 0.54449851958477
2.72323232323232 0.567023487503385
3.02020202020202 0.575168723202892
3.31717171717172 0.581932240893446
3.61414141414142 0.58763575466045
3.91111111111111 0.592509117096252
4.20808080808081 0.596720495570624
4.50505050505051 0.600395555884386
5 0.605579431983388
};
\addlegendentry{$\lambdaloss$}

\addplot [draw=blue, fill=blue, mark=x, only marks]
table{%
x  y
0.1 0.297031499093225
0.396969696969697 1.20913930402583
0.693939393939394 1.69886986883514
0.990909090909091 1.72407213218436
1.28787878787879 1.68626881743107
1.58484848484849 1.58052554908723
2.12929292929293 1.44518442139184
2.72323232323232 1.32372821769383
3.02020202020202 1.28286623381724
3.31717171717172 1.25115015352724
3.61414141414142 1.20675052573089
3.91111111111111 1.18431060819794
4.20808080808081 1.1551863136304
4.50505050505051 1.13143860562099
5 1.09462641115563
};
\addplot [draw=red, fill=red, mark=x, only marks]
table{%
x  y
0.1 0.0833648806584973
0.396969696969697 0.271716843025604
0.693939393939394 0.377173151075736
0.990909090909091 0.440243870268626
1.28787878787879 0.48147528012177
1.58484848484849 0.509530694626967
2.12929292929293 0.543445819506409
2.72323232323232 0.56723533925817
3.02020202020202 0.576575994356744
3.31717171717172 0.581227122312366
3.61414141414142 0.585548380888579
3.91111111111111 0.592479937275558
4.20808080808081 0.598631055279036
4.50505050505051 0.600144961832693
5 0.607643988732089
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/laplace_supplementary/hessian_trace_lambda=0.0001.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\tiny]

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p / n\)},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
xmajorgrids,ymajorgrids,
ylabel={\(\displaystyle \vec{\varphi}(\vec{x})^{\top} \mathcal{H}^{-1} \vec{\varphi}(\vec{x})\)},
ymin=-49.3237886505974, ymax=1046.61806094321,
ytick style={color=black}
]

\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
0.1 0.491749967303101
0.396969696969697 7.60653593295313
0.693939393939394 313.139589389814
0.990909090909091 575.645181151354
1.28787878787879 624.156168596964
1.58484848484849 713.34583389563
2.12929292929293 780.081716740521
2.72323232323232 905.102585699005
3.02020202020202 947.343404648192
3.31717171717172 905.496999453987
3.61414141414142 943.039107932363
3.91111111111111 996.802522325313
4.20808080808081 951.553569736106
4.50505050505051 965.82959172063
5 991.158167375027
};
\addplot [semithick, black]
table {%
0.1 0.497839629547203
0.396969696969697 6.85495080229122
0.693939393939394 308.376656061804
0.990909090909091 529.039324618467
1.28787878787879 655.345317232258
1.58484848484849 736.63185587716
2.12929292929293 828.669586295836
2.72323232323232 888.069490583772
3.02020202020202 909.1782339018
3.31717171717172 926.571684127183
3.61414141414142 941.150447885667
3.91111111111111 953.546068416218
4.20808080808081 964.214435786362
4.50505050505051 973.492846167123
5 986.533276224766
};

\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=10/calibration_p=0.75_laplace_n_over_p=10.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta_{0.75}\)},
ymajorgrids,
ymin=-0.180557936040151, ymax=0.261409579473669,
ytick style={color=black}
]
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.102569946229699
0.14949494949495 0.122385273955911
0.198989898989899 0.142631663674062
0.248484848484848 0.160654458194268
0.297979797979798 0.176518443978141
0.347474747474747 0.190784654816235
0.396969696969697 0.20390229352648
0.446464646464647 0.214581214313238
0.495959595959596 0.215818287164479
0.545454545454546 0.207185171942901
0.594949494949495 0.195668502905237
0.644444444444444 0.183434466868779
0.693939393939394 0.171078072141928
0.743434343434343 0.158836539165061
0.792929292929293 0.146828157665613
0.842424242424242 0.135119263566017
0.891919191919192 0.123748867135352
0.941414141414142 0.112739685900934
0.990909090909091 0.102103879866874
1.04040404040404 0.0918463977426938
1.08989898989899 0.0819670685701516
1.13939393939394 0.0724620436383075
1.18888888888889 0.0633247953781064
1.23838383838384 0.0545468554273751
1.28787878787879 0.04611836492093
1.33737373737374 0.0380285037236102
1.38686868686869 0.0302658116899611
1.43636363636364 0.022818444141444
1.48585858585859 0.0156743699661878
1.53535353535354 0.00882153837566946
1.58484848484849 0.00224794188906485
1.63434343434343 -0.00405819295509491
1.68383838383838 -0.0101084097933422
1.73333333333333 -0.0159139504306202
1.78282828282828 -0.0214857145759145
1.83232323232323 -0.02683423473345
1.88181818181818 -0.0319696579757471
1.93131313131313 -0.0369017363271451
1.98080808080808 -0.0416398214937398
2.03030303030303 -0.0461928665170334
2.07979797979798 -0.0505694293204857
2.12929292929293 -0.0547776800014425
2.17878787878788 -0.0588254100072785
2.22828282828283 -0.0627200429789304
2.27777777777778 -0.0664686468525389
2.32727272727273 -0.0700779466558671
2.37676767676768 -0.0735543378399959
2.42626262626263 -0.076903899943932
2.47575757575758 -0.0801324102573421
2.52525252525253 -0.0832453574606438
2.57474747474748 -0.086247955048979
2.62424242424242 -0.0891451545155831
2.67373737373737 -0.0919416581481235
2.72323232323232 -0.0946419314372062
2.77272727272727 -0.0972502150680711
2.82222222222222 -0.0997705364286675
2.87171717171717 -0.102206720657213
2.92121212121212 -0.104562401205939
2.97070707070707 -0.106841029926085
3.02020202020202 -0.109045886672806
3.06969696969697 -0.111180088450193
3.11919191919192 -0.113246591096104
3.16868686868687 -0.115248232454054
3.21818181818182 -0.117187670366689
3.26767676767677 -0.119067459845901
3.31717171717172 -0.120890025211603
3.36666666666667 -0.122657673682195
3.41616161616162 -0.124372601636175
3.46565656565657 -0.12603690052947
3.51515151515152 -0.127652562485327
3.56464646464647 -0.129221485573651
3.61414141414142 -0.130745478742268
3.66363636363636 -0.132226266783476
3.71313131313131 -0.133665494304614
3.76262626262626 -0.13506473028972
3.81212121212121 -0.136425471880178
3.86161616161616 -0.137749148404751
3.91111111111111 -0.139037124465666
3.96060606060606 -0.140290703541568
4.01010101010101 -0.141511131064884
4.05959595959596 -0.142699597386267
4.10909090909091 -0.143857240573485
4.15858585858586 -0.144985149054392
4.20808080808081 -0.146084364113027
4.25757575757576 -0.147155882247415
4.30707070707071 -0.148200657397091
4.35656565656566 -0.149219603048151
4.40606060606061 -0.150213594221964
4.45555555555556 -0.151183469359057
4.50505050505051 -0.152130032092719
4.55454545454546 -0.153054052934529
4.6040404040404 -0.153956271805439
4.65353535353535 -0.154837394838173
4.7030303030303 -0.155698105209202
4.75252525252525 -0.156539055081473
4.8020202020202 -0.157360871585577
4.85151515151515 -0.158164157089604
4.9010101010101 -0.158949490347405
4.95050505050505 -0.159717427580604
5 -0.160468503516795
};
\addlegendentry{$\hat{f}_{\lap}(\lambda = 1e-4)$}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.0585154931695748
0.14949494949495 0.0430861634554737
0.198989898989899 0.0330242103932116
0.248484848484848 0.0266397218689262
0.297979797979798 0.0222722144853904
0.347474747474747 0.0190738995229732
0.396969696969697 0.0166038232738401
0.446464646464647 0.0146159132733045
0.495959595959596 0.0129634713603565
0.545454545454546 0.0115540686072686
0.594949494949495 0.0103267213985492
0.644444444444444 0.00923964509690611
0.693939393939394 0.00826326500908858
0.743434343434343 0.00737607346777924
0.792929292929293 0.0065620721756815
0.842424242424242 0.00580909794777595
0.891919191919192 0.00510773765443773
0.941414141414142 0.00445059120949254
0.990909090909091 0.00383173946798321
1.04040404040404 0.00324643924322421
1.08989898989899 0.00269081073595967
1.13939393939394 0.00216157958770991
1.18888888888889 0.00165608135440409
1.23838383838384 0.00117206511342183
1.28787878787879 0.000707604729125011
1.33737373737374 0.000260960642471719
1.38686868686869 -0.000169176004830462
1.43636363636364 -0.000584142157818546
1.48585858585859 -0.000984955744663174
1.53535353535354 -0.00137260242750348
1.58484848484849 -0.0017478975597871
1.63434343434343 -0.00211172943383486
1.68383838383838 -0.00246457857859683
1.73333333333333 -0.00280717524941498
1.78282828282828 -0.00314009935888337
1.83232323232323 -0.0034637778907981
1.88181818181818 -0.00377872630647846
1.93131313131313 -0.00408533649323894
1.98080808080808 -0.00438386728772477
2.03030303030303 -0.0046750165423991
2.07979797979798 -0.00495880692268336
2.12929292929293 -0.00523565383883462
2.17878787878788 -0.00550581204730327
2.22828282828283 -0.00576960954631767
2.27777777777778 -0.00602723037497865
2.32727272727273 -0.00627891680921744
2.37676767676768 -0.00652490335822287
2.42626262626263 -0.00676543333139201
2.47575757575758 -0.00700060711784423
2.52525252525253 -0.00723075284651897
2.57474747474748 -0.00745596184423036
2.62424242424242 -0.00767633308650828
2.67373737373737 -0.00789212025298447
2.72323232323232 -0.00810343575274075
2.77272727272727 -0.00831047913343985
2.82222222222222 -0.00851327216126152
2.87171717171717 -0.00871205475993775
2.92121212121212 -0.00890688534276907
2.97070707070707 -0.00909791280574923
3.02020202020202 -0.00928530148615525
3.06969696969697 -0.00946899232809484
3.11919191919192 -0.00964923774728055
3.16868686868687 -0.00982609022205394
3.21818181818182 -0.00999969304614023
3.26767676767677 -0.0101700747617521
3.31717171717172 -0.0103373887532712
3.36666666666667 -0.0105016340794871
3.41616161616162 -0.0106628607081382
3.46565656565657 -0.0108213322013166
3.51515151515152 -0.0109769423129301
3.56464646464647 -0.0111298578386492
3.61414141414142 -0.011280180817774
3.66363636363636 -0.0114278451653512
3.71313131313131 -0.0115730741083951
3.76262626262626 -0.0117157981714341
3.81212121212121 -0.0118561685517115
3.86161616161616 -0.011994194567539
3.91111111111111 -0.0121299779989558
3.96060606060606 -0.0122634671727615
4.01010101010101 -0.0123949172700751
4.05959595959596 -0.0125241303700053
4.10909090909091 -0.0126514627486091
4.15858585858586 -0.0127765101154845
4.20808080808081 -0.0128996705139166
4.25757575757576 -0.0130211059593679
4.30707070707071 -0.013140487869847
4.35656565656566 -0.0132580894110675
4.40606060606061 -0.013373933699619
4.45555555555556 -0.0134880178372061
4.50505050505051 -0.0136003524606438
4.55454545454546 -0.0137110059026351
4.6040404040404 -0.0138200259594492
4.65353535353535 -0.0139274731778507
4.7030303030303 -0.0140334113315362
4.75252525252525 -0.0141376476642642
4.8020202020202 -0.0142405066235463
4.85151515151515 -0.0143418126420634
4.9010101010101 -0.0144416992070058
4.95050505050505 -0.0145403607458198
5 -0.0146374231257039
};
\addlegendentry{$\hat{f}_{\lap}(\lambda_{\rm error})$}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.00107491406729421
0.14949494949495 -0.00389312342751147
0.198989898989899 -0.00875089344895685
0.248484848484848 -0.0123369862864542
0.297979797979798 -0.0149381005539594
0.347474747474747 -0.0168744570858662
0.396969696969697 -0.0183604851637683
0.446464646464647 -0.0195324978395057
0.495959595959596 -0.020478601488456
0.545454545454546 -0.0212574520815698
0.594949494949495 -0.0219093093600849
0.644444444444444 -0.0224626175467273
0.693939393939394 -0.022937989891349
0.743434343434343 -0.0233507248218595
0.792929292929293 -0.0237123763273009
0.842424242424242 -0.0240318314192278
0.891919191919192 -0.0243160372657054
0.941414141414142 -0.0245705022018223
0.990909090909091 -0.0247996652882624
1.04040404040404 -0.0250070952384722
1.08989898989899 -0.0251957498885858
1.13939393939394 -0.0253680477146675
1.18888888888889 -0.0255260322782976
1.23838383838384 -0.0256714095450542
1.28787878787879 -0.0258056304774601
1.33737373737374 -0.0259299351422598
1.38686868686869 -0.0260453782052917
1.43636363636364 -0.0261528707077698
1.48585858585859 -0.0262532071161368
1.53535353535354 -0.0263470686641092
1.58484848484849 -0.0264350857720638
1.63434343434343 -0.0265177608867023
1.68383838383838 -0.0265955970344748
1.73333333333333 -0.0266689723071792
1.78282828282828 -0.0267382885150477
1.83232323232323 -0.0268038440661573
1.88181818181818 -0.0268659737727718
1.93131313131313 -0.0269249040769914
1.98080808080808 -0.026980868123669
2.03030303030303 -0.0270341387696684
2.07979797979798 -0.0270848673635384
2.12929292929293 -0.0271332332539015
2.17878787878788 -0.0271793878021608
2.22828282828283 -0.0272234936025157
2.27777777777778 -0.0272656847687294
2.32727272727273 -0.027306096851531
2.37676767676768 -0.0273448062840409
2.42626262626263 -0.0273819465242128
2.47575757575758 -0.027417614428752
2.52525252525253 -0.0274518509422872
2.57474747474748 -0.0274848028250632
2.62424242424242 -0.0275164904889129
2.67373737373737 -0.0275470007675193
2.72323232323232 -0.0275764284268641
2.77272727272727 -0.0276047607793629
2.82222222222222 -0.0276321539284677
2.87171717171717 -0.0276585540550286
2.92121212121212 -0.0276840801201375
2.97070707070707 -0.027708747698624
3.02020202020202 -0.027732623696567
3.06969696969697 -0.0277557232225234
3.11919191919192 -0.0277780743015439
3.16868686868687 -0.0277997602877044
3.21818181818182 -0.0278207392367832
3.26767676767677 -0.0278411074235205
3.31717171717172 -0.0278608691471761
3.36666666666667 -0.0278800156366158
3.41616161616162 -0.0278986304868691
3.46565656565657 -0.0279167028702364
3.51515151515152 -0.0279342737639672
3.56464646464647 -0.0279513757700932
3.61414141414142 -0.0279679800739218
3.66363636363636 -0.0279841476385013
3.71313131313131 -0.0279998854808104
3.76262626262626 -0.0280151838790677
3.81212121212121 -0.0280301468172975
3.86161616161616 -0.0280446950060678
3.91111111111111 -0.0280588561691388
3.96060606060606 -0.0280726919268391
4.01010101010101 -0.0280861537965814
4.05959595959596 -0.028099303623876
4.10909090909091 -0.0281121393235076
4.15858585858586 -0.0281246996796461
4.20808080808081 -0.0281369208067794
4.25757575757576 -0.0281488564889831
4.30707070707071 -0.0281605156268855
4.35656565656566 -0.0281719510476297
4.40606060606061 -0.0281830694268462
4.45555555555556 -0.0281939354156493
4.50505050505051 -0.0282046254526137
4.55454545454546 -0.0282150475522542
4.6040404040404 -0.0282252765240751
4.65353535353535 -0.0282352596546478
4.7030303030303 -0.0282450388749187
4.75252525252525 -0.0282546384307184
4.8020202020202 -0.0282640277220155
4.85151515151515 -0.0282732103873126
4.9010101010101 -0.0282822190000398
4.95050505050505 -0.0282910026721278
5 -0.0282996718980814
};
\addlegendentry{$\hat{f}_{\lap}(\lambda_{\rm loss})$}
\addplot [semithick, black]
table {%
0.1 0.117535701338803
0.14949494949495 0.142813751821537
0.198989898989899 0.166427384386137
0.248484848484848 0.186301514413506
0.297979797979798 0.202854751986546
0.347474747474747 0.216799695504573
0.396969696969697 0.228613888142763
0.446464646464647 0.237630724917748
0.495959595959596 0.241320146950313
0.545454545454546 0.241308947780918
0.594949494949495 0.240460354104288
0.644444444444444 0.239444876398697
0.693939393939394 0.238403208621239
0.743434343434343 0.237375266427874
0.792929292929293 0.236374229790198
0.842424242424242 0.235404419037166
0.891919191919192 0.234466788514516
0.941414141414142 0.233560911406578
0.990909090909091 0.2326857817659
1.04040404040404 0.231840166144243
1.08989898989899 0.231022761208722
1.13939393939394 0.230232271690298
1.18888888888889 0.229467444187019
1.23838383838384 0.228727082732922
1.28787878787879 0.228010053877471
1.33737373737374 0.227315288157645
1.38686868686869 0.226641777428537
1.43636363636364 0.225988572099575
1.48585858585859 0.225354777692585
1.53535353535354 0.224739552755093
1.58484848484849 0.224142097983132
1.63434343434343 0.22356166587762
1.68383838383838 0.222997547746128
1.73333333333333 0.222449073793183
1.78282828282828 0.221915610007014
1.83232323232323 0.221396556150166
1.88181818181818 0.220891343310629
1.93131313131313 0.220399432402014
1.98080808080808 0.2199203111813
2.03030303030303 0.21945349358904
2.07979797979798 0.21899851761222
2.12929292929293 0.218554943889098
2.17878787878788 0.218122354341999
2.22828282828283 0.217700350904894
2.27777777777778 0.217288554331776
2.32727272727273 0.216886603103894
2.37676767676768 0.216494152410299
2.42626262626263 0.216110873191255
2.47575757575758 0.215736451256773
2.52525252525253 0.21537058645879
2.57474747474748 0.215012991921451
2.62424242424242 0.214663393317579
2.67373737373737 0.214321528196235
2.72323232323232 0.213987145351702
2.77272727272727 0.213660004231106
2.82222222222222 0.213339874380809
2.87171717171717 0.21302653492615
2.92121212121212 0.212719774082453
2.97070707070707 0.212419388696903
3.02020202020202 0.212125183816854
3.06969696969697 0.211836972282295
3.11919191919192 0.211554575599688
3.16868686868687 0.21127781731619
3.21818181818182 0.211006535200633
3.26767676767677 0.210740568411908
3.31717171717172 0.210479763447976
3.36666666666667 0.210223972611412
3.41616161616162 0.209973053739933
3.46565656565657 0.209726869951667
3.51515151515152 0.209485289404295
3.56464646464647 0.209248185067131
3.61414141414142 0.209015434513192
3.66363636363636 0.208786919676669
3.71313131313131 0.208562526728342
3.76262626262626 0.208342145838125
3.81212121212121 0.208125671026131
3.86161616161616 0.207912999955292
3.91111111111111 0.207704033838041
3.96060606060606 0.207498677247223
4.01010101010101 0.207296837983863
4.05959595959596 0.207098426942766
4.10909090909091 0.206903357984714
4.15858585858586 0.206711547814908
4.20808080808081 0.206522915867294
4.25757575757576 0.206337384194456
4.30707070707071 0.206154877362754
4.35656565656566 0.205975322352428
4.40606060606061 0.205798648462407
4.45555555555556 0.205624787219517
4.50505050505051 0.205453672292023
4.55454545454546 0.205285239406948
4.6040404040404 0.205119425989631
4.65353535353535 0.204956172496856
4.7030303030303 0.204795419528265
4.75252525252525 0.204637110574448
4.8020202020202 0.204481190542976
4.85151515151515 0.204327605977366
4.9010101010101 0.204176304996649
4.95050505050505 0.204027237239866
5 0.203880353808368
};
\addplot [semithick, blue]
table {%
0.1 0.0721408281901177
0.14949494949495 0.0599594539303405
0.198989898989899 0.0513769679448255
0.248484848484848 0.0457692269210502
0.297979797979798 0.0418603350441332
0.347474747474747 0.0389541557572574
0.396969696969697 0.0366793443208608
0.446464646464647 0.0348258344615852
0.495959595959596 0.0332673091934015
0.545454545454546 0.0319237039266931
0.594949494949495 0.0307419530010086
0.644444444444444 0.0296855701160202
0.693939393939394 0.0287286532944564
0.743434343434343 0.0278523176609469
0.792929292929293 0.0270424868521534
0.842424242424242 0.0262884341598165
0.891919191919192 0.0255818399617493
0.941414141414142 0.0249161499475105
0.990909090909091 0.0242861059964994
1.04040404040404 0.0236874937941812
1.08989898989899 0.0231168571685114
1.13939393939394 0.0225712564116239
1.18888888888889 0.0220483076732675
1.23838383838384 0.0215459895545735
1.28787878787879 0.0210625638108921
1.33737373737374 0.0205964364441507
1.38686868686869 0.0201464416507607
1.43636363636364 0.0197113396622025
1.48585858585859 0.0192902109846868
1.53535353535354 0.0188821427674506
1.58484848484849 0.0184863873284196
1.63434343434343 0.0181020952714329
1.68383838383838 0.0177288535397528
1.73333333333333 0.0173659564097767
1.78282828282828 0.0170128528454351
1.83232323232323 0.0166691509966678
1.88181818181818 0.0163343513411145
1.93131313131313 0.0160080836464768
1.98080808080808 0.015690118415804
2.03030303030303 0.0153797326267049
2.07979797979798 0.0150769476482602
2.12929292929293 0.0147813441303092
2.17878787878788 0.0144926769727095
2.22828282828283 0.0142106162384779
2.27777777777778 0.0139349884921469
2.32727272727273 0.0136655528762909
2.37676767676768 0.0134020746632677
2.42626262626263 0.0131443071672726
2.47575757575758 0.0128921600797486
2.52525252525253 0.0126452890252251
2.57474747474748 0.0124036103701488
2.62424242424242 0.0121670305174277
2.67373737373737 0.0119352833134124
2.72323232323232 0.0117082578627888
2.77272727272727 0.0114857457949459
2.82222222222222 0.0112677344996986
2.87171717171717 0.0110539691547774
2.92121212121212 0.0108443949598963
2.97070707070707 0.0106388563295959
3.02020202020202 0.010437179996298
3.06969696969697 0.0102394390397397
3.11919191919192 0.0100453617101536
3.16868686868687 0.00985489677699025
3.21818181818182 0.00966789221308439
3.26767676767677 0.00948432235911001
3.31717171717172 0.00930402327406377
3.36666666666667 0.0091270011176352
3.41616161616162 0.00895320547561729
3.46565656565657 0.00878234984874249
3.51515151515152 0.00861455574061221
3.56464646464647 0.00844964298248729
3.61414141414142 0.00828750268588296
3.66363636363636 0.00812821125385721
3.71313131313131 0.00797152567199633
3.76262626262626 0.00781752567865368
3.81212121212121 0.00766604740267496
3.86161616161616 0.00751708331747325
3.91111111111111 0.00737052377786085
3.96060606060606 0.0072264282025517
4.01010101010101 0.00708451757429929
4.05959595959596 0.00694501226795308
4.10909090909091 0.0068075216667064
4.15858585858586 0.00667249330703124
4.20808080808081 0.00653949036424228
4.25757575757576 0.00640833612985781
4.30707070707071 0.00627939432181379
4.35656565656566 0.00615236557383314
4.40606060606061 0.00602722595581451
4.45555555555556 0.00590398011078619
4.50505050505051 0.00578261769370825
4.55454545454546 0.00566306475785783
4.6040404040404 0.00554526992256599
4.65353535353535 0.00542916772054303
4.7030303030303 0.00531468909105115
4.75252525252525 0.00520204730281804
4.8020202020202 0.00509088624823784
4.85151515151515 0.00498140016746118
4.9010101010101 0.00487344308836424
4.95050505050505 0.00476680198237345
5 0.00466188940844703
};
\addplot [semithick, red]
table {%
0.1 0.0504249218223812
0.14949494949495 0.0335425147430458
0.198989898989899 0.025056094264808
0.248484848484848 0.0199779397413156
0.297979797979798 0.0166027716183277
0.347474747474747 0.0142009324300398
0.396969696969697 0.0124064592954553
0.446464646464647 0.0110158221534286
0.495959595959596 0.00990696939120006
0.545454545454546 0.00900238164983136
0.594949494949495 0.0082505240276628
0.644444444444444 0.00761581502065489
0.693939393939394 0.00707291056865711
0.743434343434343 0.00660325452805532
0.792929292929293 0.00619297940425301
0.842424242424242 0.00583151051363551
0.891919191919192 0.00551064086279129
0.941414141414142 0.00522390277749896
0.990909090909091 0.00496611280828108
1.04040404040404 0.00473311895047068
1.08989898989899 0.00452149633112631
1.13939393939394 0.00432845124732761
1.18888888888889 0.00415163259737039
1.23838383838384 0.00398908170980405
1.28787878787879 0.00383913741764041
1.33737373737374 0.00370038303319919
1.38686868686869 0.00357161544831086
1.43636363636364 0.00345179734279633
1.48585858585859 0.00334002590994331
1.53535353535354 0.00323552743854794
1.58484848484849 0.00313758915480111
1.63434343434343 0.00304564053601442
1.68383838383838 0.00295911499021961
1.73333333333333 0.00287758328331167
1.78282828282828 0.00280059402195842
1.83232323232323 0.00272780907324033
1.88181818181818 0.00265885367047325
1.93131313131313 0.00259347089841211
1.98080808080808 0.00253139836111149
2.03030303030303 0.00247233262542035
2.07979797979798 0.00241610148161631
2.12929292929293 0.00236250385982417
2.17878787878788 0.00231136957914868
2.22828282828283 0.0022625172676729
2.27777777777778 0.00221579675038919
2.32727272727273 0.00217105695299336
2.37676767676768 0.00212821062862689
2.42626262626263 0.00208711000612272
2.47575757575758 0.00204764692504456
2.52525252525253 0.00200977346460596
2.57474747474748 0.0019733287994147
2.62424242424242 0.00193828765573689
2.67373737373737 0.00190455394779165
2.72323232323232 0.00187202334836634
2.77272727272727 0.00184070679065618
2.82222222222222 0.00181043471551823
2.87171717171717 0.00178126248850652
2.92121212121212 0.00175306066610714
2.97070707070707 0.00172581064576749
3.02020202020202 0.00169943900512071
3.06969696969697 0.00167392790966248
3.11919191919192 0.0016492458125813
3.16868686868687 0.00162530202467237
3.21818181818182 0.00160214012742677
3.26767676767677 0.00157965577955432
3.31717171717172 0.00155784321382113
3.36666666666667 0.00153671073862938
3.41616161616162 0.00151616781149055
3.46565656565657 0.00149622507585112
3.51515151515152 0.00147683775195673
3.56464646464647 0.00145797008280257
3.61414141414142 0.00143965214338726
3.66363636363636 0.00142181789742546
3.71313131313131 0.00140445913139131
3.76262626262626 0.00138758560256214
3.81212121212121 0.00137108530821184
3.86161616161616 0.00135504259538843
3.91111111111111 0.00133942721634916
3.96060606060606 0.00132417264078855
4.01010101010101 0.00130933031136315
4.05959595959596 0.0012948335094678
4.10909090909091 0.00128068402588599
4.15858585858586 0.00126683989133114
4.20808080808081 0.00125336914909846
4.25757575757576 0.00124021380262451
4.30707070707071 0.00122736395758494
4.35656565656566 0.0012147626753809
4.40606060606061 0.00120250961718249
4.45555555555556 0.00119053520951051
4.50505050505051 0.0011787572605827
4.55454545454546 0.00116727404468897
4.6040404040404 0.00115600514166692
4.65353535353535 0.00114500677650864
4.7030303030303 0.00113423377933608
4.75252525252525 0.00112365993869956
4.8020202020202 0.00111331782033708
4.85151515151515 0.00110320331431057
4.9010101010101 0.00109328131516595
4.95050505050505 0.00108360615769931
5 0.00107405925692061
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=10/calibration_p=0.75_n_over_p=10.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta_{0.75}\)},
ymajorgrids,
ymin=-0.0120941433492986, ymax=0.253977010335264,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.1 0.140616598791678
0.14949494949495 0.155027487867312
0.198989898989899 0.174056541085374
0.248484848484848 0.191343125635679
0.297979797979798 0.20618705235553
0.347474747474747 0.218902600199479
0.396969696969697 0.229802458977012
0.446464646464647 0.238260249796193
0.495959595959596 0.241855438130541
0.545454545454546 0.241882866985966
0.594949494949495 0.241080753373309
0.644444444444444 0.240113490321688
0.693939393939394 0.239119394379561
0.743434343434343 0.238137602857418
0.792929292929293 0.237181106284979
0.842424242424242 0.236254240024664
0.891919191919192 0.235358040251538
0.941414141414142 0.234492178533705
0.990909090909091 0.233655745538224
1.04040404040404 0.232847596737293
1.08989898989899 0.232066508248217
1.13939393939394 0.231311255551662
1.18888888888889 0.230580648055035
1.23838383838384 0.229873545846848
1.28787878787879 0.22918886544508
1.33737373737374 0.228525582870293
1.38686868686869 0.227882730864713
1.43636363636364 0.227259397276281
1.48585858585859 0.226654721970383
1.53535353535354 0.226067894982611
1.58484848484849 0.225498146703233
1.63434343434343 0.224944756694425
1.68383838383838 0.22440704176811
1.73333333333333 0.22388435589023
1.78282828282828 0.223376087582048
1.83232323232323 0.222881657624957
1.88181818181818 0.222400517371883
1.93131313131313 0.221932146345937
1.98080808080808 0.221476050351773
2.03030303030303 0.221031760367718
2.07979797979798 0.220598830598508
2.12929292929293 0.22017683713721
2.17878787878788 0.219765376651876
2.22828282828283 0.219364065161519
2.27777777777778 0.218972536888525
2.32727272727273 0.218590443204766
2.37676767676768 0.218217451647511
2.42626262626263 0.217853244995445
2.47575757575758 0.217497520416345
2.52525252525253 0.217149988666334
2.57474747474748 0.216810373344818
2.62424242424242 0.216478410193944
2.67373737373737 0.216153846447176
2.72323232323232 0.215836440217861
2.77272727272727 0.21552595992509
2.82222222222222 0.215222183757037
2.87171717171717 0.214924899166495
2.92121212121212 0.214633902396787
2.97070707070707 0.21434899803743
3.02020202020202 0.214069998605591
3.06969696969697 0.213796720839405
3.11919191919192 0.21352900392383
3.16868686868687 0.213266665842211
3.21818181818182 0.21300955652303
3.26767676767677 0.212757520617831
3.31717171717172 0.212510410693077
3.36666666666667 0.212268084919833
3.41616161616162 0.212030406812531
3.46565656565657 0.211797244982089
3.51515151515152 0.211568472902455
3.56464646464647 0.21134396868977
3.61414141414142 0.211123614898279
3.66363636363636 0.210907298297261
3.71313131313131 0.210694909730399
3.76262626262626 0.210486343908323
3.81212121212121 0.210281499217404
3.86161616161616 0.210080277614769
3.91111111111111 0.209882584429067
3.96060606060606 0.209688328243221
4.01010101010101 0.209497420746966
4.05959595959596 0.209309776608933
4.10909090909091 0.209125313353045
4.15858585858586 0.208943951240964
4.20808080808081 0.208765613160247
4.25757575757576 0.208590224517906
4.30707070707071 0.208417713139055
4.35656565656566 0.208248009170384
4.40606060606061 0.208081044988184
4.45555555555556 0.207916755110642
4.50505050505051 0.207755076114346
4.55454545454546 0.207595946554446
4.6040404040404 0.207439307000006
4.65353535353535 0.20728509940438
4.7030303030303 0.207133268149872
4.75252525252525 0.206983758867498
4.8020202020202 0.206836518930701
4.85151515151515 0.206691497283467
4.9010101010101 0.206548644382056
4.95050505050505 0.206407912141442
5 0.206269253879754
};
\addplot [semithick, gray]
table {%
0.1 -1.11022302462516e-16
0.14949494949495 0
0.198989898989899 -1.11022302462516e-16
0.248484848484848 0
0.297979797979798 0
0.347474747474747 0
0.396969696969697 0
0.446464646464647 0
0.495959595959596 0
0.545454545454546 0
0.594949494949495 1.11022302462516e-16
0.644444444444444 0
0.693939393939394 0
0.743434343434343 -2.22044604925031e-16
0.792929292929293 0
0.842424242424242 1.11022302462516e-16
0.891919191919192 0
0.941414141414142 0
0.990909090909091 0
1.04040404040404 0
1.08989898989899 0
1.13939393939394 0
1.18888888888889 1.11022302462516e-16
1.23838383838384 0
1.28787878787879 1.11022302462516e-16
1.33737373737374 0
1.38686868686869 0
1.43636363636364 1.11022302462516e-16
1.48585858585859 1.11022302462516e-16
1.53535353535354 0
1.58484848484849 -2.22044604925031e-16
1.63434343434343 1.11022302462516e-16
1.68383838383838 0
1.73333333333333 0
1.78282828282828 2.22044604925031e-16
1.83232323232323 1.11022302462516e-16
1.88181818181818 -1.11022302462516e-16
1.93131313131313 0
1.98080808080808 0
2.03030303030303 1.11022302462516e-16
2.07979797979798 0
2.12929292929293 1.11022302462516e-16
2.17878787878788 0
2.22828282828283 0
2.27777777777778 0
2.32727272727273 1.11022302462516e-16
2.37676767676768 0
2.42626262626263 0
2.47575757575758 -2.22044604925031e-16
2.52525252525253 0
2.57474747474748 -2.22044604925031e-16
2.62424242424242 1.11022302462516e-16
2.67373737373737 0
2.72323232323232 0
2.77272727272727 0
2.82222222222222 0
2.87171717171717 -1.11022302462516e-16
2.92121212121212 0
2.97070707070707 0
3.02020202020202 1.11022302462516e-16
3.06969696969697 0
3.11919191919192 1.11022302462516e-16
3.16868686868687 1.11022302462516e-16
3.21818181818182 1.11022302462516e-16
3.26767676767677 0
3.31717171717172 0
3.36666666666667 0
3.41616161616162 1.11022302462516e-16
3.46565656565657 1.11022302462516e-16
3.51515151515152 -1.11022302462516e-16
3.56464646464647 0
3.61414141414142 1.11022302462516e-16
3.66363636363636 -1.11022302462516e-16
3.71313131313131 0
3.76262626262626 0
3.81212121212121 0
3.86161616161616 0
3.91111111111111 0
3.96060606060606 1.11022302462516e-16
4.01010101010101 -3.33066907387547e-16
4.05959595959596 0
4.10909090909091 0
4.15858585858586 0
4.20808080808081 -1.11022302462516e-16
4.25757575757576 1.11022302462516e-16
4.30707070707071 -1.11022302462516e-16
4.35656565656566 1.11022302462516e-16
4.40606060606061 0
4.45555555555556 0
4.50505050505051 0
4.55454545454546 0
4.6040404040404 0
4.65353535353535 1.11022302462516e-16
4.7030303030303 0
4.75252525252525 1.11022302462516e-16
4.8020202020202 0
4.85151515151515 0
4.9010101010101 0
4.95050505050505 -1.11022302462516e-16
5 0
};
\addplot [semithick, orange, dashed]
table {%
0.1 0.0324988421874998
0.14949494949495 0.0155631376865124
0.198989898989899 0.00959326266178917
0.248484848484848 0.0068369423758935
0.297979797979798 0.00528811673817464
0.347474747474747 0.0043030923030315
0.396969696969697 0.00362324073494624
0.446464646464647 0.00312670589825559
0.495959595959596 0.00274802396263973
0.545454545454546 0.00244989192711276
0.594949494949495 0.00220952707422872
0.644444444444444 0.00201139357225222
0.693939393939394 0.00184529192912197
0.743434343434343 0.00170407402871009
0.792929292929293 0.00158254665131263
0.842424242424242 0.00147686580052508
0.891919191919192 0.00138412571999502
0.941414141414142 0.00130208939517806
0.990909090909091 0.00122925510954242
1.04040404040404 0.00116372851101665
1.08989898989899 0.00110465232116042
1.13939393939394 0.00105111742180164
1.18888888888889 0.00100238556987031
1.23838383838384 0.000957833166263078
1.28787878787879 0.000916946689105247
1.33737373737374 0.000879291819283146
1.38686868686869 0.000844500215786526
1.43636363636364 0.000812257434496977
1.48585858585859 0.000782293425184433
1.53535353535354 0.000754374968890081
1.58484848484849 0.000728299607934191
1.63434343434343 0.000703891047529215
1.68383838383838 0.000680996774300002
1.73333333333333 0.000659477904800809
1.78282828282828 0.000639214272817767
1.83232323232323 0.000620098977713979
1.88181818181818 0.000602037226854923
1.93131313131313 0.00058494428358391
1.98080808080808 0.000568744257704035
2.03030303030303 0.000553368982037394
2.07979797979798 0.00053875705417139
2.12929292929293 0.000524853017429994
2.17878787878788 0.000511606658863184
2.22828282828283 0.000498972403501163
2.27777777777778 0.000486908792487473
2.32727272727273 0.000475378056984943
2.37676767676768 0.00046434560239883
2.42626262626263 0.000453779866266824
2.47575757575758 0.00044365181501016
2.52525252525253 0.000433934825386117
2.57474747474748 0.000424604375106163
2.62424242424242 0.000415637852772432
2.67373737373737 0.000407014663803551
2.72323232323232 0.000398714918495191
2.77272727272727 0.000390721014282724
2.82222222222222 0.000383016355186783
2.87171717171717 0.000375585522459532
2.92121212121212 0.000368414176140752
2.97070707070707 0.000361488958938505
3.02020202020202 0.000354797415281216
3.06969696969697 0.000348327914948543
3.11919191919192 0.00034206958890004
3.16868686868687 0.000336012262662777
3.21818181818182 0.000330146410326138
3.26767676767677 0.000324463092957972
3.31717171717172 0.000318953922927245
3.36666666666667 0.000313611016878435
3.41616161616162 0.000308426960653474
3.46565656565657 0.00030339477508734
3.51515151515152 0.000298507883218613
3.56464646464647 0.000293760083120653
3.61414141414142 0.000288975679155978
3.66363636363636 0.000284487312503856
3.71313131313131 0.000280125295313405
3.76262626262626 0.000275878505711757
3.81212121212121 0.000271744554955267
3.86161616161616 0.000267719022206125
3.91111111111111 0.000263797684205813
3.96060606060606 0.000259976553306784
4.01010101010101 0.000256251832386756
4.05959595959596 0.000252619904086981
4.10909090909091 0.000249077375335305
4.15858585858586 0.000245620960818482
4.20808080808081 0.000242247589543942
4.25757575757576 0.000238954271298164
4.30707070707071 0.000235738190265566
4.35656565656566 0.00023259670297171
4.40606060606061 0.000229527184468559
4.45555555555556 0.000226527223262663
4.50505050505051 0.000223594474750288
4.55454545454546 0.000220724776531345
4.6040404040404 0.000217923719857738
4.65353535353535 0.000215179585170255
4.7030303030303 0.0002124943148194
4.75252525252525 0.000209866010358106
4.8020202020202 0.000207292885331944
4.85151515151515 0.000204773219275145
4.9010101010101 0.000202305379928158
4.95050505050505 0.000199887750205296
5 0.000197518831721255
};
\addplot [semithick, blue]
table {%
0.1 0.102770860961542
0.14949494949495 0.080178526995685
0.198989898989899 0.0678313117484063
0.248484848484848 0.0604866333399062
0.297979797979798 0.0556103183717084
0.347474747474747 0.0520960699395439
0.396969696969697 0.0494070974007256
0.446464646464647 0.0472551655593881
0.495959595959596 0.0454725492835596
0.545454545454546 0.0439552997116017
0.594949494949495 0.0426356441117984
0.644444444444444 0.0414675591433086
0.693939393939394 0.0404186948460539
0.743434343434343 0.0394656538299866
0.792929292929293 0.0385911086404146
0.842424242424242 0.0377819327197273
0.891919191919192 0.0370279971131858
0.941414141414142 0.0363213581092364
0.990909090909091 0.0356556740241174
1.04040404040404 0.035025871641444
1.08989898989899 0.0344278065657759
1.13939393939394 0.0338579835648153
1.18888888888889 0.0333135617361411
1.23838383838384 0.0327921423209421
1.28787878787879 0.0322916731942019
1.33737373737374 0.0318102997769151
1.38686868686869 0.031346630027952
1.43636363636364 0.0308992380416231
1.48585858585859 0.0304670404483303
1.53535353535354 0.030048986257349
1.58484848484849 0.0296442066973881
1.63434343434343 0.0292517521581636
1.68383838383838 0.0288711128546837
1.73333333333333 0.0285015072598687
1.78282828282828 0.0281423154201117
1.83232323232323 0.0277930818581821
1.88181818181818 0.0274532544653614
1.93131313131313 0.0271224140961437
1.98080808080808 0.0268002848644098
2.03030303030303 0.0264861154583568
2.07979797979798 0.0261798844169668
2.12929292929293 0.0258811450492779
2.17878787878788 0.025589624061378
2.22828282828283 0.0253049686662207
2.27777777777778 0.0250269814569111
2.32727272727273 0.0247554017314695
2.37676767676768 0.0244899774013915
2.42626262626263 0.0242304460920884
2.47575757575758 0.0239767001483642
2.52525252525253 0.0237283856068605
2.57474747474748 0.0234854042699687
2.62424242424242 0.0232476495558187
2.67373737373737 0.0230148476964028
2.72323232323232 0.0227868774648842
2.77272727272727 0.0225635234728309
2.82222222222222 0.0223447622673787
2.87171717171717 0.0221303347854165
2.92121212121212 0.0219201779245642
2.97070707070707 0.0217141308629495
3.02020202020202 0.0215120161046422
3.06969696969697 0.02131389725702
3.11919191919192 0.0211195017244606
3.16868686868687 0.02092877270553
3.21818181818182 0.0207415553866458
3.26767676767677 0.020557818774636
3.31717171717172 0.0203773971690405
3.36666666666667 0.020200291371071
3.41616161616162 0.0200264472417596
3.46565656565657 0.0198555802508023
3.51515151515152 0.0196878047782828
3.56464646464647 0.0195229406895995
3.61414141414142 0.0193608777154277
3.66363636363636 0.0192016868926825
3.71313131313131 0.0190451272760727
3.76262626262626 0.0188912735572452
3.81212121212121 0.0187399624876549
3.86161616161616 0.0185911838026934
3.91111111111111 0.0184448275591345
3.96060606060606 0.0183009492439867
4.01010101010101 0.0181592735104683
4.05959595959596 0.0180200136877365
4.10909090909091 0.0178827853766758
4.15858585858586 0.0177480241720923
4.20808080808081 0.0176153008841788
4.25757575757576 0.0174844407487549
4.30707070707071 0.0173557976662446
4.35656565656566 0.0172290770951716
4.40606060606061 0.0171042539587238
4.45555555555556 0.0169813312104248
4.50505050505051 0.016860297219796
4.55454545454546 0.0167410782029123
4.6040404040404 0.0166236225104964
4.65353535353535 0.0165078647668788
4.7030303030303 0.0163937361310268
4.75252525252525 0.0162814440779194
4.8020202020202 0.016170638997124
4.85151515151515 0.0160615098503739
4.9010101010101 0.0159539127309375
4.95050505050505 0.0158476381273318
5 0.0157430888269137
};
\addplot [semithick, red]
table {%
0.1 0.0504249218223812
0.14949494949495 0.0335425147430458
0.198989898989899 0.025056094264808
0.248484848484848 0.0199779397413156
0.297979797979798 0.0166027716183277
0.347474747474747 0.0142009324300398
0.396969696969697 0.0124064592954553
0.446464646464647 0.0110158221534286
0.495959595959596 0.00990696939120006
0.545454545454546 0.00900238164983136
0.594949494949495 0.0082505240276628
0.644444444444444 0.00761581502065489
0.693939393939394 0.00707291056865711
0.743434343434343 0.00660325452805532
0.792929292929293 0.00619297940425301
0.842424242424242 0.00583151051363551
0.891919191919192 0.00551064086279129
0.941414141414142 0.00522390277749896
0.990909090909091 0.00496611280828108
1.04040404040404 0.00473311895047068
1.08989898989899 0.00452149633112631
1.13939393939394 0.00432845124732761
1.18888888888889 0.00415163259737039
1.23838383838384 0.00398908170980405
1.28787878787879 0.00383913741764041
1.33737373737374 0.00370038303319919
1.38686868686869 0.00357161544831086
1.43636363636364 0.00345179734279633
1.48585858585859 0.00334002590994331
1.53535353535354 0.00323552743854794
1.58484848484849 0.00313758915480111
1.63434343434343 0.00304564053601442
1.68383838383838 0.00295911499021961
1.73333333333333 0.00287758328331167
1.78282828282828 0.00280059402195842
1.83232323232323 0.00272780907324033
1.88181818181818 0.00265885367047325
1.93131313131313 0.00259347089841211
1.98080808080808 0.00253139836111149
2.03030303030303 0.00247233262542035
2.07979797979798 0.00241610148161631
2.12929292929293 0.00236250385982417
2.17878787878788 0.00231136957914868
2.22828282828283 0.0022625172676729
2.27777777777778 0.00221579675038919
2.32727272727273 0.00217105695299336
2.37676767676768 0.00212821062862689
2.42626262626263 0.00208711000612272
2.47575757575758 0.00204764692504456
2.52525252525253 0.00200977346460596
2.57474747474748 0.0019733287994147
2.62424242424242 0.00193828765573689
2.67373737373737 0.00190455394779165
2.72323232323232 0.00187202334836634
2.77272727272727 0.00184070679065618
2.82222222222222 0.00181043471551823
2.87171717171717 0.00178126248850652
2.92121212121212 0.00175306066610714
2.97070707070707 0.00172581064576749
3.02020202020202 0.00169943900512071
3.06969696969697 0.00167392790966248
3.11919191919192 0.0016492458125813
3.16868686868687 0.00162530202467237
3.21818181818182 0.00160214012742677
3.26767676767677 0.00157965577955432
3.31717171717172 0.00155784321382113
3.36666666666667 0.00153671073862938
3.41616161616162 0.00151616781149055
3.46565656565657 0.00149622507585112
3.51515151515152 0.00147683775195673
3.56464646464647 0.00145797008280257
3.61414141414142 0.00143965214338726
3.66363636363636 0.00142181789742546
3.71313131313131 0.00140445913139131
3.76262626262626 0.00138758560256214
3.81212121212121 0.00137108530821184
3.86161616161616 0.00135504259538843
3.91111111111111 0.00133942721634916
3.96060606060606 0.00132417264078855
4.01010101010101 0.00130933031136315
4.05959595959596 0.0012948335094678
4.10909090909091 0.00128068402588599
4.15858585858586 0.00126683989133114
4.20808080808081 0.00125336914909846
4.25757575757576 0.00124021380262451
4.30707070707071 0.00122736395758494
4.35656565656566 0.0012147626753809
4.40606060606061 0.00120250961718249
4.45555555555556 0.00119053520951051
4.50505050505051 0.0011787572605827
4.55454545454546 0.00116727404468897
4.6040404040404 0.00115600514166692
4.65353535353535 0.00114500677650864
4.7030303030303 0.00113423377933608
4.75252525252525 0.00112365993869956
4.8020202020202 0.00111331782033708
4.85151515151515 0.00110320331431057
4.9010101010101 0.00109328131516595
4.95050505050505 0.00108360615769931
5 0.00107405925692061
};
\addplot [semithick, blue, dashed]
table {%
0.1 0.101905481798863
0.14949494949495 0.0786989882656534
0.198989898989899 0.0660750203831522
0.248484848484848 0.058595417579009
0.297979797979798 0.0536485790159289
0.347474747474747 0.0500930585275551
0.396969696969697 0.0473805959107824
0.446464646464647 0.0452155709383434
0.495959595959596 0.0434276718064533
0.545454545454546 0.0419095431167699
0.594949494949495 0.0405926230029667
0.644444444444444 0.0394293134675325
0.693939393939394 0.0383867455428617
0.743434343434343 0.0374414761173449
0.792929292929293 0.0365756565028775
0.842424242424242 0.035775414009099
0.891919191919192 0.0350316555279575
0.941414141414142 0.0343349328796002
0.990909090909091 0.0336794354455612
1.04040404040404 0.033050489329373
1.08989898989899 0.0324631784172976
1.13939393939394 0.031904051899585
1.18888888888889 0.0313702778185838
1.23838383838384 0.0308594302986774
1.28787878787879 0.0303693888965559
1.33737373737374 0.0298985859987368
1.38686868686869 0.0294449185000655
1.43636363636364 0.0290078211444692
1.48585858585859 0.0285850288529035
1.53535353535354 0.0281769058066815
1.58484848484849 0.027781538786034
1.63434343434343 0.027398389548248
1.68383838383838 0.0270269140397292
1.73333333333333 0.0266657105324443
1.78282828282828 0.0263156735160662
1.83232323232323 0.0259745439999914
1.88181818181818 0.0256432268641599
1.93131313131313 0.0251637344918643
1.98080808080808 0.0250167471127288
2.03030303030303 0.0247101597218521
2.07979797979798 0.0244115688666192
2.12929292929293 0.0241202211116277
2.17878787878788 0.0238359041612314
2.22828282828283 0.0235583354214238
2.27777777777778 0.0232872516037722
2.32727272727273 0.0230224038274388
2.37676767676768 0.0227635592298966
2.42626262626263 0.0225104986985396
2.47575757575758 0.0222630153701678
2.52525252525253 0.0220209144430432
2.57474747474748 0.0217840097276014
2.62424242424242 0.0215521270202955
2.67373737373737 0.0213250989940581
2.72323232323232 0.0211027681935577
2.77272727272727 0.0208849844914791
2.82222222222222 0.020671603687863
2.87171717171717 0.0204624892260601
2.92121212121212 0.0202575105193868
2.97070707070707 0.0200565424558192
3.02020202020202 0.0198594663619639
3.06969696969697 0.0196661671445715
3.11919191919192 0.0194765362355392
3.16868686868687 0.0192904675689917
3.21818181818182 0.0191078606631314
3.26767676767677 0.0189286188422559
3.31717171717172 0.0187524925612269
3.36666666666667 0.0185797033640795
3.41616161616162 0.0184100101830834
3.46565656565657 0.0182433310270385
3.51515151515152 0.0180795852321922
3.56464646464647 0.0179186966860002
3.61414141414142 0.0177605947270661
3.66363636363636 0.0176051995773447
3.71313131313131 0.0174524469515659
3.76262626262626 0.0173022693800385
3.81212121212121 0.017154602856632
3.86161616161616 0.0170095493206632
3.91111111111111 0.0168667201509629
3.96060606060606 0.0167262214950431
4.01010101010101 0.0165879970276442
4.05959595959596 0.0164519917664321
4.10909090909091 0.0163181540923424
4.15858585858586 0.016186431924866
4.20808080808081 0.0160567765023371
4.25757575757576 0.0159291398147237
4.30707070707071 0.0158034743688282
4.35656565656566 0.0156797354575064
4.40606060606061 0.0155578795029645
4.45555555555556 0.0154378654827294
4.50505050505051 0.0153196524199128
4.55454545454546 0.0152031997391139
4.6040404040404 0.015088468791856
4.65353535353535 0.0149754216053399
4.7030303030303 0.0148640231766749
4.75252525252525 0.014754236612143
4.8020202020202 0.0146460282382918
4.85151515151515 0.0145393652996656
4.9010101010101 0.0144342135960033
4.95050505050505 0.0143305423912063
5 0.0142283216934058
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=10/calibration_temp_scaling_p=0.75_n_over_p=10.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p/n\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)0.75},
ymajorgrids,
ymin=-0.00321621348422218, ymax=0.0341995591242484,
ytick style={color=black}
]
\addplot [semithick, black, dashdotdotted]
table {%
0.1 -0.00105213528664416
0.14949494949495 -0.000729606734907962
0.198989898989899 -0.000751577393657499
0.248484848484848 -0.000872412909214471
0.297979797979798 -0.00102189494686622
0.347474747474747 -0.00117841002627395
0.396969696969697 -0.00133288741551718
0.446464646464647 -0.0014651489848293
0.495959595959596 -0.00151549654747352
0.545454545454546 -0.00149234611946347
0.594949494949495 -0.00145296876977175
0.644444444444444 -0.00141130201867667
0.693939393939394 -0.0013701896280488
0.743434343434343 -0.00133042732879307
0.792929292929293 -0.00129220701639998
0.842424242424242 -0.0012555308756742
0.891919191919192 -0.00122043424722851
0.941414141414142 -0.00118678062247235
0.990909090909091 -0.00115456071682962
1.04040404040404 -0.00112367905891053
1.08989898989899 -0.00109408661671395
1.13939393939394 -0.00106570548735641
1.18888888888889 -0.00103844932759345
1.23838383838384 -0.00101231518468803
1.28787878787879 -0.000987212728929654
1.33737373737374 -0.000963073536129788
1.38686868686869 -0.000939877164848557
1.43636363636364 -0.000917524388994173
1.48585858585859 -0.000896078077298412
1.53535353535354 -0.000875375642678256
1.58484848484849 -0.000855412410100453
1.63434343434343 -0.000836184186083666
1.68383838383838 -0.000817667735636407
1.73333333333333 -0.000799758833677333
1.78282828282828 -0.000782487692223
1.83232323232323 -0.000765782873859089
1.88181818181818 -0.000749677552522088
1.93131313131313 -0.000734143409689358
1.98080808080808 -0.000719051413098359
2.03030303030303 -0.00070447785113581
2.07979797979798 -0.000690354275115657
2.12929292929293 -0.000676718989071734
2.17878787878788 -0.000663488197740092
2.22828282828283 -0.00065066512150691
2.27777777777778 -0.000638227883437259
2.32727272727273 -0.000626175779505744
2.37676767676768 -0.000614487706387612
2.42626262626263 -0.000603147657474712
2.47575757575758 -0.000592140125808216
2.52525252525253 -0.000581457540798858
2.57474747474748 -0.000571087659506753
2.62424242424242 -0.000560972009124971
2.67373737373737 -0.000551156967560362
2.72323232323232 -0.000541613107177152
2.77272727272727 -0.000532329979885282
2.82222222222222 -0.000523297788826649
2.87171717171717 -0.000514507024132804
2.92121212121212 -0.000505948477744655
2.97070707070707 -0.00049761537525328
3.02020202020202 -0.000489521023286477
3.06969696969697 -0.00048162789154127
3.11919191919192 -0.000473828049963987
3.16868686868687 -0.000466310292792871
3.21818181818182 -0.000459075914945206
3.26767676767677 -0.000451924173418217
3.31717171717172 -0.00044494649304383
3.36666666666667 -0.000438137360519231
3.41616161616162 -0.000431491356062685
3.46565656565657 -0.000424902314043463
3.51515151515152 -0.000418566102473816
3.56464646464647 -0.000412377281237108
3.61414141414142 -0.000406330753233264
3.66363636363636 -0.000400457693556899
3.71313131313131 -0.000394720097818824
3.76262626262626 -0.000389035251872838
3.81212121212121 -0.00038353688529269
3.86161616161616 -0.000378094644688742
3.91111111111111 -0.000372804486911238
3.96060606060606 -0.000367681265384001
4.01010101010101 -0.000362572858224053
4.05959595959596 -0.000357611871326879
4.10909090909091 -0.00035274826071674
4.15858585858586 -0.000347972092367921
4.20808080808081 -0.000343326536770605
4.25757575757576 -0.000338749472661992
4.30707070707071 -0.000334368319382272
4.35656565656566 -0.000329938822067
4.40606060606061 -0.000325650936222277
4.45555555555556 -0.000321441867321415
4.50505050505051 -0.000317314827432247
4.55454545454546 -0.000313267546468876
4.6040404040404 -0.000309297152802257
4.65353535353535 -0.000305402990324
4.7030303030303 -0.000301589755739795
4.75252525252525 -0.00029785349664091
4.8020202020202 -0.000294186234269245
4.85151515151515 -0.000290586104422119
4.9010101010101 -0.000287051353060397
4.95050505050505 -0.000283473737872075
5 -0.000280065876387292
};
\addlegendentry{$\hat{f}_{\erm}(\lambda = 10^{-4})$ - TS}
\addplot [semithick, blue, dashdotdotted]
table {%
0.1 -0.000980747073132449
0.14949494949495 -0.000463276591117001
0.198989898989899 -0.000255878671691967
0.248484848484848 -0.000156906320004313
0.297979797979798 -0.000100958720860023
0.347474747474747 -6.51143219553285e-05
0.396969696969697 -4.08705095256146e-05
0.446464646464647 -2.3148585095889e-05
0.495959595959596 -9.72256863918108e-06
0.545454545454546 7.86344466541244e-07
0.594949494949495 9.22818682613791e-06
0.644444444444444 1.61541304198876e-05
0.693939393939394 2.1936466350736e-05
0.743434343434343 2.68283188902263e-05
0.792929292929293 3.12819802146258e-05
0.842424242424242 3.46862858242591e-05
0.891919191919192 3.7877656296148e-05
0.941414141414142 4.06943848291208e-05
0.990909090909091 4.31986808864249e-05
1.04040404040404 4.54396892090037e-05
1.08989898989899 4.74567648502955e-05
1.13939393939394 4.92819633005626e-05
1.18888888888889 5.09413618640098e-05
1.23838383838384 5.24565371404773e-05
1.28787878787879 5.38455779948155e-05
1.33737373737374 5.51235449075538e-05
1.38686868686869 5.63163221267704e-05
1.43636363636364 5.7205130448712e-05
1.48585858585859 5.81995183182027e-05
1.53535353535354 5.91254517878781e-05
1.58484848484849 5.99897076053457e-05
1.63434343434343 6.07982814870844e-05
1.68383838383838 6.15564212974595e-05
1.73333333333333 6.22687281964796e-05
1.78282828282828 6.35456675270873e-05
1.83232323232323 6.41791122609758e-05
1.88181818181818 6.47775403941342e-05
1.93131313131313 6.5343802129858e-05
1.98080808080808 6.58804477277064e-05
2.03030303030303 6.63897470050134e-05
2.07979797979798 6.68737658063856e-05
2.12929292929293 6.73343520932734e-05
2.17878787878788 6.77731817587679e-05
2.22828282828283 6.81917707517909e-05
2.27777777777778 6.85915025021577e-05
2.32727272727273 6.89736333320257e-05
2.37676767676768 6.93393073716297e-05
2.42626262626263 6.96895727230196e-05
2.47575757575758 7.00253970722375e-05
2.52525252525253 7.03476563383987e-05
2.57474747474748 7.06571634175868e-05
2.62424242424242 7.09546713247855e-05
2.67373737373737 7.12408642153939e-05
2.72323232323232 7.15163812893271e-05
2.77272727272727 7.17818146707128e-05
2.82222222222222 7.20377110691173e-05
2.87171717171717 7.2284580201476e-05
2.92121212121212 7.25228931659494e-05
2.97070707070707 7.27530904940377e-05
3.02020202020202 7.29755804587118e-05
3.06969696969697 7.31907511649643e-05
3.11919191919192 7.33992651723581e-05
3.16868686868687 7.36015736439999e-05
3.21818181818182 7.37975391457146e-05
3.26767676767677 7.39874625803605e-05
3.31717171717172 7.4171611350704e-05
3.36666666666667 7.43502537936536e-05
3.41616161616162 7.45236286197049e-05
3.46565656565657 7.4691969448204e-05
3.51515151515152 7.48554898156728e-05
3.56464646464647 7.5014392097672e-05
3.61414141414142 7.51688715864285e-05
3.66363636363636 7.53191146057874e-05
3.71313131313131 7.5465284002374e-05
3.76262626262626 7.56075529960709e-05
3.81212121212121 7.57460681526378e-05
3.86161616161616 7.58809830341267e-05
3.91111111111111 7.60124317379374e-05
3.96060606060606 7.61405444301699e-05
4.01010101010101 7.62654528416729e-05
4.05959595959596 7.63872687900014e-05
4.10909090909091 7.65061131391409e-05
4.15858585858586 7.66220873069656e-05
4.20808080808081 7.67352935224785e-05
4.25757575757576 7.68458339430733e-05
4.30707070707071 7.69537988932756e-05
4.35656565656566 7.70592786781821e-05
4.40606060606061 7.71623586695025e-05
4.45555555555556 7.72631148496794e-05
4.50505050505051 7.73616320759452e-05
4.55454545454546 7.74579780526974e-05
4.6040404040404 7.75522292383313e-05
4.65353535353535 7.76444458197023e-05
4.7030303030303 7.77347003694251e-05
4.75252525252525 7.78230489756337e-05
4.8020202020202 7.79095557394971e-05
4.85151515151515 7.79942772176634e-05
4.9010101010101 7.80772651449713e-05
4.95050505050505 7.81585737821278e-05
5 7.8238255697749e-05
};
\addlegendentry{$\hat{f}_{\erm}(\lambda_{\rm error})$ - TS}
\addplot [semithick, red, dashdotdotted]
table {%
0.1 -0.00101624592336991
0.14949494949495 -0.000496719590648009
0.198989898989899 -0.000279915735099778
0.248484848484848 -0.000174778382660001
0.297979797979798 -0.000114767549019512
0.347474747474747 -7.65215975516709e-05
0.396969696969697 -5.02046697625769e-05
0.446464646464647 -3.10650171988502e-05
0.495959595959596 -1.65541342738162e-05
0.545454545454546 -5.1918971663012e-06
0.594949494949495 3.9364798950503e-06
0.644444444444444 1.14251969896006e-05
0.693939393939394 1.76762300762023e-05
0.743434343434343 2.2970853211679e-05
0.792929292929293 2.77513887811942e-05
0.842424242424242 3.1474122881292e-05
0.891919191919192 3.49075282124467e-05
0.941414141414142 3.79378699196797e-05
0.990909090909091 4.06318106360715e-05
1.04040404040404 4.29969531232643e-05
1.08989898989899 4.51067279985118e-05
1.13939393939394 4.70186467962375e-05
1.18888888888889 4.92322274291412e-05
1.23838383838384 5.08304514954538e-05
1.28787878787879 5.22964564346751e-05
1.33737373737374 5.36459536241152e-05
1.38686868686869 5.48922680237984e-05
1.43636363636364 5.60467670563947e-05
1.48585858585859 5.71192123469677e-05
1.53535353535354 5.8118033826049e-05
1.58484848484849 5.90505353766924e-05
1.63434343434343 5.99231032043512e-05
1.68383838383838 6.0741314236501e-05
1.73333333333333 6.15100917180644e-05
1.78282828282828 6.22337690160402e-05
1.83232323232323 6.29161975395087e-05
1.88181818181818 6.35607949893702e-05
1.93131313131313 6.41706229598249e-05
1.98080808080808 6.47484132312304e-05
2.03030303030303 6.52966141828637e-05
2.07979797979798 6.58174473414652e-05
2.12929292929293 6.63129034378374e-05
2.17878787878788 6.67847966253632e-05
2.22828282828283 6.72347633201564e-05
2.27777777777778 6.76642895034441e-05
2.32727272727273 6.80747379077085e-05
2.37676767676768 6.84673498474453e-05
2.42626262626263 6.88432661505312e-05
2.47575757575758 6.92035193657903e-05
2.52525252525253 6.95490787949726e-05
2.57474747474748 6.98808156781583e-05
2.62424242424242 7.01995452402349e-05
2.67373737373737 7.05060161878546e-05
2.72323232323232 7.08009198011617e-05
2.77272727272727 7.10849036049677e-05
2.82222222222222 7.13585531256777e-05
2.87171717171717 7.16224335082227e-05
2.92121212121212 7.18770504446464e-05
2.97070707070707 7.21228840432353e-05
3.02020202020202 7.23603783550075e-05
3.06969696969697 7.25899565328092e-05
3.11919191919192 7.28120056624482e-05
3.16868686868687 7.30268865571926e-05
3.21818181818182 7.32349370963226e-05
3.26767676767677 7.3436492922796e-05
3.31717171717172 7.36318638405731e-05
3.36666666666667 7.38213428873591e-05
3.41616161616162 7.40051514892537e-05
3.46565656565657 7.41835423225812e-05
3.51515151515152 7.43567712383486e-05
3.56464646464647 7.45250212357274e-05
3.61414141414142 7.46885390948693e-05
3.66363636363636 7.48475016987271e-05
3.71313131313131 7.50020937548834e-05
3.76262626262626 7.51525223413596e-05
3.81212121212121 7.5298926874634e-05
3.86161616161616 7.5441464706949e-05
3.91111111111111 7.55802891413415e-05
3.96060606060606 7.57155760943151e-05
4.01010101010101 7.58848610555862e-05
4.05959595959596 7.6063620348954e-05
4.10909090909091 7.62363487160078e-05
4.15858585858586 7.64034125479984e-05
4.20808080808081 7.65648256491058e-05
4.25757575757576 7.67209833771876e-05
4.30707070707071 7.6872114747939e-05
4.35656565656566 7.70185634371146e-05
4.40606060606061 7.64672003640277e-05
4.45555555555556 7.66044376037112e-05
4.50505050505051 7.67376319998903e-05
4.55454545454546 7.68666967505549e-05
4.6040404040404 7.69919664149743e-05
4.65353535353535 7.71134544658159e-05
4.7030303030303 7.72313971260097e-05
4.75252525252525 7.73459710077251e-05
4.8020202020202 7.74572304304e-05
4.85151515151515 7.7565304527516e-05
4.9010101010101 7.76703658298405e-05
4.95050505050505 7.76313243610049e-05
5 7.81800249044506e-05
};
\addlegendentry{$\hat{f}_{\erm}(\lambda_{\rm loss})$ - TS}
\addplot [semithick, orange, dashed]
table {%
0.1 0.0324988421874998
0.14949494949495 0.0155631376865124
0.198989898989899 0.00959326266178917
0.248484848484848 0.0068369423758935
0.297979797979798 0.00528811673817464
0.347474747474747 0.0043030923030315
0.396969696969697 0.00362324073494624
0.446464646464647 0.00312670589825559
0.495959595959596 0.00274802396263973
0.545454545454546 0.00244989192711276
0.594949494949495 0.00220952707422872
0.644444444444444 0.00201139357225222
0.693939393939394 0.00184529192912197
0.743434343434343 0.00170407402871009
0.792929292929293 0.00158254665131263
0.842424242424242 0.00147686580052508
0.891919191919192 0.00138412571999502
0.941414141414142 0.00130208939517806
0.990909090909091 0.00122925510954242
1.04040404040404 0.00116372851101665
1.08989898989899 0.00110465232116042
1.13939393939394 0.00105111742180164
1.18888888888889 0.00100238556987031
1.23838383838384 0.000957833166263078
1.28787878787879 0.000916946689105247
1.33737373737374 0.000879291819283146
1.38686868686869 0.000844500215786526
1.43636363636364 0.000812257434496977
1.48585858585859 0.000782293425184433
1.53535353535354 0.000754374968890081
1.58484848484849 0.000728299607934191
1.63434343434343 0.000703891047529215
1.68383838383838 0.000680996774300002
1.73333333333333 0.000659477904800809
1.78282828282828 0.000639214272817767
1.83232323232323 0.000620098977713979
1.88181818181818 0.000602037226854923
1.93131313131313 0.00058494428358391
1.98080808080808 0.000568744257704035
2.03030303030303 0.000553368982037394
2.07979797979798 0.00053875705417139
2.12929292929293 0.000524853017429994
2.17878787878788 0.000511606658863184
2.22828282828283 0.000498972403501163
2.27777777777778 0.000486908792487473
2.32727272727273 0.000475378056984943
2.37676767676768 0.00046434560239883
2.42626262626263 0.000453779866266824
2.47575757575758 0.00044365181501016
2.52525252525253 0.000433934825386117
2.57474747474748 0.000424604375106163
2.62424242424242 0.000415637852772432
2.67373737373737 0.000407014663803551
2.72323232323232 0.000398714918495191
2.77272727272727 0.000390721014282724
2.82222222222222 0.000383016355186783
2.87171717171717 0.000375585522459532
2.92121212121212 0.000368414176140752
2.97070707070707 0.000361488958938505
3.02020202020202 0.000354797415281216
3.06969696969697 0.000348327914948543
3.11919191919192 0.00034206958890004
3.16868686868687 0.000336012262662777
3.21818181818182 0.000330146410326138
3.26767676767677 0.000324463092957972
3.31717171717172 0.000318953922927245
3.36666666666667 0.000313611016878435
3.41616161616162 0.000308426960653474
3.46565656565657 0.00030339477508734
3.51515151515152 0.000298507883218613
3.56464646464647 0.000293760083120653
3.61414141414142 0.000288975679155978
3.66363636363636 0.000284487312503856
3.71313131313131 0.000280125295313405
3.76262626262626 0.000275878505711757
3.81212121212121 0.000271744554955267
3.86161616161616 0.000267719022206125
3.91111111111111 0.000263797684205813
3.96060606060606 0.000259976553306784
4.01010101010101 0.000256251832386756
4.05959595959596 0.000252619904086981
4.10909090909091 0.000249077375335305
4.15858585858586 0.000245620960818482
4.20808080808081 0.000242247589543942
4.25757575757576 0.000238954271298164
4.30707070707071 0.000235738190265566
4.35656565656566 0.00023259670297171
4.40606060606061 0.000229527184468559
4.45555555555556 0.000226527223262663
4.50505050505051 0.000223594474750288
4.55454545454546 0.000220724776531345
4.6040404040404 0.000217923719857738
4.65353535353535 0.000215179585170255
4.7030303030303 0.0002124943148194
4.75252525252525 0.000209866010358106
4.8020202020202 0.000207292885331944
4.85151515151515 0.000204773219275145
4.9010101010101 0.000202305379928158
4.95050505050505 0.000199887750205296
5 0.000197518831721255
};
\addlegendentry{$\hat{f}_{\empbayes}(\lambda_{\rm evidence})$}
\addplot [semithick, red]
table {%
0.1 0.0504249218223812
0.14949494949495 0.0335425147430458
0.198989898989899 0.025056094264808
0.248484848484848 0.0199779397413156
0.297979797979798 0.0166027716183277
0.347474747474747 0.0142009324300398
0.396969696969697 0.0124064592954553
0.446464646464647 0.0110158221534286
0.495959595959596 0.00990696939120006
0.545454545454546 0.00900238164983136
0.594949494949495 0.0082505240276628
0.644444444444444 0.00761581502065489
0.693939393939394 0.00707291056865711
0.743434343434343 0.00660325452805532
0.792929292929293 0.00619297940425301
0.842424242424242 0.00583151051363551
0.891919191919192 0.00551064086279129
0.941414141414142 0.00522390277749896
0.990909090909091 0.00496611280828108
1.04040404040404 0.00473311895047068
1.08989898989899 0.00452149633112631
1.13939393939394 0.00432845124732761
1.18888888888889 0.00415163259737039
1.23838383838384 0.00398908170980405
1.28787878787879 0.00383913741764041
1.33737373737374 0.00370038303319919
1.38686868686869 0.00357161544831086
1.43636363636364 0.00345179734279633
1.48585858585859 0.00334002590994331
1.53535353535354 0.00323552743854794
1.58484848484849 0.00313758915480111
1.63434343434343 0.00304564053601442
1.68383838383838 0.00295911499021961
1.73333333333333 0.00287758328331167
1.78282828282828 0.00280059402195842
1.83232323232323 0.00272780907324033
1.88181818181818 0.00265885367047325
1.93131313131313 0.00259347089841211
1.98080808080808 0.00253139836111149
2.03030303030303 0.00247233262542035
2.07979797979798 0.00241610148161631
2.12929292929293 0.00236250385982417
2.17878787878788 0.00231136957914868
2.22828282828283 0.0022625172676729
2.27777777777778 0.00221579675038919
2.32727272727273 0.00217105695299336
2.37676767676768 0.00212821062862689
2.42626262626263 0.00208711000612272
2.47575757575758 0.00204764692504456
2.52525252525253 0.00200977346460596
2.57474747474748 0.0019733287994147
2.62424242424242 0.00193828765573689
2.67373737373737 0.00190455394779165
2.72323232323232 0.00187202334836634
2.77272727272727 0.00184070679065618
2.82222222222222 0.00181043471551823
2.87171717171717 0.00178126248850652
2.92121212121212 0.00175306066610714
2.97070707070707 0.00172581064576749
3.02020202020202 0.00169943900512071
3.06969696969697 0.00167392790966248
3.11919191919192 0.0016492458125813
3.16868686868687 0.00162530202467237
3.21818181818182 0.00160214012742677
3.26767676767677 0.00157965577955432
3.31717171717172 0.00155784321382113
3.36666666666667 0.00153671073862938
3.41616161616162 0.00151616781149055
3.46565656565657 0.00149622507585112
3.51515151515152 0.00147683775195673
3.56464646464647 0.00145797008280257
3.61414141414142 0.00143965214338726
3.66363636363636 0.00142181789742546
3.71313131313131 0.00140445913139131
3.76262626262626 0.00138758560256214
3.81212121212121 0.00137108530821184
3.86161616161616 0.00135504259538843
3.91111111111111 0.00133942721634916
3.96060606060606 0.00132417264078855
4.01010101010101 0.00130933031136315
4.05959595959596 0.0012948335094678
4.10909090909091 0.00128068402588599
4.15858585858586 0.00126683989133114
4.20808080808081 0.00125336914909846
4.25757575757576 0.00124021380262451
4.30707070707071 0.00122736395758494
4.35656565656566 0.0012147626753809
4.40606060606061 0.00120250961718249
4.45555555555556 0.00119053520951051
4.50505050505051 0.0011787572605827
4.55454545454546 0.00116727404468897
4.6040404040404 0.00115600514166692
4.65353535353535 0.00114500677650864
4.7030303030303 0.00113423377933608
4.75252525252525 0.00112365993869956
4.8020202020202 0.00111331782033708
4.85151515151515 0.00110320331431057
4.9010101010101 0.00109328131516595
4.95050505050505 0.00108360615769931
5 0.00107405925692061
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=10/conditional_variance_bo_p=0.75_n_over_p=10.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle {\rm Var}(\hat{f}_{\rm bo} | \hat{f} = 0.75)\)},
ymajorgrids,
ymin=-0.000993631967394773, ymax=0.0234164433579886,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.1 0.00820791846185825
0.14949494949495 0.00918955938078353
0.198989898989899 0.0116781206960656
0.248484848484848 0.0142530746685616
0.297979797979798 0.0165738017264032
0.347474747474747 0.0186033618728172
0.396969696969697 0.0203604039342803
0.446464646464647 0.0217381941563241
0.495959595959596 0.0223068944795621
0.545454545454546 0.0222117232229971
0.594949494949495 0.0219537821145608
0.644444444444444 0.0216565182887251
0.693939393939394 0.0213475355006242
0.743434343434343 0.0210362039013621
0.792929292929293 0.0207266324693841
0.842424242424242 0.0204209189453021
0.891919191919192 0.0201202304137075
0.941414141414142 0.019825241547707
0.990909090909091 0.0195363406764404
1.04040404040404 0.0192537383753939
1.08989898989899 0.0189775286332045
1.13939393939394 0.0187077271631509
1.18888888888889 0.0184442957100403
1.23838383838384 0.0181871581375274
1.28787878787879 0.0179362115300685
1.33737373737374 0.0176913347480395
1.38686868686869 0.0174523937110549
1.43636363636364 0.0172192459635442
1.48585858585859 0.0169917436410637
1.53535353535354 0.0167697366639723
1.58484848484849 0.0165530718905219
1.63434343434343 0.0163415987333854
1.68383838383838 0.0161351671739109
1.73333333333333 0.0159336286201562
1.78282828282828 0.0157368380986364
1.83232323232323 0.0155446533533157
1.88181818181818 0.015356935114649
1.93131313131313 0.0151735480407068
1.98080808080808 0.0149943608768271
2.03030303030303 0.01481924573257
2.07979797979798 0.014648078765809
2.12929292929293 0.0144807400210836
2.17878787878788 0.0143171134039858
2.22828282828283 0.0141570866327603
2.27777777777778 0.0140005511694927
2.32727272727273 0.013847402142608
2.37676767676768 0.0136975382595016
2.42626262626263 0.0135508617089791
2.47575757575758 0.0134072780632994
2.52525252525253 0.0132666961747891
2.57474747474748 0.013129028072678
2.62424242424242 0.0129941888565255
2.67373737373737 0.0128620965927949
2.72323232323232 0.0127326722121794
2.77272727272727 0.0126058394058951
2.82222222222222 0.0124815245270193
2.87171717171717 0.0123596564921942
2.92121212121212 0.0122401666873432
2.97070707070707 0.0121229888737945
3.02020202020202 0.0120080590993558
3.06969696969697 0.0118953143379359
3.11919191919192 0.0117846995590544
3.16868686868687 0.0116761509839322
3.21818181818182 0.0115696165951908
3.26767676767677 0.0114650418432855
3.31717171717172 0.0113623747723679
3.36666666666667 0.0112615651657955
3.41616161616162 0.0111625644792229
3.46565656565657 0.01106532577635
3.51515151515152 0.0109698036671317
3.56464646464647 0.010875954248669
3.61414141414142 0.0107837351014565
3.66363636363636 0.0106931049643264
3.71313131313131 0.0106040242044164
3.76262626262626 0.0105164543790934
3.81212121212121 0.0104303580350898
3.86161616161616 0.0103456992333951
3.91111111111111 0.0102624429152345
3.96060606060606 0.010180555245178
4.01010101010101 0.0101000034071401
4.05959595959596 0.0100207555981453
4.10909090909091 0.00994278099100793
4.15858585858586 0.00986604969855692
4.20808080808081 0.00979053273933639
4.25757575757576 0.00971620200471346
4.30707070707071 0.00964303022733826
4.35656565656566 0.00957099095091679
4.40606060606061 0.00950005850135061
4.45555555555556 0.00943020795801419
4.50505050505051 0.00936141512854577
4.55454545454546 0.00929365652215353
4.6040404040404 0.00922690928308956
4.65353535353535 0.00916115137811335
4.7030303030303 0.00909636115169477
4.75252525252525 0.00903251772639169
4.8020202020202 0.00896960077088699
4.85151515151515 0.00890759052213341
4.9010101010101 0.00884646776625386
4.95050505050505 0.00878621381927719
5 0.00872681051049001
};
\addplot [semithick, blue]
table {%
0.1 0.00688024631964118
0.14949494949495 0.00480200234584627
0.198989898989899 0.00358438399120009
0.248484848484848 0.00282462162181041
0.297979797979798 0.00231982016162041
0.347474747474747 0.00196408829511741
0.396969696969697 0.001701191069231
0.446464646464647 0.00149947878035889
0.495959595959596 0.00134003214979472
0.545454545454546 0.00121092807553447
0.594949494949495 0.00110430930785621
0.644444444444444 0.00101479996258835
0.693939393939394 0.000938603193751719
0.743434343434343 0.000872963831720974
0.792929292929293 0.000815835534814346
0.842424242424242 0.000765667284364779
0.891919191919192 0.000721262519386756
0.941414141414142 0.000681683596948646
0.990909090909091 0.00064618544690509
1.04040404040404 0.000614168804130566
1.08989898989899 0.000585146145966053
1.13939393939394 0.000558716668364156
1.18888888888889 0.000534548187758443
1.23838383838384 0.000512362896966656
1.28787878787879 0.000491926666891795
1.33737373737374 0.00047304061552611
1.38686868686869 0.00045553533459064
1.43636363636364 0.000439264809675044
1.48585858585859 0.000424103226307038
1.53535353535354 0.000409941125944058
1.58484848484849 0.000396683109979978
1.63434343434343 0.000384245249640869
1.68383838383838 0.000372554255279822
1.73333333333333 0.000361544789470258
1.78282828282828 0.000351159070259288
1.83232323232323 0.000341345829972695
1.88181818181818 0.000332059063720469
1.93131313131313 0.000323257693814805
1.98080808080808 0.000314904967727458
2.03030303030303 0.00030696704948463
2.07979797979798 0.000299414343408966
2.12929292929293 0.000292219434533281
2.17878787878788 0.000285357633007965
2.22828282828283 0.000278806342354443
2.27777777777778 0.00027254513011965
2.32727272727273 0.000266555224091469
2.37676767676768 0.00026081942967604
2.42626262626263 0.000255321941108888
2.47575757575758 0.00025004839959164
2.52525252525253 0.000244985287884858
2.57474747474748 0.00024012041726329
2.62424242424242 0.00023544250909191
2.67373737373737 0.000230940936641999
2.72323232323232 0.000226606008600139
2.77272727272727 0.00022242862547095
2.82222222222222 0.000218400524378159
2.87171717171717 0.000214513770839031
2.92121212121212 0.000210761163738749
2.97070707070707 0.000207135884438547
3.02020202020202 0.000203631543946425
3.06969696969697 0.000200242395285044
3.11919191919192 0.000196962738354345
3.16868686868687 0.000193787428458214
3.21818181818182 0.000190711546755873
3.26767676767677 0.000187730583150358
3.31717171717172 0.0001848401760568
3.36666666666667 0.000182036365414806
3.41616161616162 0.000179315372442757
3.46565656565657 0.000176673436800723
3.51515151515152 0.000174107344570462
3.56464646464647 0.000171613815244664
3.61414141414142 0.000169189804326453
3.66363636363636 0.00016683257775052
3.71313131313131 0.000164539314733148
3.76262626262626 0.000162307540108375
3.81212121212121 0.00016013477143384
3.86161616161616 0.000158018754057854
3.91111111111111 0.000155957271155582
3.96060606060606 0.000153948340279819
4.01010101010101 0.000151989830165511
4.05959595959596 0.000150080073378245
4.10909090909091 0.000148217046974097
4.15858585858586 0.000146399411804721
4.20808080808081 0.000144625279146049
4.25757575757576 0.000142893025387947
4.30707070707071 0.000141201467269481
4.35656565656566 0.000139549030957364
4.40606060606061 0.00013793439530263
4.45555555555556 0.000136356316288166
4.50505050505051 0.000134813594560801
4.55454545454546 0.000133305041751686
4.6040404040404 0.00013182953459201
4.65353535353535 0.000130385988421189
4.7030303030303 0.000128973361680162
4.75252525252525 0.000127590830041102
4.8020202020202 0.000126237255369199
4.85151515151515 0.00012491187835284
4.9010101010101 0.000123613766445985
4.95050505050505 0.000122341984311047
5 0.000121096000813004
};
\addplot [semithick, blue, dashed]
table {%
0.1 0.00706081992944563
0.14949494949495 0.00500142608585313
0.198989898989899 0.00376727750202122
0.248484848484848 0.00298577310718262
0.297979797979798 0.00246173043786047
0.347474747474747 0.00209009023020729
0.396969696969697 0.00181417765255265
0.446464646464647 0.00160173882657783
0.495959595959596 0.00143335775420872
0.545454545454546 0.00129671602609333
0.594949494949495 0.00118366789396379
0.644444444444444 0.00108861401711119
0.693939393939394 0.00100759084856822
0.743434343434343 0.000937715984730414
0.792929292929293 0.00087684167651858
0.842424242424242 0.000823335842973449
0.891919191919192 0.000775942918915584
0.941414141414142 0.000733669554705552
0.990909090909091 0.000695731279342082
1.04040404040404 0.00066137965322477
1.08989898989899 0.000630334544434286
1.13939393939394 0.000602049829513285
1.18888888888889 0.000576173540078717
1.23838383838384 0.000552410983687079
1.28787878787879 0.000530513510037689
1.33737373737374 0.000510270539402169
1.38686868686869 0.000491500439910142
1.43636363636364 0.000474049820975819
1.48585858585859 0.000457782353076031
1.53535353535354 0.000442584402491342
1.58484848484849 0.000428352267022813
1.63434343434343 0.000414997334122369
1.68383838383838 0.00040244139608242
1.73333333333333 0.000390613701163833
1.78282828282828 0.000379455237308368
1.83232323232323 0.000368908203061735
1.88181818181818 0.000358925927150255
1.93131313131313 0.000349219906773279
1.98080808080808 0.000340497066367074
2.03030303030303 0.000331958894479789
2.07979797979798 0.000323833963950193
2.12929292929293 0.000316092507273047
2.17878787878788 0.000308708210635444
2.22828282828283 0.000301657001251954
2.27777777777778 0.000294916922524369
2.32727272727273 0.000288467902466616
2.37676767676768 0.000282291559404957
2.42626262626263 0.000276371026641464
2.47575757575758 0.000270690799109241
2.52525252525253 0.000265236599668262
2.57474747474748 0.000259995256973511
2.62424242424242 0.000254954605105717
2.67373737373737 0.000250103384687228
2.72323232323232 0.000245431163869214
2.77272727272727 0.000240928261693418
2.82222222222222 0.000236585680751134
2.87171717171717 0.000232395050141609
2.92121212121212 0.000228348570675552
2.97070707070707 0.000224438966776375
3.02020202020202 0.000220659444594928
3.06969696969697 0.000217003650355152
3.11919191919192 0.000213465638382204
3.16868686868687 0.000210039835365383
3.21818181818182 0.000206721014716305
3.26767676767677 0.000203504268672661
3.31717171717172 0.000200384838708767
3.36666666666667 0.000197358676808812
3.41616161616162 0.000194421550325008
3.46565656565657 0.000191569608856468
3.51515151515152 0.000188799218887148
3.56464646464647 0.00018610695155985
3.61414141414142 0.000183489569474116
3.66363636363636 0.000180944001463068
3.71313131313131 0.000178467370773205
3.76262626262626 0.000176056893340104
3.81212121212121 0.000173709985877624
3.86161616161616 0.000171424312481627
3.91111111111111 0.000169197264924481
3.96060606060606 0.000167026752727284
4.01010101010101 0.000164910662034501
4.05959595959596 0.000162846982414311
4.10909090909091 0.000160833802184013
4.15858585858586 0.000158869299692665
4.20808080808081 0.000156951740843736
4.25757575757576 0.000155079472149544
4.30707070707071 0.000153250915947312
4.35656565656566 0.000151464567734516
4.40606060606061 0.000149718990905989
4.45555555555556 0.000148012813999787
4.50505050505051 0.000146344725394099
4.55454545454546 0.000144713470312974
4.6040404040404 0.000143117848823149
4.65353535353535 0.000141556712090374
4.7030303030303 0.000140028961229777
4.75252525252525 0.000138533541469865
4.8020202020202 0.000137069443410631
4.85151515151515 0.000135635698955583
4.9010101010101 0.000134231377916239
4.95050505050505 0.000132855589179304
5 0.000131507477087012
};
\addplot [semithick, red]
table {%
0.1 0.00614156479609435
0.14949494949495 0.00440195432668711
0.198989898989899 0.0033252276892346
0.248484848484848 0.00263335589364189
0.297979797979798 0.00216776168936639
0.347474747474747 0.00183760916704034
0.396969696969697 0.00159280169568654
0.446464646464647 0.00140461568711536
0.495959595959596 0.00125570007118414
0.545454545454546 0.00113504898741801
0.594949494949495 0.00103537880917814
0.644444444444444 0.000951691504507912
0.693939393939394 0.000880449805713002
0.743434343434343 0.00081908302898781
0.792929292929293 0.000765679687299459
0.842424242424242 0.000718789804090791
0.891919191919192 0.00067729408127104
0.941414141414142 0.000640315010452586
0.990909090909091 0.000607155110045277
1.04040404040404 0.000577253146141876
1.08989898989899 0.000550152466161635
1.13939393939394 0.000525477792812867
1.18888888888889 0.000502917888027588
1.23838383838384 0.000482212485376166
1.28787878787879 0.000463142279687911
1.33737373737374 0.000445521182425135
1.38686868686869 0.000429190276041713
1.43636363636364 0.000414013032524974
1.48585858585859 0.000399871508237171
1.53535353535354 0.000386663292799905
1.58484848484849 0.000374299025768465
1.63434343434343 0.000362700409606176
1.68383838383838 0.000351798508890222
1.73333333333333 0.000341532427615032
1.78282828282828 0.000331848160004755
1.83232323232323 0.000322697649720483
1.88181818181818 0.000314037974785464
1.93131313131313 0.000305830705689014
1.98080808080808 0.000298041314956587
2.03030303030303 0.000290638688759115
2.07979797979798 0.000283594741563031
2.12929292929293 0.000276884034577707
2.17878787878788 0.000270483479704264
2.22828282828283 0.000264372068728536
2.27777777777778 0.000258530650173783
2.32727272727273 0.000252941724761757
2.37676767676768 0.000247589279653182
2.42626262626263 0.000242458618666785
2.47575757575758 0.000237536241720293
2.52525252525253 0.000232809728562322
2.57474747474748 0.000228267612798927
2.62424242424242 0.000223899320191401
2.67373737373737 0.000219695061162373
2.72323232323232 0.000215645765803685
2.77272727272727 0.000211743032404788
2.82222222222222 0.000207979036316752
2.87171717171717 0.000204346522447829
2.92121212121212 0.00020083871405574
2.97070707070707 0.000197449302470121
3.02020202020202 0.000194172391839498
3.06969696969697 0.000191002476211288
3.11919191919192 0.000187934401634005
3.16868686868687 0.00018496333422402
3.21818181818182 0.00018208475288195
3.26767676767677 0.000179294400118102
3.31717171717172 0.000176588283870127
3.36666666666667 0.000173962650419135
3.41616161616162 0.000171413957498756
3.46565656565657 0.000168938875617863
3.51515151515152 0.000166534260168549
3.56464646464647 0.000164197143649236
3.61414141414142 0.000161924727806517
3.66363636363636 0.000159714359676988
3.71313131313131 0.000157563549211925
3.76262626262626 0.000155469893471483
3.81212121212121 0.00015343115233446
3.86161616161616 0.000151445200605504
3.91111111111111 0.000149510013551901
3.96060606060606 0.00014762366610277
4.01010101010101 0.000145784337040267
4.05959595959596 0.000143990286876616
4.10909090909091 0.000142239865161264
4.15858585858586 0.000140531497887175
4.20808080808081 0.000138863692644375
4.25757575757576 0.000137235019153081
4.30707070707071 0.000135644116390332
4.35656565656566 0.000134089682894634
4.40606060606061 0.0001325704853683
4.45555555555556 0.000131085335893788
4.50505050505051 0.0001296330985322
4.55454545454546 0.000128212697239505
4.6040404040404 0.000126823092697737
4.65353535353535 0.000125463297589556
4.7030303030303 0.000124132361033036
4.75252525252525 0.000122829373088607
4.8020202020202 0.000121553464653479
4.85151515151515 0.000120303800457577
4.9010101010101 0.000119079577676873
4.95050505050505 0.000117880030239381
5 0.000116704414183877
};
\addplot [semithick, orange, dashed]
table {%
0.1 0.00589007610532433
0.14949494949495 0.00427766743194824
0.198989898989899 0.00326227899134013
0.248484848484848 0.00259533539684609
0.297979797979798 0.00214140329573553
0.347474747474747 0.00181760574664835
0.396969696969697 0.00157670706400714
0.446464646464647 0.00139115005943469
0.495959595959596 0.00124412137329566
0.545454545454546 0.00112489152695461
0.594949494949495 0.00102633166762855
0.644444444444444 0.000943536369346187
0.693939393939394 0.000873027475098653
0.743434343434343 0.000812273723029167
0.792929292929293 0.000759390923480541
0.842424242424242 0.000712948632926924
0.891919191919192 0.000671841914822724
0.941414141414142 0.000635204066011141
0.990909090909091 0.000602345965714068
1.04040404040404 0.000572712711040646
1.08989898989899 0.000545852851401185
1.13939393939394 0.000521395218849974
1.18888888888889 0.000499031923629101
1.23838383838384 0.000478505441639521
1.28787878787879 0.000459598741431755
1.33737373737374 0.000442127637105383
1.38686868686869 0.000425934810432627
1.43636363636364 0.000410885090580737
1.48585858585859 0.000396861693930717
1.53535353535354 0.000383763203917087
1.58484848484849 0.000371501126564588
1.63434343434343 0.000359997904590181
1.68383838383838 0.000349185262212948
1.73333333333333 0.00033900286617794
1.78282828282828 0.000329397220075633
1.83232323232323 0.000320320705391564
1.88181818181818 0.000311730801738186
1.93131313131313 0.000303589422772754
1.98080808080808 0.000295862353279497
2.03030303030303 0.000288518769824497
2.07979797979798 0.000281530830868348
2.12929292929293 0.000274873324887515
2.17878787878788 0.000268523367145779
2.22828282828283 0.000262460137454457
2.27777777777778 0.000256664652597438
2.32727272727273 0.000251119568202562
2.37676767676768 0.000245809005684716
2.42626262626263 0.000240718400690954
2.47575757575758 0.00023583436991792
2.52525252525253 0.000231144593834665
2.57474747474748 0.000226637713078404
2.62424242424242 0.000222303236734334
2.67373737373737 0.000218131460951398
2.72323232323232 0.000214113396414639
2.77272727272727 0.000210240703929165
2.82222222222222 0.000206505636618948
2.87171717171717 0.000202900988289123
2.92121212121212 0.000199420047080068
2.97070707070707 0.000196056553804169
3.02020202020202 0.000192804664425394
3.06969696969697 0.000189658916209812
3.11919191919192 0.000186614197134838
3.16868686868687 0.000183665718193837
3.21818181818182 0.000180808988285652
3.26767676767677 0.000178039791411178
3.31717171717172 0.000175354165929731
3.36666666666667 0.000172748385665278
3.41616161616162 0.00017021894267466
3.46565656565657 0.000167762531500526
3.51515151515152 0.000165376034776621
3.56464646464647 0.00016305651003401
3.61414141414142 0.000160801166254387
3.66363636363636 0.000158607398243138
3.71313131313131 0.000156472724025414
3.76262626262626 0.000154394757487686
3.81212121212121 0.00015237128354606
3.86161616161616 0.000150400186733401
3.91111111111111 0.000148479459667228
3.96060606060606 0.000146607196235937
4.01010101010101 0.000144781585291964
4.05959595959596 0.000143000904811119
4.10909090909091 0.000141263516482359
4.15858585858586 0.00013956786067415
4.20808080808081 0.000137912451776745
4.25757575757576 0.000136295873855441
4.30707070707071 0.00013471677661725
4.35656565656566 0.000133173871654679
4.40606060606061 0.000131665928930547
4.45555555555556 0.000130191773522248
4.50505050505051 0.000128750282559209
4.55454545454546 0.000127340382276131
4.6040404040404 0.000125961045960077
4.65353535353535 0.000124611290017063
4.7030303030303 0.000123290173286716
4.75252525252525 0.000121996793918333
4.8020202020202 0.000120730287533788
4.85151515151515 0.00011948982529586
4.9010101010101 0.000118274612104341
4.95050505050505 0.0001170838848914
5 0.000115916911031744
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=10/conditional_variance_bo_temp_scaling_n_over_p=10.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Var(\(\displaystyle \hat{f}_{\rm bo} | \hat{f}_{\rm erm} = 0.75\))},
ymajorgrids,
ymin=-0.000546659256332005, ymax=0.0139374341008725,
ytick style={color=black}
]
\addplot [semithick, blue, dashdotdotted]
table {%
0.1 0.0046535257393876
0.14949494949495 0.00345642916033428
0.198989898989899 0.00268113411915827
0.248484848484848 0.00216524262581574
0.297979797979798 0.00180882850989639
0.347474747474747 0.00155101118140855
0.396969696969697 0.00135684780792977
0.446464646464647 0.00120573054171846
0.495959595959596 0.00108492731199827
0.545454545454546 0.00098621791587572
0.594949494949495 0.000904081896325737
0.644444444444444 0.000834684197421498
0.693939393939394 0.000775282001816202
0.743434343434343 0.000723863838372529
0.792929292929293 0.0006789231663622
0.842424242424242 0.000639305717554217
0.891919191919192 0.000604119763294553
0.941414141414142 0.000572659341466109
0.990909090909091 0.000544361238730806
1.04040404040404 0.000518770214306463
1.08989898989899 0.000495514345352666
1.13939393939394 0.000474286828568204
1.18888888888889 0.000454832349286671
1.23838383838384 0.000436936723556935
1.28787878787879 0.000420418943640311
1.33737373737374 0.000405124995067618
1.38686868686869 0.000390923048155689
1.43636363636364 0.000377699071718585
1.48585858585859 0.000365355583520133
1.53535353535354 0.000353806644235122
1.58484848484849 0.000342977459699578
1.63434343434343 0.000332802356454387
1.68383838383838 0.000323223428715491
1.73333333333333 0.000314189413570642
1.78282828282828 0.000305655792040893
1.83232323232323 0.000297579956759719
1.88181818181818 0.000289926645463789
1.93131313131313 0.000282663309127185
1.98080808080808 0.000275760670134795
2.03030303030303 0.00026919230788125
2.07979797979798 0.000262934342749266
2.12929292929293 0.000256965115208341
2.17878787878788 0.000251264944549634
2.22828282828283 0.00024581590309869
2.27777777777778 0.000240601629292958
2.32727272727273 0.000235607155638862
2.37676767676768 0.000230818767045005
2.42626262626263 0.000226223868020181
2.47575757575758 0.000221810875853379
2.52525252525253 0.000217569113677984
2.57474747474748 0.000213488731163003
2.62424242424242 0.000209560622093208
2.67373737373737 0.000205776352858789
2.72323232323232 0.000202128105923349
2.77272727272727 0.000198608621054031
2.82222222222222 0.000195211150367358
2.87171717171717 0.000191929408106195
2.92121212121212 0.000188757537275985
2.97070707070707 0.000185690069908095
3.02020202020202 0.00018272189617996
3.06969696969697 0.000179848238763936
3.11919191919192 0.000177064619440115
3.16868686868687 0.000174366842039309
3.21818181818182 0.000171750966568185
3.26767676767677 0.000169213293335857
3.31717171717172 0.000166750341574873
3.36666666666667 0.000164358836792666
3.41616161616162 0.000162035693293427
3.46565656565657 0.000159777998796629
3.51515151515152 0.000157583009004036
3.56464646464647 0.000155448128548064
3.61414141414142 0.000153370904624528
3.66363636363636 0.000151349018483682
3.71313131313131 0.000149380287131073
3.76262626262626 0.000147462599137227
3.81212121212121 0.000145593995393489
3.86161616161616 0.000143772603520387
3.91111111111111 0.000141996644637765
3.96060606060606 0.000140264430014359
4.01010101010101 0.00013857435023501
4.05959595959596 0.00013692488064676
4.10909090909091 0.000135314562251021
4.15858585858586 0.000133742013169624
4.20808080808081 0.000132205908741523
4.25757575757576 0.000130704987835184
4.30707070707071 0.000129238051485236
4.35656565656566 0.000127803949542593
4.40606060606061 0.00012640158551791
4.45555555555556 0.000125029911628549
4.50505050505051 0.000123687925795424
4.55454545454546 0.000122374668773517
4.6040404040404 0.000121089222534509
4.65353535353535 0.000119830707782986
4.7030303030303 0.000118598282023208
4.75252525252525 0.000117391139728196
4.8020202020202 0.000116208504213455
4.85151515151515 0.000115049634391684
4.9010101010101 0.000113913816392142
4.95050505050505 0.000112800364299726
5 0.000111708623540929
};
\addlegendentry{$\lambda_{\rm error}$, TS}
\addplot [semithick, red, dashdotdotted]
table {%
0.1 0.00489022091354641
0.14949494949495 0.0037504656570958
0.198989898989899 0.00293957324393157
0.248484848484848 0.00238240363567743
0.297979797979798 0.00199254276981498
0.347474747474747 0.00170869868026757
0.396969696969697 0.00149412153809925
0.446464646464647 0.00132670588492645
0.495959595959596 0.00119265377741506
0.545454545454546 0.00108299588159422
0.594949494949495 0.000991680476469137
0.644444444444444 0.000914488996675122
0.693939393939394 0.000848396343829494
0.743434343434343 0.000791179451787749
0.792929292929293 0.000741170213710118
0.842424242424242 0.00069708908709476
0.891919191919192 0.000657945803145599
0.941414141414142 0.000622956032011235
0.990909090909091 0.000591493381205233
1.04040404040404 0.000563050896981832
1.08989898989899 0.000537214441935219
1.13939393939394 0.000513642083252885
1.18888888888889 0.000492050374734654
1.23838383838384 0.000472197790103435
1.28787878787879 0.000453883587093862
1.33737373737374 0.000436935811567118
1.38686868686869 0.000421207171491522
1.43636363636364 0.000406570792947036
1.48585858585859 0.000392916810317279
1.53535353535354 0.000380149581612366
1.58484848484849 0.000368185543855981
1.63434343434343 0.000356951219989465
1.68383838383838 0.00034638191693015
1.73333333333333 0.000336420247513014
1.78282828282828 0.000327015360487848
1.83232323232323 0.000318121819293804
1.88181818181818 0.000309699104439232
1.93131313131313 0.000301710751664852
1.98080808080808 0.000294124009415753
2.03030303030303 0.000286909428166671
2.07979797979798 0.000280040231395828
2.12929292929293 0.000273492208764159
2.17878787878788 0.000267243344228341
2.22828282828283 0.000261273621327662
2.27777777777778 0.000255564751027171
2.32727272727273 0.00025010002386483
2.37676767676768 0.000244864067105222
2.42626262626263 0.000239842849647176
2.47575757575758 0.000235023433227677
2.52525252525253 0.00023039384089385
2.57474747474748 0.000225943151629604
2.62424242424242 0.000221661134507833
2.67373737373737 0.00021753840005867
2.72323232323232 0.000213566258663644
2.77272727272727 0.000209736532185922
2.82222222222222 0.000206041802852663
2.87171717171717 0.000202474950403264
2.92121212121212 0.000199029520685068
2.97070707070707 0.000195699389830328
3.02020202020202 0.000192478891133829
3.06969696969697 0.000189362676525251
3.11919191919192 0.00018634575353027
3.16868686868687 0.000183423497766011
3.21818181818182 0.00018059145465199
3.26767676767677 0.000177845570255464
3.31717171717172 0.000175181951247771
3.36666666666667 0.000172596923751933
3.41616161616162 0.000170087110854977
3.46565656565657 0.000167649247946544
3.51515151515152 0.000165280300795878
3.56464646464647 0.000162977398181496
3.61414141414142 0.000160737776075948
3.66363636363636 0.000158558895652527
3.71313131313131 0.000156438326218256
3.76262626262626 0.000154373706503952
3.81212121212121 0.00015236293516252
3.86161616161616 0.000150403860116888
3.91111111111111 0.000148494522520859
3.96060606060606 0.000146633088505155
4.01010101010101 0.000144817761021265
4.05959595959596 0.00014304686634059
4.10909090909091 0.000141318771461396
4.15858585858586 0.000139631963842701
4.20808080808081 0.000137984927760071
4.25757575757576 0.00013637630340213
4.30707070707071 0.000134804761983021
4.35656565656566 0.00013326906661304
4.40606060606061 0.000131767439822794
4.45555555555556 0.000130299759762198
4.50505050505051 0.000128864467461631
4.55454545454546 0.000127460436577964
4.6040404040404 0.000126086701160544
4.65353535353535 0.0001247422522066
4.7030303030303 0.000123426185544728
4.75252525252525 0.000122137623505658
4.8020202020202 0.000120875689604727
4.85151515151515 0.000119639565151375
4.9010101010101 0.000118428483018573
4.95050505050505 0.000117241565249393
5 0.000116078617321658
};
\addlegendentry{$\lambda_{\rm loss}$, TS}
\addplot [semithick, black, dashdotdotted]
table {%
0.1 0.00512511465098908
0.14949494949495 0.00563820684226202
0.198989898989899 0.00704277619215732
0.248484848484848 0.00850963422419082
0.297979797979798 0.00984811378896056
0.347474747474747 0.0110381712691096
0.396969696969697 0.0120881240020264
0.446464646464647 0.0129273918782212
0.495959595959596 0.0132790662209996
0.545454545454546 0.0132207181821032
0.594949494949495 0.0130613274564932
0.644444444444444 0.0128776054685474
0.693939393939394 0.0126867471461066
0.743434343434343 0.0124945952968722
0.792929292929293 0.0123037127575081
0.842424242424242 0.0121154044366635
0.891919191919192 0.0119303857971477
0.941414141414142 0.0117490718219989
0.990909090909091 0.0115716898881603
1.04040404040404 0.0113983609322101
1.08989898989899 0.0112291306090596
1.13939393939394 0.0110639977896808
1.18888888888889 0.0109029287346558
1.23838383838384 0.0107458623515573
1.28787878787879 0.0105927263662524
1.33737373737374 0.0104434367347382
1.38686868686869 0.0102978996824024
1.43636363636364 0.0101560210352896
1.48585858585859 0.0100176958509599
1.53535353535354 0.00988282979266963
1.58484848484849 0.00975131940835272
1.63434343434343 0.00962306350908926
1.68383838383838 0.00949796283548643
1.73333333333333 0.00937592336180548
1.78282828282828 0.00925684749194156
1.83232323232323 0.00914064454922459
1.88181818181818 0.00902722137135925
1.93131313131313 0.00891649050282428
1.98080808080808 0.00880837182059047
2.03030303030303 0.00870277852594081
2.07979797979798 0.00859963306615241
2.12929292929293 0.00849885598041844
2.17878787878788 0.00840037571926944
2.22828282828283 0.00830411962151001
2.27777777777778 0.00821001865700444
2.32727272727273 0.00811800541906682
2.37676767676768 0.00802801577058421
2.42626262626263 0.00793998770668569
2.47575757575758 0.00785386147011968
2.52525252525253 0.00776957918302434
2.57474747474748 0.00768708527246509
2.62424242424242 0.00760632797400984
2.67373737373737 0.00752725344060046
2.72323232323232 0.00744981264797573
2.77272727272727 0.00737395765480142
2.82222222222222 0.00729964224243651
2.87171717171717 0.00722682186009027
2.92121212121212 0.00715545355861846
2.97070707070707 0.00708549584935536
3.02020202020202 0.00701690801971466
3.06969696969697 0.00694965183920948
3.11919191919192 0.00688369638259301
3.16868686868687 0.00681899520822637
3.21818181818182 0.0067555156675897
3.26767676767677 0.00669323055512883
3.31717171717172 0.00663210422787996
3.36666666666667 0.00657210551187604
3.41616161616162 0.00651320430276248
3.46565656565657 0.0064553748340318
3.51515151515152 0.00639858238270075
3.56464646464647 0.0063428031242142
3.61414141414142 0.00628801085526876
3.66363636363636 0.00623417896406242
3.71313131313131 0.00618128408190399
3.76262626262626 0.00612930496167308
3.81212121212121 0.00607821419896848
3.86161616161616 0.00602799360318373
3.91111111111111 0.00597861851379267
3.96060606060606 0.00593006759315129
4.01010101010101 0.00588232518675635
4.05959595959596 0.00583536764357584
4.10909090909091 0.00578917746255836
4.15858585858586 0.00574373651281235
4.20808080808081 0.00569902567713609
4.25757575757576 0.0056550294774228
4.30707070707071 0.00561172746079541
4.35656565656566 0.00556911040612296
4.40606060606061 0.00552715707119478
4.45555555555556 0.0054858539588224
4.50505050505051 0.00544518613329781
4.55454545454546 0.00540513925406871
4.6040404040404 0.00536569939435882
4.65353535353535 0.0053268530772651
4.7030303030303 0.00528858692018397
4.75252525252525 0.00525088826179765
4.8020202020202 0.00521374488776161
4.85151515151515 0.00517714476991682
4.9010101010101 0.0051410762186006
4.95050505050505 0.00510553067357233
5 0.00507049143795357
};
\addlegendentry{$\lambda = 0$, TS}
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=10/test_errors_n_over_p=10.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon_g\)},
ymajorgrids,
ymin=0.357829317984596, ymax=0.438228398524729,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.1 0.414524946805968
0.14949494949495 0.401335580674657
0.198989898989899 0.402231897652578
0.248484848484848 0.407171644236027
0.297979797979798 0.413286760332811
0.347474747474747 0.419781442618075
0.396969696969697 0.426378180956067
0.446464646464647 0.432259327896778
0.495959595959596 0.434573894863814
0.545454545454546 0.433503498839409
0.594949494949495 0.431705087580364
0.644444444444444 0.429832911005753
0.693939393939394 0.428011953588622
0.743434343434343 0.426271516081781
0.792929292929293 0.424616644597388
0.842424242424242 0.423045020077438
0.891919191919192 0.421552011372751
0.941414141414142 0.420132413826162
0.990909090909091 0.418781090817564
1.04040404040404 0.417493209735481
1.08989898989899 0.41626431144783
1.13939393939394 0.415090318604964
1.18888888888889 0.413967515055053
1.23838383838384 0.412892514982775
1.28787878787879 0.411862230331445
1.33737373737374 0.410873842303901
1.38686868686869 0.409924771246416
1.43636363636364 0.409012652604556
1.48585858585859 0.408135313766983
1.53535353535354 0.407290757308133
1.58484848484849 0.406477133990348
1.63434343434343 0.405692742851848
1.68383838383838 0.404936006828246
1.73333333333333 0.404205461123249
1.78282828282828 0.403499748303743
1.83232323232323 0.402817604272876
1.88181818181818 0.402157849794954
1.93131313131313 0.401519385584678
1.98080808080808 0.400901185654551
2.03030303030303 0.400302288572458
2.07979797979798 0.399721794306386
2.12929292929293 0.399158858813562
2.17878787878788 0.398612689664164
2.22828282828283 0.398082542077856
2.27777777777778 0.397567715318035
2.32727272727273 0.397067549427837
2.37676767676768 0.396581422258071
2.42626262626263 0.396108746746732
2.47575757575758 0.395648968447256
2.52525252525253 0.395201563260104
2.57474747474748 0.394766035360044
2.62424242424242 0.394341915285666
2.67373737373737 0.393928758192315
2.72323232323232 0.393526142243987
2.77272727272727 0.39313366712403
2.82222222222222 0.392750952670371
2.87171717171717 0.392377637609188
2.92121212121212 0.392013378389576
2.97070707070707 0.39165784809567
3.02020202020202 0.391310735446974
3.06969696969697 0.390971740131191
3.11919191919192 0.390640592918101
3.16868686868687 0.390317006015153
3.21818181818182 0.390000732630211
3.26767676767677 0.389691524652115
3.31717171717172 0.389389147206805
3.36666666666667 0.389093375758114
3.41616161616162 0.388803995542199
3.46565656565657 0.388520801039006
3.51515151515152 0.388243595477618
3.56464646464647 0.38797219037378
3.61414141414142 0.387706405248468
3.66363636363636 0.387446066445938
3.71313131313131 0.387191008178291
3.76262626262626 0.386941071338606
3.81212121212121 0.386696102305523
3.86161616161616 0.386455954536167
3.91111111111111 0.386220486522154
3.96060606060606 0.385989562602232
4.01010101010101 0.38576305223572
4.05959595959596 0.38554082984646
4.10909090909091 0.385322774588326
4.15858585858586 0.385108770123975
4.20808080808081 0.384898704415929
4.25757575757576 0.38469246952922
4.30707070707071 0.384489961444832
4.35656565656566 0.384291079883337
4.40606060606061 0.384095728138369
4.45555555555556 0.383903812916124
4.50505050505051 0.383715244189763
4.55454545454546 0.383529935054599
4.6040404040404 0.383347801477521
4.65353535353535 0.383168762753228
4.7030303030303 0.382992740215562
4.75252525252525 0.382819658290001
4.8020202020202 0.382649443800678
4.85151515151515 0.382482025982918
4.9010101010101 0.382317336386594
4.95050505050505 0.382155308777854
5 0.381995879054498
};
\addlegendentry{$\hat{f}_{\erm}(\lambda = 10^{-4})$}
\addplot [semithick, gray]
table {%
0.1 0.387131813667719
0.14949494949495 0.37484184777058
0.198989898989899 0.369714258593329
0.248484848484848 0.367286983631852
0.297979797979798 0.365919856977843
0.347474747474747 0.36505226100385
0.396969696969697 0.364455304711469
0.446464646464647 0.364020337894883
0.495959595959596 0.363689666810282
0.545454545454546 0.363429962035699
0.594949494949495 0.363220675330787
0.644444444444444 0.363048468551683
0.693939393939394 0.362904314775032
0.743434343434343 0.362781890648327
0.792929292929293 0.362676636733289
0.842424242424242 0.362585183644445
0.891919191919192 0.362504988104035
0.941414141414142 0.362434094754257
0.990909090909091 0.36237097575345
1.04040404040404 0.362314420119213
1.08989898989899 0.36226345571623
1.13939393939394 0.362217293190032
1.18888888888889 0.362175284972581
1.23838383838384 0.362136894839051
1.28787878787879 0.362101674980043
1.33737373737374 0.362069248511627
1.38686868686869 0.362039295976674
1.43636363636364 0.362011544814359
1.48585858585859 0.361985761063709
1.53535353535354 0.3619617427674
1.58484848484849 0.361939314682896
1.63434343434343 0.361918323983442
1.68383838383838 0.361898636852867
1.73333333333333 0.361880135587624
1.78282828282828 0.361862716189062
1.83232323232323 0.36184628649024
1.88181818181818 0.361830764501121
1.93131313131313 0.361816077042077
1.98080808080808 0.361802158591752
2.03030303030303 0.361788950311067
2.07979797979798 0.361776399212744
2.12929292929293 0.361764457451643
2.17878787878788 0.361753081716301
2.22828282828283 0.361742232702996
2.27777777777778 0.361731874664867
2.32727272727273 0.361721975017211
2.37676767676768 0.361712503995779
2.42626262626263 0.36170343435813
2.47575757575758 0.361694741122138
2.52525252525253 0.361686401336372
2.57474747474748 0.361678393877908
2.62424242424242 0.361670699273815
2.67373737373737 0.36166329954316
2.72323232323232 0.36165617805682
2.77272727272727 0.361649319412804
2.82222222222222 0.361642709325129
2.87171717171717 0.361636334524545
2.92121212121212 0.361630182669684
2.97070707070707 0.36162424226735
3.02020202020202 0.361618502600901
3.06969696969697 0.361612953665756
3.11919191919192 0.361607586111227
3.16868686868687 0.361602391187963
3.21818181818182 0.361597360700379
3.26767676767677 0.361592486963532
3.31717171717172 0.361587762763964
3.36666666666667 0.361583181324093
3.41616161616162 0.361578736269784
3.46565656565657 0.361574421600773
3.51515151515152 0.361570231663652
3.56464646464647 0.361566161127166
3.61414141414142 0.361562204959591
3.66363636363636 0.361558358407988
3.71313131313131 0.361554616921474
3.76262626262626 0.361550976364626
3.81212121212121 0.361547432654785
3.86161616161616 0.361543981978431
3.91111111111111 0.361540620719655
3.96060606060606 0.361537345447523
4.01010101010101 0.361534152904398
4.05959595959596 0.361531039995137
4.10909090909091 0.361528003777083
4.15858585858586 0.36152504145079
4.20808080808081 0.361522150351418
4.25757575757576 0.361519327940735
4.30707070707071 0.36151657179969
4.35656565656566 0.361513879621499
4.40606060606061 0.361511249205207
4.45555555555556 0.361508678449688
4.50505050505051 0.361506165348049
4.55454545454546 0.361503707982404
4.6040404040404 0.361501304518998
4.65353535353535 0.361498953203642
4.7030303030303 0.361496652357442
4.75252525252525 0.361494400372807
4.8020202020202 0.361492195709698
4.85151515151515 0.361490036892122
4.9010101010101 0.361487922504834
4.95050505050505 0.361485851190244
5 0.361483821645511
};
\addlegendentry{$\hat{f}_{\bo}$}
\addplot [semithick, red]
table {%
0.1 0.413054009921423
0.14949494949495 0.39161620441319
0.198989898989899 0.381995353291297
0.248484848484848 0.376911518040222
0.297979797979798 0.373812840123395
0.347474747474747 0.371734594287127
0.396969696969697 0.370246010155729
0.446464646464647 0.369127947809144
0.495959595959596 0.368257616961895
0.545454545454546 0.367560993756848
0.594949494949495 0.366990838040711
0.644444444444444 0.366515599562566
0.693939393939394 0.366113409532787
0.743434343434343 0.365768634638366
0.792929292929293 0.365469803363001
0.842424242424242 0.36520830823581
0.891919191919192 0.364977564915318
0.941414141414142 0.364772450975104
0.990909090909091 0.364588921792855
1.04040404040404 0.364423740765893
1.08989898989899 0.364274287804979
1.13939393939394 0.364138418673943
1.18888888888889 0.364014362148381
1.23838383838384 0.363900641973327
1.28787878787879 0.363796018079841
1.33737373737374 0.363699441140563
1.38686868686869 0.363610017168593
1.43636363636364 0.363526979874364
1.48585858585859 0.363449668677153
1.53535353535354 0.363377510975784
1.58484848484849 0.363310008285681
1.63434343434343 0.363246724052868
1.68383838383838 0.363187275043619
1.73333333333333 0.363131322649687
1.78282828282828 0.363078567388284
1.83232323232323 0.363028742665679
1.88181818181818 0.362981611123475
1.93131313131313 0.362936959938267
1.98080808080808 0.362894598297252
2.03030303030303 0.362854354811224
2.07979797979798 0.362816074272327
2.12929292929293 0.362779616492759
2.17878787878788 0.362744854263575
2.22828282828283 0.362711672066538
2.27777777777778 0.362679964574302
2.32727272727273 0.362649635679079
2.37676767676768 0.36262059722283
2.42626262626263 0.36259276869693
2.47575757575758 0.362566076037247
2.52525252525253 0.362540450890247
2.57474747474748 0.362515830750333
2.62424242424242 0.362492157408924
2.67373737373737 0.362469377350189
2.72323232323232 0.362447441075658
2.77272727272727 0.362426302271949
2.82222222222222 0.362405918618534
2.87171717171717 0.362386249962272
2.92121212121212 0.362367259593739
2.97070707070707 0.362348912915044
3.02020202020202 0.362331177835866
3.06969696969697 0.362314024190925
3.11919191919192 0.362297423816165
3.16868686868687 0.362281350539785
3.21818181818182 0.362265779396085
3.26767676767677 0.362250687437134
3.31717171717172 0.362236052800677
3.36666666666667 0.3622218548913
3.41616161616162 0.362208074634232
3.46565656565657 0.362194693758797
3.51515151515152 0.362181695208392
3.56464646464647 0.362169062864946
3.61414141414142 0.362156781317837
3.66363636363636 0.362144836280331
3.71313131313131 0.362133214077304
3.76262626262626 0.362121901715443
3.81212121212121 0.362110887224816
3.86161616161616 0.3621001587237
3.91111111111111 0.362089705250754
3.96060606060606 0.36207951649868
4.01010101010101 0.362069582366868
4.05959595959596 0.362059893562762
4.10909090909091 0.362050441072731
4.15858585858586 0.362041216430431
4.20808080808081 0.362032211297441
4.25757575757576 0.362023418042325
4.30707070707071 0.362014829271762
4.35656565656566 0.362006438048083
4.40606060606061 0.361998237373194
4.45555555555556 0.361990220967195
4.50505050505051 0.361982382860359
4.55454545454546 0.361974716925619
4.6040404040404 0.361967217715218
4.65353535353535 0.361959879704564
4.7030303030303 0.361952697834
4.75252525252525 0.36194566721534
4.8020202020202 0.361938783034448
4.85151515151515 0.361932040756696
4.9010101010101 0.361925436100544
4.95050505050505 0.361918964765416
5 0.361912622991912
};
\addlegendentry{$\hat{f}_{\erm}(\lambda_{\rm loss})$}
\addplot [semithick, orange, dashed]
table {%
0.1 0.413954220981321
0.14949494949495 0.39258968835001
0.198989898989899 0.382717394493346
0.248484848484848 0.377421418156971
0.297979797979798 0.374180051966857
0.347474747474747 0.372007180141137
0.396969696969697 0.370454239434425
0.446464646464647 0.369290990651217
0.495959595959596 0.368387975315965
0.545454545454546 0.36766706733153
0.594949494949495 0.367078436407456
0.644444444444444 0.366588863041633
0.693939393939394 0.366175354082989
0.743434343434343 0.365821503465898
0.792929292929293 0.365515296851632
0.842424242424242 0.365247736791221
0.891919191919192 0.365011953347036
0.941414141414142 0.3648026113289
0.990909090909091 0.364615502203441
1.04040404040404 0.364447271945306
1.08989898989899 0.364295201393139
1.13939393939394 0.364157071187739
1.18888888888889 0.364031050137
1.23838383838384 0.363915614154187
1.28787878787879 0.3638094843587
1.33737373737374 0.363711579780008
1.38686868686869 0.363620980511386
1.43636363636364 0.363536898808068
1.48585858585859 0.363458656189464
1.53535353535354 0.363385665139931
1.58484848484849 0.363317414366129
1.63434343434343 0.363253456828098
1.68383838383838 0.363193399947165
1.73333333333333 0.363136897602374
1.78282828282828 0.363083643415237
1.83232323232323 0.363033365223512
1.88181818181818 0.362985820432185
1.93131313131313 0.362940792108233
1.98080808080808 0.362898085675355
2.03030303030303 0.362857526107118
2.07979797979798 0.362818955532501
2.12929292929293 0.362782231184857
2.17878787878788 0.362747223638178
2.22828282828283 0.362713815284807
2.27777777777778 0.362681899016881
2.32727272727273 0.362651377080299
2.37676767676768 0.362622160076206
2.42626262626263 0.362594166086316
2.47575757575758 0.362567319907493
2.52525252525253 0.362541552377027
2.57474747474748 0.362516799778508
2.62424242424242 0.36249300331611
2.67373737373737 0.36247010864751
2.72323232323232 0.362448065474574
2.77272727272727 0.362426827167667
2.82222222222222 0.362406350441343
2.87171717171717 0.36238659505889
2.92121212121212 0.362367523568589
2.97070707070707 0.362349101066897
3.02020202020202 0.362331294985375
3.06969696969697 0.362314074898656
3.11919191919192 0.36229741235103
3.16868686868687 0.362281280699639
3.21818181818182 0.362265654972354
3.26767676767677 0.362250511738893
3.31717171717172 0.362235828993608
3.36666666666667 0.362221586048866
3.41616161616162 0.362207763437825
3.46565656565657 0.3621943428257
3.51515151515152 0.362181306928669
3.56464646464647 0.362168639439634
3.61414141414142 0.36215632546505
3.66363636363636 0.362144349440607
3.71313131313131 0.362132698099329
3.76262626262626 0.362121358432285
3.81212121212121 0.362110318093359
3.86161616161616 0.362099565385961
3.91111111111111 0.362089089215114
3.96060606060606 0.362078879049133
4.01010101010101 0.362068924884407
4.05959595959596 0.362059217212711
4.10909090909091 0.36204974699077
4.15858585858586 0.362040505612456
4.20808080808081 0.362031484882397
4.25757575757576 0.362022676992068
4.30707070707071 0.362014074496991
4.35656565656566 0.362005670295739
4.40606060606061 0.361997457610758
4.45555555555556 0.361989429969639
4.50505050505051 0.361981581188458
4.55454545454546 0.361973905360303
4.6040404040404 0.361966396813254
4.65353535353535 0.361959050159986
4.7030303030303 0.36195186021207
4.75252525252525 0.361944822008899
4.8020202020202 0.361937930796971
4.85151515151515 0.361931182019281
4.9010101010101 0.361924571305221
4.95050505050505 0.36191809446129
5 0.361911747461991
};
\addlegendentry{$\hat{f}_{\empbayes}(\lambda_{\rm evidence})$}
\addplot [semithick, blue, dashed]
table {%
0.1 0.411598336712368
0.14949494949495 0.390189948137028
0.198989898989899 0.380853023777595
0.248484848484848 0.375995152436981
0.297979797979798 0.373058546088313
0.347474747474747 0.371098655454939
0.396969696969697 0.369699333544999
0.446464646464647 0.368650637708133
0.495959595959596 0.367835597979403
0.545454545454546 0.36718398709646
0.594949494949495 0.36665112926618
0.644444444444444 0.366207259635032
0.693939393939394 0.365831788519059
0.743434343434343 0.365510021142214
0.792929292929293 0.365231189692919
0.842424242424242 0.364987224290928
0.891919191919192 0.364771958653365
0.941414141414142 0.364580599165823
0.990909090909091 0.364409364130684
1.04040404040404 0.364254961779504
1.08989898989899 0.364115493421719
1.13939393939394 0.363988677149162
1.18888888888889 0.363872860767518
1.23838383838384 0.36376666794977
1.28787878787879 0.363668942961495
1.33737373737374 0.363578708203799
1.38686868686869 0.36349513104193
1.43636363636364 0.363417498120282
1.48585858585859 0.363345194409215
1.53535353535354 0.36327768724713
1.58484848484849 0.363214512545438
1.63434343434343 0.363155264411871
1.68383838383838 0.363099586191506
1.73333333333333 0.363047163146537
1.78282828282828 0.36299771671822
1.83232323232323 0.362950999066444
1.88181818181818 0.362906789395246
1.93131313131313 0.362864882704153
1.98080808080808 0.362825124277423
2.03030303030303 0.362787331067739
2.07979797979798 0.362751367132694
2.12929292929293 0.362717102109091
2.17878787878788 0.362684417792002
2.22828282828283 0.362653206713756
2.27777777777778 0.362623370955666
2.32727272727273 0.362594821109253
2.37676767676768 0.362567475370554
2.42626262626263 0.362541258747538
2.47575757575758 0.362516102364691
2.52525252525253 0.362491942851196
2.57474747474748 0.362468721800969
2.62424242424242 0.362446385295395
2.67373737373737 0.362424883479711
2.72323232323232 0.362404170186879
2.77272727272727 0.362384202602247
2.82222222222222 0.36236494096423
2.87171717171717 0.362346348296632
2.92121212121212 0.362328390168538
2.97070707070707 0.362311034478681
3.02020202020202 0.362294251261435
3.06969696969697 0.362278012511747
3.11919191919192 0.362262292027248
3.16868686868687 0.362247065265124
3.21818181818182 0.36223230921269
3.26767676767677 0.36221800226972
3.31717171717172 0.362204124135959
3.36666666666667 0.36219065573615
3.41616161616162 0.362177579097682
3.46565656565657 0.362164877292047
3.51515151515152 0.362152534355037
3.56464646464647 0.362140535219025
3.61414141414142 0.362128865650825
3.66363636363636 0.36211751219416
3.71313131313131 0.362106462118018
3.76262626262626 0.362095703367806
3.81212121212121 0.362085224521127
3.86161616161616 0.362075014751596
3.91111111111111 0.362065063771562
3.96060606060606 0.362055361826464
4.01010101010101 0.36204589964287
4.05959595959596 0.362036668403446
4.10909090909091 0.362027659719261
4.15858585858586 0.362018865603932
4.20808080808081 0.362010278449822
4.25757575757576 0.362001891005739
4.30707070707071 0.361993696356263
4.35656565656566 0.361985687902551
4.40606060606061 0.361977859344351
4.45555555555556 0.361970204663314
4.50505050505051 0.361962718107303
4.55454545454546 0.361955394175823
4.6040404040404 0.361948227606414
4.65353535353535 0.361941213361863
4.7030303030303 0.361934346618309
4.75252525252525 0.36192762275379
4.8020202020202 0.361921037338459
4.85151515151515 0.361914586123785
4.9010101010101 0.361908265033877
4.95050505050505 0.361902070156722
5 0.361895997735983
};
\addlegendentry{$\hat{f}_{\empbayes}(\lambda_{\rm error})$}
\addplot [semithick, blue]
table {%
0.1 0.411599403841881
0.14949494949495 0.390191868431978
0.198989898989899 0.380855112024051
0.248484848484848 0.375997187211859
0.297979797979798 0.373060486817564
0.347474747474747 0.371100509521311
0.396969696969697 0.369701108898728
0.446464646464647 0.368652343171522
0.495959595959596 0.36783724011357
0.545454545454546 0.367185572369995
0.594949494949495 0.366652662616754
0.644444444444444 0.366208745543708
0.693939393939394 0.365833230677879
0.743434343434343 0.365511422543909
0.792929292929293 0.365232553012157
0.842424242424242 0.364988552024715
0.891919191919192 0.364773252648688
0.941414141414142 0.364581861450708
0.990909090909091 0.364410596351853
1.04040404040404 0.364256433332786
1.08989898989899 0.364116925559026
1.13939393939394 0.363990071953356
1.18888888888889 0.363874220135584
1.23838383838384 0.363767993624175
1.28787878787879 0.363670236555262
1.33737373737374 0.363579971168996
1.38686868686869 0.363496364815003
1.43636363636364 0.363418703934098
1.48585858585859 0.363346373544972
1.53535353535354 0.36327884075302
1.58484848484849 0.363215641510467
1.63434343434343 0.363156369815819
1.68383838383838 0.363100668963299
1.73333333333333 0.363048224211306
1.78282828282828 0.362998756824167
1.83232323232323 0.362952019065481
1.88181818181818 0.362907789980796
1.93131313131313 0.362865871890536
1.98080808080808 0.362826087403742
2.03030303030303 0.362788276829572
2.07979797979798 0.362752296112571
2.12929292929293 0.36271801488053
2.17878787878788 0.36268531489745
2.22828282828283 0.362654088665186
2.27777777777778 0.362624238246136
2.32727272727273 0.362595674205928
2.37676767676768 0.362568314723777
2.42626262626263 0.362542084782309
2.47575757575758 0.362516915493774
2.52525252525253 0.36249274345993
2.57474747474748 0.362469510263751
2.62424242424242 0.362447161974885
2.67373737373737 0.362425648717533
2.72323232323232 0.362404924312802
2.77272727272727 0.362384945929297
2.82222222222222 0.362365673799395
2.87171717171717 0.3623470709285
2.92121212121212 0.362329102877959
2.97070707070707 0.362311737533966
3.02020202020202 0.362294944917926
3.06969696969697 0.362278697023707
3.11919191919192 0.362262967631837
3.16868686868687 0.362247732193089
3.21818181818182 0.362232967683999
3.26767676767677 0.362218652499362
3.31717171717172 0.36220476633375
3.36666666666667 0.362191290097371
3.41616161616162 0.362178205817544
3.46565656565657 0.362165496550793
3.51515151515152 0.362153146334616
3.56464646464647 0.362141140091138
3.61414141414142 0.362129463579956
3.66363636363636 0.362118103345052
3.71313131313131 0.362107046643418
3.76262626262626 0.362096281420764
3.81212121212121 0.362085796246167
3.86161616161616 0.362075580285666
3.91111111111111 0.362065623255159
3.96060606060606 0.362055915394861
4.01010101010101 0.362046447417044
4.05959595959596 0.362037210515097
4.10909090909091 0.362028196282292
4.15858585858586 0.362019396744748
4.20808080808081 0.362010804278748
4.25757575757576 0.362002411625858
4.30707070707071 0.361994211880233
4.35656565656566 0.361986198431996
4.40606060606061 0.361978364978551
4.45555555555556 0.361970705500048
4.50505050505051 0.361963214242446
4.55454545454546 0.361955885701572
4.6040404040404 0.361948714612022
4.65353535353535 0.361941695933334
4.7030303030303 0.361934824838357
4.75252525252525 0.361928096709829
4.8020202020202 0.361921507106382
4.85151515151515 0.361915051783965
4.9010101010101 0.361908726661422
4.95050505050505 0.361902527820039
5 0.361896451513079
};
\addlegendentry{$\hat{f}_{\erm}(\lambda_{\rm error})$}
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=20/calibration_laplace_p=0.75_n_over_p=20.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta_{0.75}\)},
ymajorgrids,
ymin=-0.270719185830655, ymax=0.208673914325007,
ytick style={color=black}
]
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 0.0600679819012684
0.45 -0.186402449992992
0.8 -0.236804220313708
1.15 -0.244241038556245
1.5 -0.246453168303106
1.85 -0.247407594538201
2.2 -0.247916135795306
2.55 -0.248225239241184
2.9 -0.248430531926633
3.25 -0.248575762394409
3.6 -0.248683452228364
3.95 -0.248766247131381
4.3 -0.248831754675017
4.65 -0.248884802077458
5 -0.248928590369034
};
\addlegendentry{$\hat{f}_{\lap}(\lambda = 1e-4)$}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 -0.0684807774780954
0.45 -0.129084352899877
0.8 -0.130198303109129
1.15 -0.128883046977121
1.5 -0.127499488950033
1.85 -0.126324743981109
2.2 -0.125365011006587
2.55 -0.124585258936707
2.9 -0.12394991893608
3.25 -0.123427850756378
3.6 -0.123001880593275
3.95 -0.122648855525052
4.3 -0.122356922178655
4.65 -0.122115407737043
5 -0.121915886524648
};
\addlegendentry{$\hat{f}_{\lap}(\lambda_{\rm error})$}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.1 -0.0493310443692409
0.45 -0.0898704361617135
0.8 -0.0989360213883236
1.15 -0.104225663087576
1.5 -0.107903678626277
1.85 -0.110658297097667
2.2 -0.112812464004737
2.55 -0.114547732250084
2.9 -0.115977029843495
3.25 -0.117175283190375
3.6 -0.11819450632901
3.95 -0.119072078633275
4.3 -0.119835612364849
4.65 -0.120505959354408
5 -0.121099169119331
};
\addlegendentry{$\hat{f}_{\lap}(\lambda_{\rm loss})$}
\addplot [semithick, black]
table {%
0.1 0.107927852076012
0.45 0.186883318863386
0.8 0.168728067561377
1.15 0.159826505683534
1.5 0.154479219084355
1.85 0.15089794122368
2.2 0.148327444500133
2.55 0.146391055912861
2.9 0.144879146886293
3.25 0.143665604871376
3.6 0.142669797788127
3.95 0.141837872888306
4.3 0.141132376590407
4.65 0.140526483747188
5 0.140000466025213
};
\addplot [semithick, blue]
table {%
0.1 -0.0398842699444951
0.45 -0.0860753851322875
0.8 -0.0805423109445055
1.15 -0.0741669530971241
1.5 -0.0686715181442888
1.85 -0.0640252535066516
2.2 -0.0600567714267223
2.55 -0.0566188304326924
2.9 -0.0536004041398175
3.25 -0.0509131897722155
3.6 -0.0485122904573859
3.95 -0.0463339211719047
4.3 -0.0443470407913288
4.65 -0.04252295809461
5 -0.0408387777697945
};
\addplot [semithick, red]
table {%
0.1 -0.0173635249663473
0.45 -0.0183207992085063
0.8 -0.012103497697697
1.15 -0.00804115635145564
1.5 -0.00522574397118292
1.85 -0.00316710218796878
2.2 -0.00159943600948087
2.55 -0.00036750401292418
2.9 0.000625134981122266
3.25 0.00144146760217401
3.6 0.00212423927619965
3.95 0.00270351336328178
4.3 0.00320103893451473
4.65 0.00363286995544565
5 0.00401111870020232
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=20/calibration_p=0.75_n_over_p=20.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta_{0.75}\)},
ymajorgrids,
ymin=-0.113101820590194, ymax=0.201168325504033,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.1 0.107927852076012
0.45 0.186883318863386
0.8 0.168728067561377
1.15 0.159826505683534
1.5 0.154479219084355
1.85 0.15089794122368
2.2 0.148327444500133
2.55 0.146391055912861
2.9 0.144879146886293
3.25 0.143665604871376
3.6 0.142669797788127
3.95 0.141837872888306
4.3 0.141132376590407
4.65 0.140526483747188
5 0.140000466025213
};
\addplot [semithick, blue]
table {%
0.1 -0.0398842699444951
0.45 -0.0860753851322875
0.8 -0.0805423109445055
1.15 -0.0741669530971241
1.5 -0.0686715181442888
1.85 -0.0640252535066516
2.2 -0.0600567714267223
2.55 -0.0566188304326924
2.9 -0.0536004041398175
3.25 -0.0509131897722155
3.6 -0.0485122904573859
3.95 -0.0463339211719047
4.3 -0.0443470407913288
4.65 -0.04252295809461
5 -0.0408387777697945
};
\addplot [semithick, red]
table {%
0.1 -0.0173635249663473
0.45 -0.0183207992085063
0.8 -0.012103497697697
1.15 -0.00804115635145564
1.5 -0.00522574397118292
1.85 -0.00316710218796878
2.2 -0.00159943600948087
2.55 -0.00036750401292418
2.9 0.000625134981122266
3.25 0.00144146760217401
3.6 0.00212423927619965
3.95 0.00270351336328178
4.3 0.00320103893451473
4.65 0.00363286995544565
5 0.00401111870020232
};
\addplot [semithick, orange, dashed]
table {%
0.1 -0.0156839243888788
0.45 -0.0132357919196072
0.8 -0.0133569305137629
1.15 -0.0135805244403967
1.5 -0.0137193862758735
1.85 -0.0137258633094517
2.2 -0.0136310589363685
2.55 -0.013530232940737
2.9 -0.0133412373475514
3.25 -0.0146148242638778
3.6 -0.0159279303991774
3.95 -0.0170605658712411
4.3 -0.0179675742550474
4.65 -0.018740669267151
5 -0.0194057251778565
};
\addplot [semithick, blue, dashed]
table {%
0.1 -0.0475607183319438
0.45 -0.0988168139495473
0.8 -0.0956378113882264
1.15 -0.0910514847361321
1.5 -0.0869514157889513
1.85 -0.0835653946489198
2.2 -0.0806518595585091
2.55 -0.0781479336172007
2.9 -0.0760132040672916
3.25 -0.0740924997554584
3.6 -0.0724368070385896
3.95 -0.070906847385801
4.3 -0.0695646508641224
4.65 -0.0683523191474319
5 -0.0672020477558956
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=20/calibration_temp_scaling_p=0.75_n_over_p=20.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle p/n\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)0.75},
ymajorgrids,
ymin=-0.0250279069121927, ymax=0.0986317711376744,
ytick style={color=black}
]
\addplot [semithick, black, dashdotdotted]
table {%
0.1 0.0151265515980198
0.45 0.0150257803147456
0.8 0.0140028587054122
1.15 0.0131685959693377
1.5 0.0125518915244869
1.85 0.01208802132066
2.2 0.0117291923683863
2.55 0.0114443014856004
2.9 0.0112130063976452
3.25 0.0110216675302565
3.6 0.0108608824849439
3.95 0.0107238750493203
4.3 0.010605868828454
4.65 0.0105030774016839
5 0.0104126119249154
};
\addlegendentry{$\hat{f}_{\erm}(\lambda = 10^{-4})$ - TS}
\addplot [semithick, blue, dashdotdotted]
table {%
0.1 0.0152589797456389
0.45 0.0122544385774268
0.8 0.0111720929288718
1.15 0.0106629579085867
1.5 0.010362976810903
1.85 0.0101644488021516
2.2 0.0100220758166865
2.55 0.00991460130671029
2.9 0.00983036729182918
3.25 0.00976231806685612
3.6 0.00970611102773733
3.95 0.00965890624272181
4.3 0.00961867569895647
4.65 0.00958375356294461
5 0.00955310986823521
};
\addlegendentry{$\hat{f}_{\erm}(\lambda_{\rm error})$ - TS}
\addplot [semithick, red, dashdotdotted]
table {%
0.1 0.0152599404315407
0.45 0.0125059998489114
0.8 0.011470046026855
1.15 0.0109432479814194
1.5 0.0106151682717757
1.85 0.0103885332058733
2.2 0.0102212601250304
2.55 0.010092428617406
2.9 0.00998956142036811
3.25 0.00990552149822288
3.6 0.00983540099859548
3.95 0.00977614089397361
4.3 0.00972529435897007
4.65 0.00968117293533899
5 0.0096425150960352
};
\addlegendentry{$\hat{f}_{\erm}(\lambda_{\rm loss})$ - TS}
\addplot [semithick, orange, dashed]
table {%
0.1 -0.0156839243888788
0.45 -0.0132357919196072
0.8 -0.0133569305137629
1.15 -0.0135805244403967
1.5 -0.0137193862758735
1.85 -0.0137258633094517
2.2 -0.0136310589363685
2.55 -0.013530232940737
2.9 -0.0133412373475514
3.25 -0.0146148242638778
3.6 -0.0159279303991774
3.95 -0.0170605658712411
4.3 -0.0179675742550474
4.65 -0.018740669267151
5 -0.0194057251778565
};
\addlegendentry{$\hat{f}_{\empbayes}(\lambda_{\rm evidence}$}
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=20/conditional_variance_bo_p=0.75_n_over_p=20.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
ylabel={\(\displaystyle {\rm Var}(\hat{f}_{\rm bo} | \hat{f} = 0.75)\)},
ymajorgrids,
ymin=-0.00181409454883606, ymax=0.0641862654701949,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.1 0.025950516466403
0.45 0.0611862491056935
0.8 0.0437280412561672
1.15 0.034048189160786
1.5 0.0279027742800436
1.85 0.023653333918339
2.2 0.0205388601771112
2.55 0.0181578159961969
2.9 0.0162782122258597
3.25 0.0147566733778146
3.6 0.0134997233019415
3.95 0.0124438317157602
4.3 0.0115443170774449
4.65 0.0107688266271428
5 0.010093358872353
};
\addplot [semithick, blue]
table {%
0.1 0.00527747812401902
0.45 0.00280059457627568
0.8 0.00222715225943426
1.15 0.00196264841651006
1.5 0.00179552390377336
1.85 0.00167436150778943
2.2 0.00157983114825455
2.55 0.00150270170062705
2.9 0.00143785158068344
3.25 0.00138219520024663
3.6 0.00133349361772461
3.95 0.00129046917597087
4.3 0.00125202369045818
4.65 0.00121737496370566
5 0.00118592181566535
};
\addplot [semithick, blue, dashed]
table {%
0.1 0.00610336984650794
0.45 0.00386902954240187
0.8 0.00321405095168625
1.15 0.00289873402304697
1.5 0.00269381447017214
1.85 0.00253861926515242
2.2 0.00241528524076884
2.55 0.0023123986560718
2.9 0.00222566227479404
3.25 0.00214855851211659
3.6 0.00208157391613073
3.95 0.00202018551329652
4.3 0.00196622020196746
4.65 0.00191709834289289
5 0.00187047734115942
};
\addplot [semithick, red]
table {%
0.1 0.00582434840590695
0.45 0.00657565125453186
0.8 0.00557410205108311
1.15 0.00481992782579199
1.5 0.00425111208907736
1.85 0.00380878760790115
2.2 0.00345539335350475
2.55 0.00316672085599201
2.9 0.00292657303930421
3.25 0.00272372420092337
3.6 0.00255015007172921
3.95 0.00239996829845057
4.3 0.00226876970803336
4.65 0.00215318301354051
5 0.00205058772040712
};
\addplot [semithick, orange, dashed]
table {%
0.1 0.024824282873214
0.45 0.0367017049228104
0.8 0.0203827513931052
1.15 0.0139298487743965
1.5 0.010550464319913
1.85 0.00848885472071215
2.2 0.00710701686467363
2.55 0.00611766900028177
2.9 0.00539668417414074
3.25 0.00486811046514457
3.6 0.00440156871406949
3.95 0.00401994301118447
4.3 0.00370271673504341
4.65 0.00343462844357378
5 0.00320552086966375
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=20/conditional_variance_bo_temp_scaling_n_over_p=20.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Var(\(\displaystyle \hat{f}_{\rm bo} | \hat{f}_{\rm erm} = 0.75\))},
ymajorgrids,
ymin=-0.000476965169818861, ymax=0.0453895689225406,
ytick style={color=black}
]
\addplot [semithick, blue, dashdotdotted]
table {%
0.1 0.00721752034284318
0.45 0.00547838043047499
0.8 0.0041450978739902
1.15 0.00345356394230589
1.5 0.00301527343851704
1.85 0.00270614434148575
2.2 0.00247328574271088
2.55 0.00228990388395012
2.9 0.0021407738262591
3.25 0.00201650919467167
3.6 0.00191098644184384
3.95 0.00181998270571004
4.3 0.00174050608270493
4.65 0.00167035581735941
5 0.00160787728892475
};
\addplot [semithick, red, dashdotdotted]
table {%
0.1 0.00692130699169802
0.45 0.00773360843980953
0.8 0.00630508692354093
1.15 0.0053210288417288
1.5 0.0046161453914374
1.85 0.00408667299672294
2.2 0.00367408841748473
2.55 0.00334337359292558
2.9 0.00307227971585999
3.25 0.00284598984633122
3.6 0.00265423047641811
3.95 0.00248965719255057
4.3 0.00234687082935137
4.65 0.00222181460797877
5 0.00211138021491908
};
\addplot [semithick, black, dashdotdotted]
table {%
0.1 0.0193811041789516
0.45 0.043304726463797
0.8 0.0304807232692247
1.15 0.0234645742006905
1.5 0.019064749028184
1.85 0.016053770467099
2.2 0.0138660300930583
2.55 0.0122056158212503
2.9 0.0109029475497564
3.25 0.00985400104038159
3.6 0.00899141998715725
3.95 0.00826970205619215
4.3 0.0076570300518668
4.65 0.00713047324987282
5 0.00667309856153986
};
\end{axis}

\end{tikzpicture}


==> Figures/supplementary/n_over_p=20/test_errors_n_over_p=20.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={$p / n$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon_g\)},
ymajorgrids,
ymin=0.0873477382663537, ymax=0.149895613528467,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.1 0.14705252828928
0.45 0.123447910499816
0.8 0.110092049985006
1.15 0.104351508644367
1.5 0.101138088722832
1.85 0.099079988527156
2.2 0.0976478702579267
2.55 0.096593384739216
2.9 0.0957843639186934
3.25 0.0951439503941508
3.6 0.0946243582065108
3.95 0.0941943129038997
4.3 0.093832486895555
4.65 0.0935238305059264
5 0.093257419861089
};
\addlegendentry{$\hat{f}_{\erm}(\lambda = 10^{-4})$}
\addplot [semithick, gray]
table {%
0.1 0.132858814013325
0.45 0.0971091793012206
0.8 0.093693722765965
1.15 0.092403452241728
1.5 0.0917252999097901
1.85 0.0913071495639692
2.2 0.091023517916674
2.55 0.0908184839362717
2.9 0.0906633515271793
3.25 0.0905418787471711
3.6 0.0904441825441139
3.95 0.0903639041452583
4.3 0.0902967666940624
4.65 0.0902397876267469
5 0.0901908235055407
};
\addlegendentry{$\hat{f}_{\bo}$}
\addplot [semithick, red]
table {%
0.1 0.137589968852639
0.45 0.100923769444448
0.8 0.0966856637913891
1.15 0.0948882191465593
1.5 0.0938616289164673
1.85 0.0931875076978088
2.2 0.0927071716724154
2.55 0.0923459634599993
2.9 0.0920637034395676
3.25 0.091836676694035
3.6 0.0916499084007281
3.95 0.0914934439573224
4.3 0.0913603911288212
4.65 0.0912458171217036
5 0.0911460938942609
};
\addlegendentry{$\hat{f}_{\erm}(\lambda_{\rm loss})$}
\addplot [semithick, blue]
table {%
0.1 0.137799479499874
0.45 0.099787013044243
0.8 0.0956450544223995
1.15 0.0940056260016959
1.5 0.0931132072589547
1.85 0.0925466447914887
2.2 0.0921525195327662
2.55 0.0918611793473844
2.9 0.0916362855385032
3.25 0.0914569551702855
3.6 0.0913103104070202
3.95 0.0911879461739863
4.3 0.0910841462217404
4.65 0.0909948764899563
5 0.0909172060513411
};
\addlegendentry{$\hat{f}_{\erm}(\lambda_{\rm error})$}
\addplot [semithick, orange, dashed]
table {%
0.1 0.147036692718623
0.45 0.11488882000905
0.8 0.103644555490741
1.15 0.099348086557094
1.5 0.097081252410513
1.85 0.0956764736209821
2.2 0.0947217774727732
2.55 0.0940291899780826
2.9 0.0935058008370034
3.25 0.0930943078067685
3.6 0.0927641892324531
3.95 0.0924918033200538
4.3 0.0922638390759112
4.65 0.0920703027617972
5 0.0919039687594985
};
\addlegendentry{$\hat{f}_{\empbayes}(\lambda_{\rm evidence})$}
\addplot [semithick, blue, dashed]
table {%
0.1 0.137821996978902
0.45 0.0998534165045269
0.8 0.095713950550578
1.15 0.0940734711671764
1.5 0.093178714132605
1.85 0.092609527149394
2.2 0.0922126798824099
2.55 0.0919187006369474
2.9 0.0916922185998854
3.25 0.0915104428875782
3.6 0.0913623822690686
3.95 0.0912378124145296
4.3 0.0911327601605914
4.65 0.0910423336753896
5 0.0909627493625637
};
\addlegendentry{$\hat{f}_{\empbayes}(\lambda_{\rm error})$}
\end{axis}

\end{tikzpicture}


==> Figures/temperature_scaling/exp_calibration_temp_scaling_p=0.75_n_over_p=2.0.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p/n\)},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta\)0.75},
ymajorgrids,
ymin=-0.00409088224109709, ymax=0.00671789097617224,
ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 -0.00213733239779079
0.842424242424242 -0.00199407930720419
1.08989898989899 -0.00192730719011769
1.33737373737374 -0.00190222320816735
1.58484848484849 -0.00181179883144922
1.83232323232323 -0.00179063096236287
2.07979797979798 -0.00175022623129539
2.32727272727273 -0.0017577617862321
2.57474747474748 -0.00172178887760099
2.82222222222222 -0.00174541184476962
3.06969696969697 -0.00171450999689593
3.31717171717172 -0.00173080747668153
3.56464646464647 -0.00172153122920271
3.81212121212121 -0.00171290807375823
4.05959595959596 -0.00170743059916889
4.30707070707071 -0.00170026455051842
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 -0.0017740519521775
0.842424242424242 -0.00167973984346381
1.08989898989899 -0.00162772925435761
1.33737373737374 -0.00158003790917038
1.58484848484849 -0.00158936167774815
1.83232323232323 -0.00153594954287428
2.07979797979798 -0.0014867617567208
2.32727272727273 -0.00152050533492065
2.57474747474748 -0.00148446436526251
2.82222222222222 -0.00146585461632387
3.06969696969697 -0.0014731435239953
3.31717171717172 -0.00145835746411338
3.56464646464647 -0.00145421022305414
3.81212121212121 -0.00145789330651724
4.05959595959596 -0.00143903686634606
4.30707070707071 -0.00142504757300543
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 -0.00188990215956675
0.842424242424242 -0.00176026032614318
1.08989898989899 -0.0016780280112535
1.33737373737374 -0.00163671699943524
1.58484848484849 -0.0016046518317786
1.83232323232323 -0.00157856129778322
2.07979797979798 -0.00150969016656244
2.32727272727273 -0.0015239700902886
2.57474747474748 -0.00151545487988303
2.82222222222222 -0.00148683682413819
3.06969696969697 -0.00151015747439853
3.31717171717172 -0.00151955742037746
3.56464646464647 -0.00143548509099767
3.81212121212121 -0.00144779249112426
4.05959595959596 -0.00150000953926255
4.30707070707071 -0.00143571922430208
};
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
0.594949494949495 0.00416408595941264
0.842424242424242 -0.00359957436758485
1.08989898989899 -0.00328392205262673
1.33737373737374 0.00164446887985759
1.58484848484849 -0.00177633013844802
1.83232323232323 0.00125172560196796
2.07979797979798 0.00242129642214561
2.32727272727273 0.00114273716867985
2.57474747474748 0.00622658310266
2.82222222222222 0.00582673056105742
3.06969696969697 0.000690445688329211
3.31717171717172 0.00475137215263466
3.56464646464647 2.46256934395284e-05
3.81212121212121 0.00588353822229393
4.05959595959596 0.00384919957827923
4.30707070707071 0.00568674782008216
};
\addplot [semithick, black, dashdotdotted]
table {%
0.1 -0.00234088000605759
0.14949494949495 -0.00225932426279563
0.198989898989899 -0.00219264388948759
0.248484848484848 -0.00214224668620133
0.297979797979798 -0.00210996045414413
0.347474747474747 -0.00209831658736914
0.396969696969697 -0.00211064639327141
0.446464646464647 -0.00215217235475451
0.495959595959596 -0.00217994490070306
0.545454545454546 -0.00214757246827602
0.594949494949495 -0.00211228140427955
0.644444444444444 -0.00208007638847196
0.693939393939394 -0.00205115571341197
0.743434343434343 -0.00202536421611765
0.792929292929293 -0.00200226183167385
0.842424242424242 -0.00198151763643806
0.891919191919192 -0.00196284941077796
0.941414141414142 -0.00194593402463306
0.990909090909091 -0.00193058416512004
1.04040404040404 -0.00191654810963249
1.08989898989899 -0.00190374067381704
1.13939393939394 -0.00189197337519698
1.18888888888889 -0.00188114527039074
1.23838383838384 -0.00187111806897988
1.28787878787879 -0.0018618316156287
1.33737373737374 -0.00185321722034892
1.38686868686869 -0.00184517262034745
1.43636363636364 -0.00183769662275868
1.48585858585859 -0.00183069409343517
1.53535353535354 -0.00182410561030311
1.58484848484849 -0.0018179340742378
1.63434343434343 -0.00181212117697749
1.68383838383838 -0.00180663698951911
1.73333333333333 -0.00180146450172269
1.78282828282828 -0.00179657764680718
1.83232323232323 -0.00179194004460992
1.88181818181818 -0.00178754247190105
1.93131313131313 -0.00178333570460143
1.98080808080808 -0.00177939269732863
2.03030303030303 -0.0017756123745396
2.07979797979798 -0.0017720038843243
2.12929292929293 -0.00176855811685261
2.17878787878788 -0.00176527040058905
2.22828282828283 -0.00176213923832025
2.27777777777778 -0.00175912314413496
2.32727272727273 -0.00175623974091332
2.37676767676768 -0.00175348114718588
2.42626262626263 -0.00175081982406744
2.47575757575758 -0.00174827026031565
2.52525252525253 -0.00174583514264159
2.57474747474748 -0.00174344515190783
2.62424242424242 -0.00174119227575908
2.67373737373737 -0.00173900611335631
2.72323232323232 -0.00173689827990264
2.77272727272727 -0.00173488139176614
2.82222222222222 -0.00173290333582199
2.87171717171717 -0.00173099841438906
2.92121212121212 -0.00172917203996292
2.97070707070707 -0.0017274019714526
3.02020202020202 -0.00172565575631567
3.06969696969697 -0.0017240285048139
3.11919191919192 -0.00172241669645601
3.16868686868687 -0.00172085750411977
3.21818181818182 -0.00171934556403486
3.26767676767677 -0.00171789551749124
3.31717171717172 -0.00171643079549666
3.36666666666667 -0.00171507372614454
3.41616161616162 -0.00171373147661802
3.46565656565657 -0.00171242705504293
3.51515151515152 -0.00171115878873684
3.56464646464647 -0.00170992513933144
3.61414141414142 -0.00170872479897732
3.66363636363636 -0.00170755639319409
3.71313131313131 -0.00170645211833409
3.76262626262626 -0.00170531039902266
3.81212121212121 -0.00170426411867464
3.86161616161616 -0.00170321159758335
3.91111111111111 -0.0017021854184226
3.96060606060606 -0.00170118453957357
4.01010101010101 -0.00170020987842445
4.05959595959596 -0.0016992589715521
4.10909090909091 -0.00169833088670401
4.15858585858586 -0.00169742477963342
4.20808080808081 -0.00169653995406238
4.25757575757576 -0.00169567559059436
4.30707070707071 -0.00169483104261769
4.35656565656566 -0.00169400562015376
4.40606060606061 -0.00169319866716844
4.45555555555556 -0.00169240958870165
4.50505050505051 -0.00169163779744641
4.55454545454546 -0.001690882710221
4.6040404040404 -0.00169010950105664
4.65353535353535 -0.00168942055412835
4.7030303030303 -0.00168871244501689
4.75252525252525 -0.00168801907844507
4.8020202020202 -0.00168733992892423
4.85151515151515 -0.00168664011858799
4.9010101010101 -0.00168602262638895
4.95050505050505 -0.00168534909125273
5 -0.00168475725914208
};
\addlegendentry{$\lambda = 0$ (TS)}
\addplot [semithick, blue, dashdotdotted]
table {%
0.1 -0.00232672815156709
0.14949494949495 -0.00223451549660636
0.198989898989899 -0.00216428262656132
0.248484848484848 -0.0020877545597493
0.297979797979798 -0.0020229079774291
0.347474747474747 -0.00197182804842189
0.396969696969697 -0.00192215705568211
0.446464646464647 -0.00187387239347869
0.495959595959596 -0.00183528558867962
0.545454545454546 -0.00180324745896066
0.594949494949495 -0.00178000295741798
0.644444444444444 -0.00173941140858025
0.693939393939394 -0.00172439231407151
0.743434343434343 -0.00169883673076421
0.792929292929293 -0.00168306296268605
0.842424242424242 -0.00166862914181376
0.891919191919192 -0.00165525742456074
0.941414141414142 -0.00164263598702463
0.990909090909091 -0.00163627379875675
1.04040404040404 -0.00161890842553614
1.08989898989899 -0.00160849225870519
1.13939393939394 -0.00159902303627679
1.18888888888889 -0.0015840391805918
1.23838383838384 -0.00158891754978785
1.28787878787879 -0.00157062451819678
1.33737373737374 -0.00157324743311449
1.38686868686869 -0.00155832430811231
1.43636363636364 -0.00155290979075817
1.48585858585859 -0.00156105817079766
1.53535353535354 -0.00155544021562848
1.58484848484849 -0.00152505478703491
1.63434343434343 -0.00153427583383325
1.68383838383838 -0.00153740877760389
1.73333333333333 -0.00152694078769744
1.78282828282828 -0.00152349336799917
1.83232323232323 -0.00150282119543632
1.88181818181818 -0.00151361411221107
1.93131313131313 -0.00151585980537794
1.98080808080808 -0.00149772814093596
2.03030303030303 -0.00149642911886128
2.07979797979798 -0.00149814755813971
2.12929292929293 -0.00148756313054699
2.17878787878788 -0.00151010316193922
2.22828282828283 -0.00150337709314552
2.27777777777778 -0.00150288026464784
2.32727272727273 -0.00150286401552113
2.37676767676768 -0.00146846572323545
2.42626262626263 -0.00146869361292767
2.47575757575758 -0.00146908413113578
2.52525252525253 -0.00146966044920394
2.57474747474748 -0.00146653768968885
2.62424242424242 -0.00147003644276988
2.67373737373737 -0.00147329559060794
2.72323232323232 -0.00146192951281976
2.77272727272727 -0.00146086801647838
2.82222222222222 -0.00145981792858552
2.87171717171717 -0.0014587709092807
2.92121212121212 -0.00145772108205977
2.97070707070707 -0.00145666425375102
3.02020202020202 -0.00145559779551352
3.06969696969697 -0.00145452032824667
3.11919191919192 -0.00145343150068178
3.16868686868687 -0.00145233175318393
3.21818181818182 -0.0014512254796174
3.26767676767677 -0.00145010754108976
3.31717171717172 -0.00143825659692776
3.36666666666667 -0.0014343636294224
3.41616161616162 -0.00143700523143475
3.46565656565657 -0.0014203713673836
3.51515151515152 -0.00143903689042224
3.56464646464647 -0.00146072482223947
3.61414141414142 -0.00144411311944226
3.66363636363636 -0.00142817058921851
3.71313131313131 -0.00143246952836407
3.76262626262626 -0.00143104566226915
3.81212121212121 -0.00142962045579409
3.86161616161616 -0.00142816734703011
3.91111111111111 -0.00142666610171405
3.96060606060606 -0.00142510271372953
4.01010101010101 -0.00142346967636653
4.05959595959596 -0.00142176634531133
4.10909090909091 -0.00141999835502815
4.15858585858586 -0.00141817812317646
4.20808080808081 -0.00141632349228527
4.25757575757576 -0.00141445831224363
4.30707070707071 -0.00142321269349466
4.35656565656566 -0.00142583195108059
4.40606060606061 -0.00144385275490955
4.45555555555556 -0.00143746320787541
4.50505050505051 -0.00143218314170235
4.55454545454546 -0.00140314010778209
4.6040404040404 -0.00142543844716736
4.65353535353535 -0.00144464768350727
4.7030303030303 -0.00141761780014138
4.75252525252525 -0.0014190792622748
4.8020202020202 -0.00141875908853051
4.85151515151515 -0.00141504306435969
4.9010101010101 -0.00140993735784023
4.95050505050505 -0.00140307811622842
5 -0.00143874849357573
};
\addlegendentry{$\lambda_{\rm error}$ (TS)}
\addplot [semithick, red, dashdotdotted]
table {%
0.1 -0.00235016279307732
0.14949494949495 -0.00229111402001225
0.198989898989899 -0.00217830057144841
0.248484848484848 -0.00214936964736989
0.297979797979798 -0.0020834746968581
0.347474747474747 -0.00203860894940311
0.396969696969697 -0.00199828377237954
0.446464646464647 -0.00196166260631592
0.495959595959596 -0.00188781809022798
0.545454545454546 -0.00185723271271276
0.594949494949495 -0.00182830273600987
0.644444444444444 -0.00180061336728587
0.693939393939394 -0.00181837500007964
0.743434343434343 -0.00179587674795478
0.792929292929293 -0.00177503154557257
0.842424242424242 -0.00175570439316619
0.891919191919192 -0.00173777121827046
0.941414141414142 -0.00172111702750311
0.990909090909091 -0.00170563537797108
1.04040404040404 -0.00169122879761019
1.08989898989899 -0.00167780656154781
1.13939393939394 -0.00166722168150124
1.18888888888889 -0.00166352587360608
1.23838383838384 -0.00166027556233317
1.28787878787879 -0.0016573914027308
1.33737373737374 -0.00158485097604599
1.38686868686869 -0.00158246587641497
1.43636363636364 -0.00158028535622212
1.48585858585859 -0.00157827376956465
1.53535353535354 -0.00157640302339856
1.58484848484849 -0.00157464844044175
1.63434343434343 -0.00157299146939793
1.68383838383838 -0.00157141642717928
1.73333333333333 -0.00157951395443046
1.78282828282828 -0.00154296338777393
1.83232323232323 -0.00157577898223216
1.88181818181818 -0.001537175086474
1.93131313131313 -0.00156441748396496
1.98080808080808 -0.00156314655629453
2.03030303030303 -0.00156190764810615
2.07979797979798 -0.00156070220456928
2.12929292929293 -0.00155952391254
2.17878787878788 -0.00155837345919807
2.22828282828283 -0.00148655143851795
2.27777777777778 -0.00148542282095487
2.32727272727273 -0.00148432086158468
2.37676767676768 -0.00148324294228952
2.42626262626263 -0.00148219064850452
2.47575757575758 -0.00148116299376544
2.52525252525253 -0.00148016016682639
2.57474747474748 -0.00147918028386718
2.62424242424242 -0.00147822555639654
2.67373737373737 -0.00147729447221112
2.72323232323232 -0.001476387322213
2.77272727272727 -0.00147550336583169
2.82222222222222 -0.00147464369767825
2.87171717171717 -0.00147380639957118
2.92121212121212 -0.00147252612814108
2.97070707070707 -0.001469279758326
3.02020202020202 -0.00147559336285541
3.06969696969697 -0.00147333437787445
3.11919191919192 -0.00147119509351956
3.16868686868687 -0.00146910788105181
3.21818181818182 -0.00146707043209293
3.26767676767677 -0.00146508075690988
3.31717171717172 -0.00146313668756337
3.36666666666667 -0.00146123658773223
3.41616161616162 -0.00145937875041025
3.46565656565657 -0.00145756143404396
3.51515151515152 -0.00145578350652797
3.56464646464647 -0.00145404309782948
3.61414141414142 -0.00145233886176943
3.66363636363636 -0.00145066968685914
3.71313131313131 -0.00144903416546827
3.76262626262626 -0.00144743104965017
3.81212121212121 -0.00144585982079082
3.86161616161616 -0.00144431876109563
3.91111111111111 -0.00144280700913813
3.96060606060606 -0.00144132364381122
4.01010101010101 -0.00143986801230911
4.05959595959596 -0.00143843906078722
4.10909090909091 -0.00143703570355591
4.15858585858586 -0.00143565781802801
4.20808080808081 -0.00143430396080235
4.25757575757576 -0.00143297368652029
4.30707070707071 -0.00143166625801261
4.35656565656566 -0.00143038134524442
4.40606060606061 -0.00142911730233275
4.45555555555556 -0.00142787482235718
4.50505050505051 -0.0014266526209914
4.55454545454546 -0.00142544999563399
4.6040404040404 -0.00142426713364252
4.65353535353535 -0.00142310280145408
4.7030303030303 -0.00142195627027242
4.75252525252525 -0.00142082840126367
4.8020202020202 -0.00141971750424763
4.85151515151515 -0.00141862370183954
4.9010101010101 -0.00141754626339952
4.95050505050505 -0.00141648470787192
5 -0.0014154392981186
};
\addlegendentry{$\lambda_{\rm loss}$ (TS)}
\addplot [semithick, color0, dashed]
table {%
0.1 0.00612983847076154
0.14949494949495 0.00552672959123013
0.198989898989899 0.00494555848895584
0.248484848484848 0.00439628757545607
0.297979797979798 0.00388821496055913
0.347474747474747 0.00342948815061628
0.396969696969697 0.00302672344930655
0.446464646464647 0.00268437035634395
0.495959595959596 0.00240204646992392
0.545454545454546 0.00217584868420728
0.594949494949495 0.00199807072542912
0.644444444444444 0.00186030872156306
0.693939393939394 0.0017544771010668
0.743434343434343 0.00167278939144833
0.792929292929293 0.00160973028431544
0.842424242424242 0.00156074884303004
0.891919191919192 0.00152240692807148
0.941414141414142 0.00149216816261499
0.990909090909091 0.00146818476936461
1.04040404040404 0.0014489877588626
1.08989898989899 0.00143363871212865
1.13939393939394 0.00142099238261184
1.18888888888889 0.00141061583507995
1.23838383838384 0.00140268336373928
1.28787878787879 0.00139595048465835
1.33737373737374 0.00139044923539955
1.38686868686869 0.0013859369367033
1.43636363636364 0.00138207065580387
1.48585858585859 0.00137947310568975
1.53535353535354 0.00137677146382431
1.58484848484849 0.0013747897203803
1.63434343434343 0.00137297259734115
1.68383838383838 0.00137218362997493
1.73333333333333 0.0013705673081742
1.78282828282828 0.00136979023927375
1.83232323232323 0.00136922480580548
1.88181818181818 0.00136886812820636
1.93131313131313 0.00136869461607525
1.98080808080808 0.00136868927038136
2.03030303030303 0.00136851081156319
2.07979797979798 0.00136870455372162
2.12929292929293 0.00136855109700396
2.17878787878788 0.0013688740371266
2.22828282828283 0.00136906231936362
2.27777777777778 0.00136928541308079
2.32727272727273 0.00136953441180265
2.37676767676768 0.00136980132144582
2.42626262626263 0.00137007891751473
2.47575757575758 0.00137069372458964
2.52525252525253 0.00137119275011666
2.57474747474748 0.00137161637938921
2.62424242424242 0.00137184555437675
2.67373737373737 0.00137226177124483
2.72323232323232 0.00137268526203882
2.77272727272727 0.00137311345458113
2.82222222222222 0.00137354528621647
2.87171717171717 0.00137397920235305
2.92121212121212 0.00137441425245532
2.97070707070707 0.00137484933498011
3.02020202020202 0.00137528344484961
3.06969696969697 0.0013757160815896
3.11919191919192 0.00137614642894968
3.16868686868687 0.00137657411449732
3.21818181818182 0.00137699854605877
3.26767676767677 0.00137741934033786
3.31717171717172 0.00137783611603493
3.36666666666667 0.00137824878899506
3.41616161616162 0.00137865744108123
3.46565656565657 0.00137906052571313
3.51515151515152 0.00137935828852576
3.56464646464647 0.00137975374774557
3.61414141414142 0.0013801442304977
3.66363636363636 0.00138052967068902
3.71313131313131 0.00138090996325269
3.76262626262626 0.00138128515727753
3.81212121212121 0.0013816551553737
3.86161616161616 0.00138201997005549
3.91111111111111 0.00138237958235266
3.96060606060606 0.00138273408023815
4.01010101010101 0.00138308338559101
4.05959595959596 0.00138342760865806
4.10909090909091 0.00138376677732321
4.15858585858586 0.00138410092181906
4.20808080808081 0.00138443007095534
4.25757575757576 0.0013847543055765
4.30707070707071 0.00138507370085106
4.35656565656566 0.00138546661378736
4.40606060606061 0.00138581625710676
4.45555555555556 0.00138612227760193
4.50505050505051 0.00138642367195307
4.55454545454546 0.00138672055667521
4.6040404040404 0.00138701302621247
4.65353535353535 0.00138730099943707
4.7030303030303 0.00138746239624121
4.75252525252525 0.00138774106316431
4.8020202020202 0.00138801557820556
4.85151515151515 0.00138828595015283
4.9010101010101 0.00138855252248227
4.95050505050505 0.00138881537002777
5 0.0013889804884788
};
\end{axis}

\end{tikzpicture}

